Efficient Mixed-Precision Matrix Factorization of the Inverse Overlap Matrix in Electronic Structure Calculations with AI-Hardware and GPUs

In recent years, a new kind of accelerated hardware has gained popularity in the Artificial Intelligence (AI) and Machine Learning (ML) communities which enables extremely high-performance tensor contractions in reduced precision for deep neural network calculations. In this article, we exploit Nvidia Tensor cores, a prototypical example of such AI/ML hardware, to develop a mixed precision approach for computing a dense matrix factorization of the inverse overlap matrix in electronic structure theory, $S^{-1}$. This factorization of $S^{-1}$, written as $ZZ^T=S^{-1}$, is used to transform the general matrix eigenvalue problem into a standard matrix eigenvalue problem. Here we present a mixed precision iterative refinement algorithm where $Z$ is given recursively using matrix-matrix multiplications and can be computed with high performance on Tensor cores. To understand the performance and accuracy of Tensor cores, comparisons are made to GPU-only implementations in single and double precision. Additionally, we propose a non-parametric stopping criteria which is robust in the face of lower precision floating point operations. The algorithm is particularly useful when we have a good initial guess to $Z$, for example, from previous time steps in quantum-mechanical molecular dynamics simulations or from a previous iteration in a geometry optimization.

==> overlap-eigval.txt <==
0.000000000000000000e+00 2.747723162404867438e-05
1.000000000000000000e+00 2.747723162410261683e-05
2.000000000000000000e+00 2.747723162437141765e-05
3.000000000000000000e+00 3.068213499850978913e-05
4.000000000000000000e+00 3.068213499875001445e-05
5.000000000000000000e+00 3.068213500030035580e-05
6.000000000000000000e+00 3.068213502553064837e-05
7.000000000000000000e+00 3.068213502714093932e-05
8.000000000000000000e+00 3.301582516603482060e-05
9.000000000000000000e+00 3.301582516610292205e-05
1.000000000000000000e+01 3.301582516629292171e-05
1.100000000000000000e+01 3.332587449311221855e-05
1.200000000000000000e+01 3.332587449331394114e-05
1.300000000000000000e+01 3.332587449337655382e-05
1.400000000000000000e+01 3.485403891923306597e-05
1.500000000000000000e+01 3.485403891925168714e-05
1.600000000000000000e+01 3.485403891927908357e-05
1.700000000000000000e+01 3.562681468292974707e-05
1.800000000000000000e+01 3.562681468294998099e-05
1.900000000000000000e+01 3.562681468310129496e-05
2.000000000000000000e+01 3.583518100775611137e-05
2.100000000000000000e+01 3.583518105680523469e-05
2.200000000000000000e+01 3.583518105826449628e-05
2.300000000000000000e+01 3.583518105941639332e-05
2.400000000000000000e+01 3.697940227615810352e-05
2.500000000000000000e+01 3.697940233155074468e-05
2.600000000000000000e+01 3.697940233156361958e-05
2.700000000000000000e+01 3.697940233167101658e-05
2.800000000000000000e+01 3.734067035798999573e-05
2.900000000000000000e+01 3.734067035803547124e-05
3.000000000000000000e+01 3.734067035811715232e-05
3.100000000000000000e+01 3.777080974586039002e-05
3.200000000000000000e+01 3.777080974591895727e-05
3.300000000000000000e+01 3.777080975727499924e-05
3.400000000000000000e+01 3.777080975735989227e-05
3.500000000000000000e+01 3.777080975742360948e-05
3.600000000000000000e+01 3.807610202373865911e-05
3.700000000000000000e+01 3.807610202381569845e-05
3.800000000000000000e+01 3.807610202383378430e-05
3.900000000000000000e+01 3.876274430447716805e-05
4.000000000000000000e+01 3.876274430447778469e-05
4.100000000000000000e+01 3.876274430453987560e-05
4.200000000000000000e+01 3.876274432040589368e-05
4.300000000000000000e+01 3.876274432045097616e-05
4.400000000000000000e+01 3.923511074731970066e-05
4.500000000000000000e+01 3.923511075976932315e-05
4.600000000000000000e+01 3.923511075981401939e-05
4.700000000000000000e+01 3.923511075988921559e-05
4.800000000000000000e+01 3.962579517836635045e-05
4.900000000000000000e+01 3.962579517842581894e-05
5.000000000000000000e+01 3.962579517864152774e-05
5.100000000000000000e+01 3.999594350239766909e-05
5.200000000000000000e+01 3.999594350247339384e-05
5.300000000000000000e+01 3.999594350249284172e-05
5.400000000000000000e+01 4.044997854224771151e-05
5.500000000000000000e+01 4.044997854229514535e-05
5.600000000000000000e+01 4.044997854344484689e-05
5.700000000000000000e+01 4.044997858120580607e-05
5.800000000000000000e+01 4.044997858253798561e-05
5.900000000000000000e+01 4.161807570291180117e-05
6.000000000000000000e+01 4.161807570430113849e-05
6.100000000000000000e+01 4.161807573977749396e-05
6.200000000000000000e+01 4.161807574122046541e-05
6.300000000000000000e+01 4.161807574122468702e-05
6.400000000000000000e+01 4.198751241062603171e-05
6.500000000000000000e+01 4.198751241577568710e-05
6.600000000000000000e+01 4.198751241585285519e-05
6.700000000000000000e+01 4.198751242048912730e-05
6.800000000000000000e+01 4.198751242188289629e-05
6.900000000000000000e+01 4.205548096843429956e-05
7.000000000000000000e+01 4.205548096850884524e-05
7.100000000000000000e+01 4.205548096869628346e-05
7.200000000000000000e+01 4.205548097730630561e-05
7.300000000000000000e+01 4.216478115513918131e-05
7.400000000000000000e+01 4.222421022583390038e-05
7.500000000000000000e+01 4.222421022589446663e-05
7.600000000000000000e+01 4.222421022589713648e-05
7.700000000000000000e+01 4.246269841261605786e-05
7.800000000000000000e+01 4.246269841266509768e-05
7.900000000000000000e+01 4.246269841266718477e-05
8.000000000000000000e+01 4.295438205540005509e-05
8.100000000000000000e+01 4.317021180406265977e-05
8.200000000000000000e+01 4.317021180436559941e-05
8.300000000000000000e+01 4.317021180533753922e-05
8.400000000000000000e+01 4.317021180697101855e-05
8.500000000000000000e+01 4.317021180795369196e-05
8.600000000000000000e+01 4.432680079883531281e-05
8.700000000000000000e+01 4.432680079901806864e-05
8.800000000000000000e+01 4.432680079913172691e-05
8.900000000000000000e+01 4.432680085404956883e-05
9.000000000000000000e+01 4.432680085427342270e-05
9.100000000000000000e+01 4.464222562373520721e-05
9.200000000000000000e+01 4.464222562373763311e-05
9.300000000000000000e+01 4.464222562383730517e-05
9.400000000000000000e+01 4.510139600292495783e-05
9.500000000000000000e+01 4.510139600293330619e-05
9.600000000000000000e+01 4.510139600297218161e-05
9.700000000000000000e+01 4.520796080827895586e-05
9.800000000000000000e+01 4.520796080832186994e-05
9.900000000000000000e+01 4.520796080935707295e-05
1.000000000000000000e+02 4.520796081953733832e-05
1.010000000000000000e+02 4.545651497986174621e-05
1.020000000000000000e+02 4.545651498015056412e-05
1.030000000000000000e+02 4.545651498289172537e-05
1.040000000000000000e+02 4.545651499156880542e-05
1.050000000000000000e+02 4.545651499491080441e-05
1.060000000000000000e+02 4.549048567039932350e-05
1.070000000000000000e+02 4.549048567040537471e-05
1.080000000000000000e+02 4.549048567051585491e-05
1.090000000000000000e+02 4.549048569266084691e-05
1.100000000000000000e+02 4.549048569280602158e-05
1.110000000000000000e+02 4.634319452512930797e-05
1.120000000000000000e+02 4.634319452523625097e-05
1.130000000000000000e+02 4.634319452527877202e-05
1.140000000000000000e+02 4.764041993114162901e-05
1.150000000000000000e+02 4.764041993117108543e-05
1.160000000000000000e+02 4.764041993120525812e-05
1.170000000000000000e+02 4.806674064921070077e-05
1.180000000000000000e+02 4.806674064921461745e-05
1.190000000000000000e+02 4.806674064950066386e-05
1.200000000000000000e+02 4.806674067939196868e-05
1.210000000000000000e+02 4.811160684720262323e-05
1.220000000000000000e+02 4.811160684722855599e-05
1.230000000000000000e+02 4.811160684736326811e-05
1.240000000000000000e+02 4.839968763959574523e-05
1.250000000000000000e+02 4.839968763972097058e-05
1.260000000000000000e+02 4.839968763981993791e-05
1.270000000000000000e+02 4.839968766775125592e-05
1.280000000000000000e+02 4.861683077539841598e-05
1.290000000000000000e+02 4.861683077547868760e-05
1.300000000000000000e+02 4.861683077548058495e-05
1.310000000000000000e+02 4.861683087565797222e-05
1.320000000000000000e+02 4.861683087576755118e-05
1.330000000000000000e+02 4.868437420985644438e-05
1.340000000000000000e+02 4.868437420987684094e-05
1.350000000000000000e+02 4.868437420989588901e-05
1.360000000000000000e+02 4.868437426139528214e-05
1.370000000000000000e+02 4.868437426141578034e-05
1.380000000000000000e+02 4.892706237566117605e-05
1.390000000000000000e+02 4.892706237567636844e-05
1.400000000000000000e+02 4.892706237573662297e-05
1.410000000000000000e+02 4.909565380479289444e-05
1.420000000000000000e+02 4.909565380483010290e-05
1.430000000000000000e+02 4.909565380485846834e-05
1.440000000000000000e+02 4.935699273421752351e-05
1.450000000000000000e+02 4.935699273760337847e-05
1.460000000000000000e+02 4.935699273923531281e-05
1.470000000000000000e+02 4.935699274280410656e-05
1.480000000000000000e+02 4.935699274303479090e-05
1.490000000000000000e+02 4.944612368410594678e-05
1.500000000000000000e+02 4.944612368412140344e-05
1.510000000000000000e+02 4.944612368423931042e-05
1.520000000000000000e+02 5.012565921465767942e-05
1.530000000000000000e+02 5.012565921467001899e-05
1.540000000000000000e+02 5.012565921467497922e-05
1.550000000000000000e+02 5.012565924340296221e-05
1.560000000000000000e+02 5.021786862514185677e-05
1.570000000000000000e+02 5.021786862514747429e-05
1.580000000000000000e+02 5.021786862515551772e-05
1.590000000000000000e+02 5.021786877661881194e-05
1.600000000000000000e+02 5.035661471723816861e-05
1.610000000000000000e+02 5.035661471726213625e-05
1.620000000000000000e+02 5.035661471728636817e-05
1.630000000000000000e+02 5.051782483693744450e-05
1.640000000000000000e+02 5.051782483697698400e-05
1.650000000000000000e+02 5.051782483701046551e-05
1.660000000000000000e+02 5.126376872182339975e-05
1.670000000000000000e+02 5.126376872182867168e-05
1.680000000000000000e+02 5.126376882343435979e-05
1.690000000000000000e+02 5.126376882350519885e-05
1.700000000000000000e+02 5.126376882351827026e-05
1.710000000000000000e+02 5.151756107823381582e-05
1.720000000000000000e+02 5.151756130297441820e-05
1.730000000000000000e+02 5.151756130299693572e-05
1.740000000000000000e+02 5.151756130300764899e-05
1.750000000000000000e+02 5.191095102551117292e-05
1.760000000000000000e+02 5.191095102558525781e-05
1.770000000000000000e+02 5.191095104808588845e-05
1.780000000000000000e+02 5.191095104813782174e-05
1.790000000000000000e+02 5.191095104819518958e-05
1.800000000000000000e+02 5.206963329712268880e-05
1.810000000000000000e+02 5.206963334530936995e-05
1.820000000000000000e+02 5.206963334550779928e-05
1.830000000000000000e+02 5.206963334572397564e-05
1.840000000000000000e+02 5.214280049697269368e-05
1.850000000000000000e+02 5.255353103075235347e-05
1.860000000000000000e+02 5.255353103081033796e-05
1.870000000000000000e+02 5.255353103086704173e-05
1.880000000000000000e+02 5.376398726805070480e-05
1.890000000000000000e+02 5.376398726805394385e-05
1.900000000000000000e+02 5.376398726807253792e-05
1.910000000000000000e+02 5.376398744035428245e-05
1.920000000000000000e+02 5.448667843047306147e-05
1.930000000000000000e+02 5.448667843048215522e-05
1.940000000000000000e+02 5.448667843053934688e-05
1.950000000000000000e+02 5.454570643537568533e-05
1.960000000000000000e+02 5.454570643546448149e-05
1.970000000000000000e+02 5.454570654942069601e-05
1.980000000000000000e+02 5.454570654948381691e-05
1.990000000000000000e+02 5.454570654952111346e-05
2.000000000000000000e+02 5.499301435359050735e-05
2.010000000000000000e+02 5.499301435360069885e-05
2.020000000000000000e+02 5.499301443278885364e-05
2.030000000000000000e+02 5.499301443294899030e-05
2.040000000000000000e+02 5.499301443295446552e-05
2.050000000000000000e+02 5.504055649238651603e-05
2.060000000000000000e+02 5.504055649239530484e-05
2.070000000000000000e+02 5.504055649240585549e-05
2.080000000000000000e+02 5.504055659733870934e-05
2.090000000000000000e+02 5.528196197920678414e-05
2.100000000000000000e+02 5.528196197923868679e-05
2.110000000000000000e+02 5.528196197925663033e-05
2.120000000000000000e+02 5.528196208169892272e-05
2.130000000000000000e+02 5.534908110908121775e-05
2.140000000000000000e+02 5.534908110919289058e-05
2.150000000000000000e+02 5.534908110921321259e-05
2.160000000000000000e+02 5.645456341972583040e-05
2.170000000000000000e+02 5.645456341975519873e-05
2.180000000000000000e+02 5.645456344897348505e-05
2.190000000000000000e+02 5.645456344901316685e-05
2.200000000000000000e+02 5.645456344911215451e-05
2.210000000000000000e+02 5.698359046010871744e-05
2.220000000000000000e+02 5.777804260223507528e-05
2.230000000000000000e+02 5.777804260231477092e-05
2.240000000000000000e+02 5.777804260248347955e-05
2.250000000000000000e+02 5.803149405756850469e-05
2.260000000000000000e+02 5.803149405758655665e-05
2.270000000000000000e+02 5.803149405760699386e-05
2.280000000000000000e+02 5.803149409929283267e-05
2.290000000000000000e+02 5.803149409932826575e-05
2.300000000000000000e+02 5.817765324445874515e-05
2.310000000000000000e+02 5.817765324663173025e-05
2.320000000000000000e+02 5.817765325753615458e-05
2.330000000000000000e+02 5.817765325965196157e-05
2.340000000000000000e+02 5.817765325972942104e-05
2.350000000000000000e+02 5.846592060181225384e-05
2.360000000000000000e+02 5.846592062843739961e-05
2.370000000000000000e+02 5.846592062848868915e-05
2.380000000000000000e+02 5.846592062856751065e-05
2.390000000000000000e+02 5.898194048382881898e-05
2.400000000000000000e+02 5.898194048391131321e-05
2.410000000000000000e+02 5.898194048393809300e-05
2.420000000000000000e+02 5.900538651316828147e-05
2.430000000000000000e+02 5.900538651325443488e-05
2.440000000000000000e+02 5.900538651325908340e-05
2.450000000000000000e+02 5.930823736401052900e-05
2.460000000000000000e+02 5.930823736419276983e-05
2.470000000000000000e+02 5.930823746137446585e-05
2.480000000000000000e+02 5.930823746139724764e-05
2.490000000000000000e+02 5.930823746140690382e-05
2.500000000000000000e+02 6.002901162734867161e-05
2.510000000000000000e+02 6.002901172160752798e-05
2.520000000000000000e+02 6.002901172164580709e-05
2.530000000000000000e+02 6.002901172165345071e-05
2.540000000000000000e+02 6.013125712684473607e-05
2.550000000000000000e+02 6.013125712690883275e-05
2.560000000000000000e+02 6.013125712711984560e-05
2.570000000000000000e+02 6.040099881807466049e-05
2.580000000000000000e+02 6.040099881814959919e-05
2.590000000000000000e+02 6.040099881822646912e-05
2.600000000000000000e+02 6.136365458129903767e-05
2.610000000000000000e+02 6.136365458130664063e-05
2.620000000000000000e+02 6.136365458131985435e-05
2.630000000000000000e+02 6.140283353241440182e-05
2.640000000000000000e+02 6.140283376826594195e-05
2.650000000000000000e+02 6.140283376829582527e-05
2.660000000000000000e+02 6.140283376843411526e-05
2.670000000000000000e+02 6.252038014560667523e-05
2.680000000000000000e+02 6.252038017781567903e-05
2.690000000000000000e+02 6.252038017784062923e-05
2.700000000000000000e+02 6.252038017788678914e-05
2.710000000000000000e+02 6.348107339222109030e-05
2.720000000000000000e+02 6.348107339222506119e-05
2.730000000000000000e+02 6.348107339229550723e-05
2.740000000000000000e+02 6.383462363009343354e-05
2.750000000000000000e+02 6.383462363019712393e-05
2.760000000000000000e+02 6.383462379445791369e-05
2.770000000000000000e+02 6.383462379457636277e-05
2.780000000000000000e+02 6.383462379462569397e-05
2.790000000000000000e+02 6.391244513654647272e-05
2.800000000000000000e+02 6.391244513684130794e-05
2.810000000000000000e+02 6.391244513769732622e-05
2.820000000000000000e+02 6.391244514260550945e-05
2.830000000000000000e+02 6.391244514344123959e-05
2.840000000000000000e+02 6.391769695380916368e-05
2.850000000000000000e+02 6.391769695397300018e-05
2.860000000000000000e+02 6.391769695400516032e-05
2.870000000000000000e+02 6.470250444586866706e-05
2.880000000000000000e+02 6.470250444591654814e-05
2.890000000000000000e+02 6.470250444594628238e-05
2.900000000000000000e+02 6.470250457053508466e-05
2.910000000000000000e+02 6.471126728549654909e-05
2.920000000000000000e+02 6.471126728576772160e-05
2.930000000000000000e+02 6.471126728588354150e-05
2.940000000000000000e+02 6.500117710118772892e-05
2.950000000000000000e+02 6.500117710120152539e-05
2.960000000000000000e+02 6.500117710122486285e-05
2.970000000000000000e+02 6.500117714912735428e-05
2.980000000000000000e+02 6.500117714915141002e-05
2.990000000000000000e+02 6.608932915758002774e-05
3.000000000000000000e+02 6.608932915762639093e-05
3.010000000000000000e+02 6.608932915766077369e-05
3.020000000000000000e+02 6.634902938531644359e-05
3.030000000000000000e+02 6.634902938533815474e-05
3.040000000000000000e+02 6.634902938534339956e-05
3.050000000000000000e+02 6.723104355155673680e-05
3.060000000000000000e+02 6.723104355176346704e-05
3.070000000000000000e+02 6.723104355214625817e-05
3.080000000000000000e+02 6.723104355438609789e-05
3.090000000000000000e+02 6.723104355496228358e-05
3.100000000000000000e+02 6.730479476596424042e-05
3.110000000000000000e+02 6.730479476600325815e-05
3.120000000000000000e+02 6.730479476604684307e-05
3.130000000000000000e+02 6.762788741001790030e-05
3.140000000000000000e+02 6.795956171219976155e-05
3.150000000000000000e+02 6.795956171250740392e-05
3.160000000000000000e+02 6.795956171414166251e-05
3.170000000000000000e+02 6.795956171915868609e-05
3.180000000000000000e+02 6.795956172053490456e-05
3.190000000000000000e+02 6.801845895443666854e-05
3.200000000000000000e+02 6.801845899218578282e-05
3.210000000000000000e+02 6.801845899235594835e-05
3.220000000000000000e+02 6.801845899247420770e-05
3.230000000000000000e+02 6.848158662282285189e-05
3.240000000000000000e+02 6.848158662284849327e-05
3.250000000000000000e+02 6.848158662287413465e-05
3.260000000000000000e+02 6.848158681518677182e-05
3.270000000000000000e+02 6.876709436593319983e-05
3.280000000000000000e+02 6.876709436597315268e-05
3.290000000000000000e+02 6.876709436612874924e-05
3.300000000000000000e+02 6.999674989673409034e-05
3.310000000000000000e+02 6.999674989683919019e-05
3.320000000000000000e+02 6.999674993437166731e-05
3.330000000000000000e+02 6.999674993441694631e-05
3.340000000000000000e+02 6.999674993448842233e-05
3.350000000000000000e+02 7.093644127090936594e-05
3.360000000000000000e+02 7.093644132177049603e-05
3.370000000000000000e+02 7.093644132178717919e-05
3.380000000000000000e+02 7.093644132180017606e-05
3.390000000000000000e+02 7.123714852336981388e-05
3.400000000000000000e+02 7.123714852338405758e-05
3.410000000000000000e+02 7.123714861749704810e-05
3.420000000000000000e+02 7.123714861753563214e-05
3.430000000000000000e+02 7.123714861767245846e-05
3.440000000000000000e+02 7.171176194722786478e-05
3.450000000000000000e+02 7.171176194726936262e-05
3.460000000000000000e+02 7.171176194728914931e-05
3.470000000000000000e+02 7.171176195467855632e-05
3.480000000000000000e+02 7.296275540024230101e-05
3.490000000000000000e+02 7.296592633020416974e-05
3.500000000000000000e+02 7.296592633022241144e-05
3.510000000000000000e+02 7.296592633027628274e-05
3.520000000000000000e+02 7.303363785078318164e-05
3.530000000000000000e+02 7.303363785091873401e-05
3.540000000000000000e+02 7.303363791057827315e-05
3.550000000000000000e+02 7.303363791060395519e-05
3.560000000000000000e+02 7.303363791072904501e-05
3.570000000000000000e+02 7.313429057629382908e-05
3.580000000000000000e+02 7.313429057648295460e-05
3.590000000000000000e+02 7.313429057648935139e-05
3.600000000000000000e+02 7.314651451062687340e-05
3.610000000000000000e+02 7.314651451070482754e-05
3.620000000000000000e+02 7.314651451081316644e-05
3.630000000000000000e+02 7.525549629096685636e-05
3.640000000000000000e+02 7.525549629104391603e-05
3.650000000000000000e+02 7.525549629126625879e-05
3.660000000000000000e+02 7.525549629139096914e-05
3.670000000000000000e+02 7.627015213239171285e-05
3.680000000000000000e+02 7.627015213331197010e-05
3.690000000000000000e+02 7.627015215590252854e-05
3.700000000000000000e+02 7.627015215688426005e-05
3.710000000000000000e+02 7.627015215702756448e-05
3.720000000000000000e+02 7.749709117505725715e-05
3.730000000000000000e+02 7.749709117509112491e-05
3.740000000000000000e+02 7.749709117511970719e-05
3.750000000000000000e+02 7.786051113512390781e-05
3.760000000000000000e+02 7.786051113522992923e-05
3.770000000000000000e+02 7.786051113524573148e-05
3.780000000000000000e+02 7.946772016723845566e-05
3.790000000000000000e+02 7.946772017373170181e-05
3.800000000000000000e+02 7.946772017810209367e-05
3.810000000000000000e+02 7.946772017813279014e-05
3.820000000000000000e+02 7.947496352352284089e-05
3.830000000000000000e+02 7.947496352363521844e-05
3.840000000000000000e+02 7.947496352364119511e-05
3.850000000000000000e+02 7.961522571791819524e-05
3.860000000000000000e+02 7.961522571795928650e-05
3.870000000000000000e+02 7.961522571798061818e-05
3.880000000000000000e+02 7.961522576731932513e-05
3.890000000000000000e+02 7.961522576743175689e-05
3.900000000000000000e+02 7.992590493435325957e-05
3.910000000000000000e+02 7.992590493437177232e-05
3.920000000000000000e+02 7.992590507048506093e-05
3.930000000000000000e+02 7.992590507050091738e-05
3.940000000000000000e+02 7.992590507053282003e-05
3.950000000000000000e+02 7.995899295661421232e-05
3.960000000000000000e+02 7.995899300458248773e-05
3.970000000000000000e+02 7.995899300458503560e-05
3.980000000000000000e+02 7.995899300462721107e-05
3.990000000000000000e+02 8.070963547387016962e-05
4.000000000000000000e+02 8.070963547395209464e-05
4.010000000000000000e+02 8.070963556427699118e-05
4.020000000000000000e+02 8.070963556429684564e-05
4.030000000000000000e+02 8.070963556431123842e-05
4.040000000000000000e+02 8.165863899445824066e-05
4.050000000000000000e+02 8.165863899449000778e-05
4.060000000000000000e+02 8.165863899454733497e-05
4.070000000000000000e+02 8.247520844402645617e-05
4.080000000000000000e+02 8.247520844449114522e-05
4.090000000000000000e+02 8.247520844930210262e-05
4.100000000000000000e+02 8.247520845436974489e-05
4.110000000000000000e+02 8.247520845921966581e-05
4.120000000000000000e+02 8.297144698207231564e-05
4.130000000000000000e+02 8.297144698211320361e-05
4.140000000000000000e+02 8.297144698215550105e-05
4.150000000000000000e+02 8.297144701194055405e-05
4.160000000000000000e+02 8.297144701200441356e-05
4.170000000000000000e+02 8.464347344533615391e-05
4.180000000000000000e+02 8.464347346931175352e-05
4.190000000000000000e+02 8.464347346936383588e-05
4.200000000000000000e+02 8.464347346943028392e-05
4.210000000000000000e+02 8.470004337956147061e-05
4.220000000000000000e+02 8.509476391767025968e-05
4.230000000000000000e+02 8.509476391772479505e-05
4.240000000000000000e+02 8.509476391784252585e-05
4.250000000000000000e+02 8.554771497324335598e-05
4.260000000000000000e+02 8.554771497327620731e-05
4.270000000000000000e+02 8.554771497329198245e-05
4.280000000000000000e+02 8.554771507059039961e-05
4.290000000000000000e+02 8.554771507060837026e-05
4.300000000000000000e+02 8.565263378791658402e-05
4.310000000000000000e+02 8.565263378794850022e-05
4.320000000000000000e+02 8.565263378801954257e-05
4.330000000000000000e+02 8.634317657665954054e-05
4.340000000000000000e+02 8.634317657668041143e-05
4.350000000000000000e+02 8.634317657680837439e-05
4.360000000000000000e+02 8.767731708480994103e-05
4.370000000000000000e+02 8.767731708486757993e-05
4.380000000000000000e+02 8.767731708490247768e-05
4.390000000000000000e+02 8.767731714899813843e-05
4.400000000000000000e+02 8.767731714905137275e-05
4.410000000000000000e+02 8.869309252776272703e-05
4.420000000000000000e+02 8.869309252919131247e-05
4.430000000000000000e+02 8.869309252989235760e-05
4.440000000000000000e+02 8.869309252989645046e-05
4.450000000000000000e+02 9.070292398622134306e-05
4.460000000000000000e+02 9.070292398622652012e-05
4.470000000000000000e+02 9.070292398625655252e-05
4.480000000000000000e+02 9.070292404249639603e-05
4.490000000000000000e+02 9.070292404250020429e-05
4.500000000000000000e+02 9.079086592596316628e-05
4.510000000000000000e+02 9.079086592602645658e-05
4.520000000000000000e+02 9.079086592603328705e-05
4.530000000000000000e+02 9.086498495721439790e-05
4.540000000000000000e+02 9.086498495728916719e-05
4.550000000000000000e+02 9.086498495732905228e-05
4.560000000000000000e+02 9.086984212387619363e-05
4.570000000000000000e+02 9.086984225827271586e-05
4.580000000000000000e+02 9.086984225829786935e-05
4.590000000000000000e+02 9.086984225837434627e-05
4.600000000000000000e+02 9.153236045208246522e-05
4.610000000000000000e+02 9.153236045209910772e-05
4.620000000000000000e+02 9.153236045210963803e-05
4.630000000000000000e+02 9.296785630962355724e-05
4.640000000000000000e+02 9.296785630966055564e-05
4.650000000000000000e+02 9.296785630970813856e-05
4.660000000000000000e+02 9.296785638708757985e-05
4.670000000000000000e+02 9.351151675854657759e-05
4.680000000000000000e+02 9.351151675861420470e-05
4.690000000000000000e+02 9.351151675865045771e-05
4.700000000000000000e+02 9.398965185432981589e-05
4.710000000000000000e+02 9.398965185436117644e-05
4.720000000000000000e+02 9.398965185443407548e-05
4.730000000000000000e+02 9.398965210778496393e-05
4.740000000000000000e+02 9.398965210779915342e-05
4.750000000000000000e+02 9.420934719710035332e-05
4.760000000000000000e+02 9.420934719711210336e-05
4.770000000000000000e+02 9.420934719712718733e-05
4.780000000000000000e+02 9.507137743727422290e-05
4.790000000000000000e+02 9.507137743728337085e-05
4.800000000000000000e+02 9.507137748274312769e-05
4.810000000000000000e+02 9.507137748283140885e-05
4.820000000000000000e+02 9.507137748286112954e-05
4.830000000000000000e+02 9.548289782426339924e-05
4.840000000000000000e+02 9.548289782515146924e-05
4.850000000000000000e+02 9.548289782720295593e-05
4.860000000000000000e+02 9.548289782807962826e-05
4.870000000000000000e+02 9.548289782809300460e-05
4.880000000000000000e+02 9.681704898808029375e-05
4.890000000000000000e+02 9.681704898808705646e-05
4.900000000000000000e+02 9.681704898836721431e-05
4.910000000000000000e+02 9.681704905879926425e-05
4.920000000000000000e+02 9.692023702366442210e-05
4.930000000000000000e+02 9.692023702370845427e-05
4.940000000000000000e+02 9.692023702374931513e-05
4.950000000000000000e+02 9.692023706581944940e-05
4.960000000000000000e+02 9.692023706582800105e-05
4.970000000000000000e+02 9.737589559493830713e-05
4.980000000000000000e+02 9.839972342569905600e-05
4.990000000000000000e+02 9.839972342573719282e-05
5.000000000000000000e+02 9.839972342574875312e-05
5.010000000000000000e+02 9.885679092543818392e-05
5.020000000000000000e+02 9.885679092552538088e-05
5.030000000000000000e+02 9.885679092568689990e-05
5.040000000000000000e+02 9.885679098178406241e-05
5.050000000000000000e+02 9.885679098182114212e-05
5.060000000000000000e+02 1.007131086317053525e-04
5.070000000000000000e+02 1.007131086317635742e-04
5.080000000000000000e+02 1.007131086319780836e-04
5.090000000000000000e+02 1.007131086407187453e-04
5.100000000000000000e+02 1.009849406387057958e-04
5.110000000000000000e+02 1.009849406387126262e-04
5.120000000000000000e+02 1.009849406387153096e-04
5.130000000000000000e+02 1.017708141606205502e-04
5.140000000000000000e+02 1.017708141606793546e-04
5.150000000000000000e+02 1.017708141606880147e-04
5.160000000000000000e+02 1.025596618612787200e-04
5.170000000000000000e+02 1.025596618613485155e-04
5.180000000000000000e+02 1.025596618613602520e-04
5.190000000000000000e+02 1.025735030818459388e-04
5.200000000000000000e+02 1.025735030819182551e-04
5.210000000000000000e+02 1.025735030819599697e-04
5.220000000000000000e+02 1.029423190397056289e-04
5.230000000000000000e+02 1.034738655312002632e-04
5.240000000000000000e+02 1.034738655314628027e-04
5.250000000000000000e+02 1.034738655330340150e-04
5.260000000000000000e+02 1.034738655378015636e-04
5.270000000000000000e+02 1.034738655392511690e-04
5.280000000000000000e+02 1.042949038001302238e-04
5.290000000000000000e+02 1.042949038196529509e-04
5.300000000000000000e+02 1.042949038196536827e-04
5.310000000000000000e+02 1.042949038196652159e-04
5.320000000000000000e+02 1.048958635748095398e-04
5.330000000000000000e+02 1.048958635748356420e-04
5.340000000000000000e+02 1.048958635748496959e-04
5.350000000000000000e+02 1.048958636057857109e-04
5.360000000000000000e+02 1.054715228670079306e-04
5.370000000000000000e+02 1.054715228670179459e-04
5.380000000000000000e+02 1.054715228670356861e-04
5.390000000000000000e+02 1.064542610165431581e-04
5.400000000000000000e+02 1.064542610166179545e-04
5.410000000000000000e+02 1.064542610696613803e-04
5.420000000000000000e+02 1.064542610697532393e-04
5.430000000000000000e+02 1.064542610697899260e-04
5.440000000000000000e+02 1.069690511910333580e-04
5.450000000000000000e+02 1.069690511910746525e-04
5.460000000000000000e+02 1.069690511910908207e-04
5.470000000000000000e+02 1.076521228315725553e-04
5.480000000000000000e+02 1.085559345264718527e-04
5.490000000000000000e+02 1.085559345264997981e-04
5.500000000000000000e+02 1.085559345545593433e-04
5.510000000000000000e+02 1.085559345546195030e-04
5.520000000000000000e+02 1.085559345546451037e-04
5.530000000000000000e+02 1.087362135335422721e-04
5.540000000000000000e+02 1.087362135336326403e-04
5.550000000000000000e+02 1.087362135337161374e-04
5.560000000000000000e+02 1.087362135966806907e-04
5.570000000000000000e+02 1.094048377526999597e-04
5.580000000000000000e+02 1.094048377527382049e-04
5.590000000000000000e+02 1.094048377527692266e-04
5.600000000000000000e+02 1.105684043406955446e-04
5.610000000000000000e+02 1.105684043406999356e-04
5.620000000000000000e+02 1.105684043407875527e-04
5.630000000000000000e+02 1.108089957816041468e-04
5.640000000000000000e+02 1.108089958869625094e-04
5.650000000000000000e+02 1.108089958870698589e-04
5.660000000000000000e+02 1.108089958870910280e-04
5.670000000000000000e+02 1.118069285083699423e-04
5.680000000000000000e+02 1.118069285083741435e-04
5.690000000000000000e+02 1.118069285083744824e-04
5.700000000000000000e+02 1.126325602204560728e-04
5.710000000000000000e+02 1.126325602204748431e-04
5.720000000000000000e+02 1.126325602205150534e-04
5.730000000000000000e+02 1.126325604921801901e-04
5.740000000000000000e+02 1.126325604921913167e-04
5.750000000000000000e+02 1.156494460278363997e-04
5.760000000000000000e+02 1.156494465373225026e-04
5.770000000000000000e+02 1.156494465373537412e-04
5.780000000000000000e+02 1.156494465374037229e-04
5.790000000000000000e+02 1.169269586877281326e-04
5.800000000000000000e+02 1.169269588612297265e-04
5.810000000000000000e+02 1.169269588612843568e-04
5.820000000000000000e+02 1.169269588613189970e-04
5.830000000000000000e+02 1.173729072568109654e-04
5.840000000000000000e+02 1.173729072569280863e-04
5.850000000000000000e+02 1.173729073581389147e-04
5.860000000000000000e+02 1.173729073581636888e-04
5.870000000000000000e+02 1.173729073581914443e-04
5.880000000000000000e+02 1.176696558621338502e-04
5.890000000000000000e+02 1.176696558621866644e-04
5.900000000000000000e+02 1.176696558622299782e-04
5.910000000000000000e+02 1.176890191554446637e-04
5.920000000000000000e+02 1.176890191555697400e-04
5.930000000000000000e+02 1.176890191633582147e-04
5.940000000000000000e+02 1.176890191634824914e-04
5.950000000000000000e+02 1.176890191634833317e-04
5.960000000000000000e+02 1.185704398018268859e-04
5.970000000000000000e+02 1.185704398018272519e-04
5.980000000000000000e+02 1.185704398019057345e-04
5.990000000000000000e+02 1.192212230960462916e-04
6.000000000000000000e+02 1.192212230961328787e-04
6.010000000000000000e+02 1.192212230961870617e-04
6.020000000000000000e+02 1.201177896605375633e-04
6.030000000000000000e+02 1.201177896605535282e-04
6.040000000000000000e+02 1.201177896605941316e-04
6.050000000000000000e+02 1.211890757609954670e-04
6.060000000000000000e+02 1.211890757610899688e-04
6.070000000000000000e+02 1.211890757863280405e-04
6.080000000000000000e+02 1.211890757863479356e-04
6.090000000000000000e+02 1.211890757863480711e-04
6.100000000000000000e+02 1.212161861138460410e-04
6.110000000000000000e+02 1.212161861138765612e-04
6.120000000000000000e+02 1.212161861139005357e-04
6.130000000000000000e+02 1.212161863957487431e-04
6.140000000000000000e+02 1.212161863957841016e-04
6.150000000000000000e+02 1.230044950434445680e-04
6.160000000000000000e+02 1.230044950434543258e-04
6.170000000000000000e+02 1.230044950435901221e-04
6.180000000000000000e+02 1.239131955880642087e-04
6.190000000000000000e+02 1.239131955881358745e-04
6.200000000000000000e+02 1.239131955881807062e-04
6.210000000000000000e+02 1.244551766381038428e-04
6.220000000000000000e+02 1.244551766381170159e-04
6.230000000000000000e+02 1.244551766381636908e-04
6.240000000000000000e+02 1.244551766755107151e-04
6.250000000000000000e+02 1.244551766755667684e-04
6.260000000000000000e+02 1.263668742240744958e-04
6.270000000000000000e+02 1.263668744360527986e-04
6.280000000000000000e+02 1.263668744360655380e-04
6.290000000000000000e+02 1.263668744360737779e-04
6.300000000000000000e+02 1.282907346196027318e-04
6.310000000000000000e+02 1.282907346196160404e-04
6.320000000000000000e+02 1.282907347937330817e-04
6.330000000000000000e+02 1.282907347937386111e-04
6.340000000000000000e+02 1.282907347937867497e-04
6.350000000000000000e+02 1.290771318202753011e-04
6.360000000000000000e+02 1.290771318202862787e-04
6.370000000000000000e+02 1.290771318203164466e-04
6.380000000000000000e+02 1.290771319745313579e-04
6.390000000000000000e+02 1.318552843690977178e-04
6.400000000000000000e+02 1.318552843691516026e-04
6.410000000000000000e+02 1.318552843691904984e-04
6.420000000000000000e+02 1.328545437055403465e-04
6.430000000000000000e+02 1.328545437055964811e-04
6.440000000000000000e+02 1.328545437056346179e-04
6.450000000000000000e+02 1.332287199790050910e-04
6.460000000000000000e+02 1.332287201164030778e-04
6.470000000000000000e+02 1.332287201164627903e-04
6.480000000000000000e+02 1.332287201164933106e-04
6.490000000000000000e+02 1.334438987027535895e-04
6.500000000000000000e+02 1.334438987028414641e-04
6.510000000000000000e+02 1.334438987029127504e-04
6.520000000000000000e+02 1.349689714944006991e-04
6.530000000000000000e+02 1.349689714944228981e-04
6.540000000000000000e+02 1.349689714944301623e-04
6.550000000000000000e+02 1.349689715585833806e-04
6.560000000000000000e+02 1.349689715586538808e-04
6.570000000000000000e+02 1.354563010904128275e-04
6.580000000000000000e+02 1.354563011834476467e-04
6.590000000000000000e+02 1.354563011834573774e-04
6.600000000000000000e+02 1.354563011835012063e-04
6.610000000000000000e+02 1.369528565301556390e-04
6.620000000000000000e+02 1.379492533637147504e-04
6.630000000000000000e+02 1.393356797043612968e-04
6.640000000000000000e+02 1.393356797044132029e-04
6.650000000000000000e+02 1.393356797045276405e-04
6.660000000000000000e+02 1.409982752097776906e-04
6.670000000000000000e+02 1.409982752098099727e-04
6.680000000000000000e+02 1.409982752363291784e-04
6.690000000000000000e+02 1.409982752363318076e-04
6.700000000000000000e+02 1.409982752364227450e-04
6.710000000000000000e+02 1.411611959856502339e-04
6.720000000000000000e+02 1.411611959857449390e-04
6.730000000000000000e+02 1.411611960088747660e-04
6.740000000000000000e+02 1.411611960089690103e-04
6.750000000000000000e+02 1.411611960090304574e-04
6.760000000000000000e+02 1.418573210978563192e-04
6.770000000000000000e+02 1.418573210979330536e-04
6.780000000000000000e+02 1.418573210979468500e-04
6.790000000000000000e+02 1.449090401464450109e-04
6.800000000000000000e+02 1.449090401465554640e-04
6.810000000000000000e+02 1.449090401466168298e-04
6.820000000000000000e+02 1.449090401793281038e-04
6.830000000000000000e+02 1.449090401793672706e-04
6.840000000000000000e+02 1.453882664321300047e-04
6.850000000000000000e+02 1.453882664321866271e-04
6.860000000000000000e+02 1.453882664322209692e-04
6.870000000000000000e+02 1.455385784242139231e-04
6.880000000000000000e+02 1.455385784243111490e-04
6.890000000000000000e+02 1.455385784243324264e-04
6.900000000000000000e+02 1.456395927299791455e-04
6.910000000000000000e+02 1.456395927300312414e-04
6.920000000000000000e+02 1.456395927300974591e-04
6.930000000000000000e+02 1.456395931926128475e-04
6.940000000000000000e+02 1.489285155992143325e-04
6.950000000000000000e+02 1.489285155992349865e-04
6.960000000000000000e+02 1.489285155993025865e-04
6.970000000000000000e+02 1.489285157774270288e-04
6.980000000000000000e+02 1.489285157774328022e-04
6.990000000000000000e+02 1.493959961836849694e-04
7.000000000000000000e+02 1.493959961836862705e-04
7.010000000000000000e+02 1.493959961837017204e-04
7.020000000000000000e+02 1.493959965011559267e-04
7.030000000000000000e+02 1.513083593164044928e-04
7.040000000000000000e+02 1.513083593164304865e-04
7.050000000000000000e+02 1.513083594870913895e-04
7.060000000000000000e+02 1.513083594871069749e-04
7.070000000000000000e+02 1.513083594871697231e-04
7.080000000000000000e+02 1.515153193741241677e-04
7.090000000000000000e+02 1.515153193741554740e-04
7.100000000000000000e+02 1.515153193741791368e-04
7.110000000000000000e+02 1.547674508000449888e-04
7.120000000000000000e+02 1.547674508970236205e-04
7.130000000000000000e+02 1.547674508970833872e-04
7.140000000000000000e+02 1.547674508971710178e-04
7.150000000000000000e+02 1.548796252344606327e-04
7.160000000000000000e+02 1.559655575780529715e-04
7.170000000000000000e+02 1.559655575781101631e-04
7.180000000000000000e+02 1.559655577498262930e-04
7.190000000000000000e+02 1.559655577498788768e-04
7.200000000000000000e+02 1.559655577498960072e-04
7.210000000000000000e+02 1.566027702782273403e-04
7.220000000000000000e+02 1.566027702783378747e-04
7.230000000000000000e+02 1.566027702783514815e-04
7.240000000000000000e+02 1.576160149295036681e-04
7.250000000000000000e+02 1.576160149295614832e-04
7.260000000000000000e+02 1.576160149304503121e-04
7.270000000000000000e+02 1.576160149512963486e-04
7.280000000000000000e+02 1.577634885366052133e-04
7.290000000000000000e+02 1.577634885366559268e-04
7.300000000000000000e+02 1.577634885366743583e-04
7.310000000000000000e+02 1.612350551449664169e-04
7.320000000000000000e+02 1.612350551450792552e-04
7.330000000000000000e+02 1.612350551450999364e-04
7.340000000000000000e+02 1.612350551844712746e-04
7.350000000000000000e+02 1.612350551846075317e-04
7.360000000000000000e+02 1.620327342450643491e-04
7.370000000000000000e+02 1.620327342451852648e-04
7.380000000000000000e+02 1.620327342452200948e-04
7.390000000000000000e+02 1.620327346322808124e-04
7.400000000000000000e+02 1.634849451481238910e-04
7.410000000000000000e+02 1.634849451481693733e-04
7.420000000000000000e+02 1.634849451482242610e-04
7.430000000000000000e+02 1.655781210038497007e-04
7.440000000000000000e+02 1.655781210038714390e-04
7.450000000000000000e+02 1.655781210039744924e-04
7.460000000000000000e+02 1.655781211357870491e-04
7.470000000000000000e+02 1.655781211358003306e-04
7.480000000000000000e+02 1.667075764124352130e-04
7.490000000000000000e+02 1.667075764124700973e-04
7.500000000000000000e+02 1.667075764125310294e-04
7.510000000000000000e+02 1.667075764512368030e-04
7.520000000000000000e+02 1.678350968051778010e-04
7.530000000000000000e+02 1.678350968052179165e-04
7.540000000000000000e+02 1.678350968052597938e-04
7.550000000000000000e+02 1.678350968800165093e-04
7.560000000000000000e+02 1.703071648077617516e-04
7.570000000000000000e+02 1.711924382725790869e-04
7.580000000000000000e+02 1.711924382726198529e-04
7.590000000000000000e+02 1.711924382726588028e-04
7.600000000000000000e+02 1.715384631644750041e-04
7.610000000000000000e+02 1.715384631645837767e-04
7.620000000000000000e+02 1.715384632583274744e-04
7.630000000000000000e+02 1.715384632583743119e-04
7.640000000000000000e+02 1.715384632583765888e-04
7.650000000000000000e+02 1.763280893354722437e-04
7.660000000000000000e+02 1.763280894426714595e-04
7.670000000000000000e+02 1.763280894427096505e-04
7.680000000000000000e+02 1.763280894427322833e-04
7.690000000000000000e+02 1.764804687691764345e-04
7.700000000000000000e+02 1.764804687692770756e-04
7.710000000000000000e+02 1.764804687692804095e-04
7.720000000000000000e+02 1.764804689532242798e-04
7.730000000000000000e+02 1.764804689532261772e-04
7.740000000000000000e+02 1.800461205083245416e-04
7.750000000000000000e+02 1.800461205084437767e-04
7.760000000000000000e+02 1.800461205085031368e-04
7.770000000000000000e+02 1.805378456241457489e-04
7.780000000000000000e+02 1.805378456242779945e-04
7.790000000000000000e+02 1.805378457858663208e-04
7.800000000000000000e+02 1.805378457858884114e-04
7.810000000000000000e+02 1.805378457859671245e-04
7.820000000000000000e+02 1.840529509033956624e-04
7.830000000000000000e+02 1.840529509033994842e-04
7.840000000000000000e+02 1.840529509034352087e-04
7.850000000000000000e+02 1.852149241737983672e-04
7.860000000000000000e+02 1.852149241738017011e-04
7.870000000000000000e+02 1.852149241738105373e-04
7.880000000000000000e+02 1.906942179136531467e-04
7.890000000000000000e+02 1.906942179136656150e-04
7.900000000000000000e+02 1.906942179136658048e-04
7.910000000000000000e+02 1.906942185949260288e-04
7.920000000000000000e+02 1.925645459369004450e-04
7.930000000000000000e+02 1.925645459369325374e-04
7.940000000000000000e+02 1.925645459370487096e-04
7.950000000000000000e+02 1.925645460830588938e-04
7.960000000000000000e+02 1.939469180141117661e-04
7.970000000000000000e+02 1.939469180141325014e-04
7.980000000000000000e+02 1.939469180142817690e-04
7.990000000000000000e+02 1.953963298569015019e-04
8.000000000000000000e+02 1.953963298635026126e-04
8.010000000000000000e+02 1.953963298638560354e-04
8.020000000000000000e+02 1.953963298704814594e-04
8.030000000000000000e+02 1.953963298705108684e-04
8.040000000000000000e+02 1.975112311025401673e-04
8.050000000000000000e+02 1.975112311025505486e-04
8.060000000000000000e+02 1.975112311025898780e-04
8.070000000000000000e+02 1.977000399602651666e-04
8.080000000000000000e+02 1.977000399603088328e-04
8.090000000000000000e+02 1.977000399603804986e-04
8.100000000000000000e+02 1.977000400141628081e-04
8.110000000000000000e+02 1.977000400141795049e-04
8.120000000000000000e+02 1.987895474438830827e-04
8.130000000000000000e+02 2.013005887143926790e-04
8.140000000000000000e+02 2.013005887144391100e-04
8.150000000000000000e+02 2.013005887144455068e-04
8.160000000000000000e+02 2.013005887894008753e-04
8.170000000000000000e+02 2.013005887895512813e-04
8.180000000000000000e+02 2.032159098400471598e-04
8.190000000000000000e+02 2.032159098402125548e-04
8.200000000000000000e+02 2.032159098402323686e-04
8.210000000000000000e+02 2.049732775363554468e-04
8.220000000000000000e+02 2.049732775363782150e-04
8.230000000000000000e+02 2.049732775364137768e-04
8.240000000000000000e+02 2.056990413009316657e-04
8.250000000000000000e+02 2.056990413009547050e-04
8.260000000000000000e+02 2.056990413009719167e-04
8.270000000000000000e+02 2.056990416175796322e-04
8.280000000000000000e+02 2.070070872626135765e-04
8.290000000000000000e+02 2.070070872643526639e-04
8.300000000000000000e+02 2.070070872914189038e-04
8.310000000000000000e+02 2.070070872914647926e-04
8.320000000000000000e+02 2.070070872931166830e-04
8.330000000000000000e+02 2.071146465381607871e-04
8.340000000000000000e+02 2.071146471466888534e-04
8.350000000000000000e+02 2.071146471467443645e-04
8.360000000000000000e+02 2.071146471468024506e-04
8.370000000000000000e+02 2.098419532728923714e-04
8.380000000000000000e+02 2.098419532729808965e-04
8.390000000000000000e+02 2.098419532731023000e-04
8.400000000000000000e+02 2.098419533011782303e-04
8.410000000000000000e+02 2.098419533012890628e-04
8.420000000000000000e+02 2.135665826436124420e-04
8.430000000000000000e+02 2.135665826436320661e-04
8.440000000000000000e+02 2.135665826437074723e-04
8.450000000000000000e+02 2.146245802935005181e-04
8.460000000000000000e+02 2.146245802935789601e-04
8.470000000000000000e+02 2.146245802935866308e-04
8.480000000000000000e+02 2.153702050512269674e-04
8.490000000000000000e+02 2.153702050512454802e-04
8.500000000000000000e+02 2.153702050513007745e-04
8.510000000000000000e+02 2.153702053947645573e-04
8.520000000000000000e+02 2.153702053948372531e-04
8.530000000000000000e+02 2.153779240211852722e-04
8.540000000000000000e+02 2.153779240212137325e-04
8.550000000000000000e+02 2.153779240212151148e-04
8.560000000000000000e+02 2.186751303973843129e-04
8.570000000000000000e+02 2.186751303974338338e-04
8.580000000000000000e+02 2.186751303974427242e-04
8.590000000000000000e+02 2.187007368634079135e-04
8.600000000000000000e+02 2.187007368634349101e-04
8.610000000000000000e+02 2.187007368634416593e-04
8.620000000000000000e+02 2.207715216398604616e-04
8.630000000000000000e+02 2.207715216399033689e-04
8.640000000000000000e+02 2.207715216399058625e-04
8.650000000000000000e+02 2.207715217498239593e-04
8.660000000000000000e+02 2.220859327663797999e-04
8.670000000000000000e+02 2.220859327665228062e-04
8.680000000000000000e+02 2.220859327666199507e-04
8.690000000000000000e+02 2.220859329623947978e-04
8.700000000000000000e+02 2.225791083902631934e-04
8.710000000000000000e+02 2.225791083903273782e-04
8.720000000000000000e+02 2.225791086033008159e-04
8.730000000000000000e+02 2.225791086033381396e-04
8.740000000000000000e+02 2.225791086033792308e-04
8.750000000000000000e+02 2.258336261041633244e-04
8.760000000000000000e+02 2.258336261042041989e-04
8.770000000000000000e+02 2.258336261042528524e-04
8.780000000000000000e+02 2.265667434700351416e-04
8.790000000000000000e+02 2.265667434700390176e-04
8.800000000000000000e+02 2.265667434700592922e-04
8.810000000000000000e+02 2.265667437067675960e-04
8.820000000000000000e+02 2.265667437068165206e-04
8.830000000000000000e+02 2.271511809366434155e-04
8.840000000000000000e+02 2.271511809366619011e-04
8.850000000000000000e+02 2.271511809367247577e-04
8.860000000000000000e+02 2.271511812605378640e-04
8.870000000000000000e+02 2.313398151515120205e-04
8.880000000000000000e+02 2.318649138721416182e-04
8.890000000000000000e+02 2.318649139001550171e-04
8.900000000000000000e+02 2.318649139002006620e-04
8.910000000000000000e+02 2.318649139002019631e-04
8.920000000000000000e+02 2.363509317903779005e-04
8.930000000000000000e+02 2.363509317903968469e-04
8.940000000000000000e+02 2.363509317904716840e-04
8.950000000000000000e+02 2.370878157577396806e-04
8.960000000000000000e+02 2.370878157577745106e-04
8.970000000000000000e+02 2.370878157578031606e-04
8.980000000000000000e+02 2.370878161299424917e-04
8.990000000000000000e+02 2.377130594947271980e-04
9.000000000000000000e+02 2.377130594948398195e-04
9.010000000000000000e+02 2.377130598945662954e-04
9.020000000000000000e+02 2.377130598945829108e-04
9.030000000000000000e+02 2.377130598946197465e-04
9.040000000000000000e+02 2.381631938882840390e-04
9.050000000000000000e+02 2.381631938882950437e-04
9.060000000000000000e+02 2.381631943499541834e-04
9.070000000000000000e+02 2.381631943500018612e-04
9.080000000000000000e+02 2.381631943500720362e-04
9.090000000000000000e+02 2.421308538128214840e-04
9.100000000000000000e+02 2.421308538128540101e-04
9.110000000000000000e+02 2.421308538128569374e-04
9.120000000000000000e+02 2.450819802775141307e-04
9.130000000000000000e+02 2.450819802879738627e-04
9.140000000000000000e+02 2.450819802899297634e-04
9.150000000000000000e+02 2.450819802900304858e-04
9.160000000000000000e+02 2.483277941531954170e-04
9.170000000000000000e+02 2.483277942228556234e-04
9.180000000000000000e+02 2.483277942229004552e-04
9.190000000000000000e+02 2.483277942229171519e-04
9.200000000000000000e+02 2.497055842939766685e-04
9.210000000000000000e+02 2.497055842940504485e-04
9.220000000000000000e+02 2.497055842941732886e-04
9.230000000000000000e+02 2.528575585220774321e-04
9.240000000000000000e+02 2.528575585221181981e-04
9.250000000000000000e+02 2.528575585221193365e-04
9.260000000000000000e+02 2.528575585638073438e-04
9.270000000000000000e+02 2.528575585638965194e-04
9.280000000000000000e+02 2.530039407413262184e-04
9.290000000000000000e+02 2.530039407413288205e-04
9.300000000000000000e+02 2.530039408293756321e-04
9.310000000000000000e+02 2.530039408294309264e-04
9.320000000000000000e+02 2.530039408294787397e-04
9.330000000000000000e+02 2.548272622934466243e-04
9.340000000000000000e+02 2.548272622934916187e-04
9.350000000000000000e+02 2.548272624487361426e-04
9.360000000000000000e+02 2.548272624487541945e-04
9.370000000000000000e+02 2.548272624488314439e-04
9.380000000000000000e+02 2.566858902734966735e-04
9.390000000000000000e+02 2.593431953610354952e-04
9.400000000000000000e+02 2.593431953610582093e-04
9.410000000000000000e+02 2.593431953611590943e-04
9.420000000000000000e+02 2.610166833966017690e-04
9.430000000000000000e+02 2.610166833966239951e-04
9.440000000000000000e+02 2.610166833966850357e-04
9.450000000000000000e+02 2.615874947197428476e-04
9.460000000000000000e+02 2.615874947197823126e-04
9.470000000000000000e+02 2.615874947198934975e-04
9.480000000000000000e+02 2.643636139784138355e-04
9.490000000000000000e+02 2.643636139784251654e-04
9.500000000000000000e+02 2.643636139784334596e-04
9.510000000000000000e+02 2.643636143946978133e-04
9.520000000000000000e+02 2.643636143947990778e-04
9.530000000000000000e+02 2.665456617582014358e-04
9.540000000000000000e+02 2.665456617582252340e-04
9.550000000000000000e+02 2.665456617582360218e-04
9.560000000000000000e+02 2.694961361449404644e-04
9.570000000000000000e+02 2.694961361449706595e-04
9.580000000000000000e+02 2.694961361450253575e-04
9.590000000000000000e+02 2.694961363611453938e-04
9.600000000000000000e+02 2.694961363612093617e-04
9.610000000000000000e+02 2.704166248617177553e-04
9.620000000000000000e+02 2.704166248617657312e-04
9.630000000000000000e+02 2.704166248617826448e-04
9.640000000000000000e+02 2.710475373602158492e-04
9.650000000000000000e+02 2.710475373602317870e-04
9.660000000000000000e+02 2.710475373602407858e-04
9.670000000000000000e+02 2.756980719054585860e-04
9.680000000000000000e+02 2.756980719054740359e-04
9.690000000000000000e+02 2.756980719054881847e-04
9.700000000000000000e+02 2.756980720485025286e-04
9.710000000000000000e+02 2.756980720485332657e-04
9.720000000000000000e+02 2.770012735613982245e-04
9.730000000000000000e+02 2.770012735614611624e-04
9.740000000000000000e+02 2.770012735615160772e-04
9.750000000000000000e+02 2.770012737758729298e-04
9.760000000000000000e+02 2.770012737759226405e-04
9.770000000000000000e+02 2.780490703178780873e-04
9.780000000000000000e+02 2.780490703179124565e-04
9.790000000000000000e+02 2.780490703179339779e-04
9.800000000000000000e+02 2.780490708258491397e-04
9.810000000000000000e+02 2.787651112055558773e-04
9.820000000000000000e+02 2.787651112072334091e-04
9.830000000000000000e+02 2.787651112085787956e-04
9.840000000000000000e+02 2.787651112101980516e-04
9.850000000000000000e+02 2.787651112102064541e-04
9.860000000000000000e+02 2.789498471907386388e-04
9.870000000000000000e+02 2.818031277753797531e-04
9.880000000000000000e+02 2.818031277754148270e-04
9.890000000000000000e+02 2.818031277754426910e-04
9.900000000000000000e+02 2.832503956218738843e-04
9.910000000000000000e+02 2.832503956219168187e-04
9.920000000000000000e+02 2.832503956219521095e-04
9.930000000000000000e+02 2.850207540256475083e-04
9.940000000000000000e+02 2.850207540257184693e-04
9.950000000000000000e+02 2.850207542753451233e-04
9.960000000000000000e+02 2.850207542753522790e-04
9.970000000000000000e+02 2.850207542754063265e-04
9.980000000000000000e+02 2.860556486643289677e-04
9.990000000000000000e+02 2.860556491349785829e-04
1.000000000000000000e+03 2.860556491350022728e-04
1.001000000000000000e+03 2.860556491350983331e-04
1.002000000000000000e+03 2.866819336892369305e-04
1.003000000000000000e+03 2.866819336892774796e-04
1.004000000000000000e+03 2.866819336892976458e-04
1.005000000000000000e+03 2.897165539588430192e-04
1.006000000000000000e+03 2.905845746605730147e-04
1.007000000000000000e+03 2.905845746605769178e-04
1.008000000000000000e+03 2.905845746606564983e-04
1.009000000000000000e+03 2.907293070930063936e-04
1.010000000000000000e+03 2.907293070930064478e-04
1.011000000000000000e+03 2.907293070930090499e-04
1.012000000000000000e+03 2.907293072385889413e-04
1.013000000000000000e+03 2.915562093323107611e-04
1.014000000000000000e+03 2.915562093323668144e-04
1.015000000000000000e+03 2.915562093323745122e-04
1.016000000000000000e+03 2.931697157509323979e-04
1.017000000000000000e+03 2.931697157509337531e-04
1.018000000000000000e+03 2.931697157509367347e-04
1.019000000000000000e+03 2.943155765038635990e-04
1.020000000000000000e+03 2.943155765149076076e-04
1.021000000000000000e+03 2.943155765149571557e-04
1.022000000000000000e+03 2.943155765149611130e-04
1.023000000000000000e+03 2.964367328843302285e-04
1.024000000000000000e+03 2.964367328843419921e-04
1.025000000000000000e+03 2.964367328843680672e-04
1.026000000000000000e+03 2.974612153140106566e-04
1.027000000000000000e+03 2.974612153140133671e-04
1.028000000000000000e+03 2.974612153140529405e-04
1.029000000000000000e+03 2.974612154243437318e-04
1.030000000000000000e+03 2.974612154244207643e-04
1.031000000000000000e+03 2.976975699336312470e-04
1.032000000000000000e+03 3.002683070302361612e-04
1.033000000000000000e+03 3.002683076901672011e-04
1.034000000000000000e+03 3.002683076901998356e-04
1.035000000000000000e+03 3.002683076902537746e-04
1.036000000000000000e+03 3.055787805283830092e-04
1.037000000000000000e+03 3.055787805283926043e-04
1.038000000000000000e+03 3.055787805284076748e-04
1.039000000000000000e+03 3.055787806287600184e-04
1.040000000000000000e+03 3.055787806287876655e-04
1.041000000000000000e+03 3.092218377236423941e-04
1.042000000000000000e+03 3.092218377236961705e-04
1.043000000000000000e+03 3.092218377237208903e-04
1.044000000000000000e+03 3.092218377993729401e-04
1.045000000000000000e+03 3.093069003060914743e-04
1.046000000000000000e+03 3.093069003061076289e-04
1.047000000000000000e+03 3.093069003061332703e-04
1.048000000000000000e+03 3.093069003995412990e-04
1.049000000000000000e+03 3.099698661724288118e-04
1.050000000000000000e+03 3.099698661724294623e-04
1.051000000000000000e+03 3.099698661724336365e-04
1.052000000000000000e+03 3.100513709632695325e-04
1.053000000000000000e+03 3.100513709632888855e-04
1.054000000000000000e+03 3.100513709640770462e-04
1.055000000000000000e+03 3.100513709643998674e-04
1.056000000000000000e+03 3.100513709650982021e-04
1.057000000000000000e+03 3.102869539607595656e-04
1.058000000000000000e+03 3.102869539607931758e-04
1.059000000000000000e+03 3.102869539608375197e-04
1.060000000000000000e+03 3.102869543728116312e-04
1.061000000000000000e+03 3.102869543728328816e-04
1.062000000000000000e+03 3.165335696138481952e-04
1.063000000000000000e+03 3.165335696143901879e-04
1.064000000000000000e+03 3.165335696151086887e-04
1.065000000000000000e+03 3.185111477096936520e-04
1.066000000000000000e+03 3.185111477097268286e-04
1.067000000000000000e+03 3.185111477097278044e-04
1.068000000000000000e+03 3.203971472745541400e-04
1.069000000000000000e+03 3.203971473874837710e-04
1.070000000000000000e+03 3.203971473874981908e-04
1.071000000000000000e+03 3.203971473875738682e-04
1.072000000000000000e+03 3.220043758263666932e-04
1.073000000000000000e+03 3.241817008389120697e-04
1.074000000000000000e+03 3.241817008389332117e-04
1.075000000000000000e+03 3.241817013680028925e-04
1.076000000000000000e+03 3.241817013680626321e-04
1.077000000000000000e+03 3.241817013680766183e-04
1.078000000000000000e+03 3.251491417282070242e-04
1.079000000000000000e+03 3.251491417282393877e-04
1.080000000000000000e+03 3.251491417282471397e-04
1.081000000000000000e+03 3.275417748815676977e-04
1.082000000000000000e+03 3.275417748815935559e-04
1.083000000000000000e+03 3.275417748816156736e-04
1.084000000000000000e+03 3.314813140548836679e-04
1.085000000000000000e+03 3.314813140548894142e-04
1.086000000000000000e+03 3.314813140548947268e-04
1.087000000000000000e+03 3.314813144530377254e-04
1.088000000000000000e+03 3.314813144530583794e-04
1.089000000000000000e+03 3.332717025492584078e-04
1.090000000000000000e+03 3.332717025492611183e-04
1.091000000000000000e+03 3.332717025492887655e-04
1.092000000000000000e+03 3.367294265128886136e-04
1.093000000000000000e+03 3.367294265129237960e-04
1.094000000000000000e+03 3.367294265129872760e-04
1.095000000000000000e+03 3.367294266912111396e-04
1.096000000000000000e+03 3.374253642473797922e-04
1.097000000000000000e+03 3.374253642474420254e-04
1.098000000000000000e+03 3.374253643574387810e-04
1.099000000000000000e+03 3.374253643574552609e-04
1.100000000000000000e+03 3.374253643574994964e-04
1.101000000000000000e+03 3.450871946796970030e-04
1.102000000000000000e+03 3.450871946797696987e-04
1.103000000000000000e+03 3.450871946797784808e-04
1.104000000000000000e+03 3.450871948973837115e-04
1.105000000000000000e+03 3.490216706709125551e-04
1.106000000000000000e+03 3.490216706709161330e-04
1.107000000000000000e+03 3.490216706709630789e-04
1.108000000000000000e+03 3.498542270783419985e-04
1.109000000000000000e+03 3.498542276082892868e-04
1.110000000000000000e+03 3.498542276084210174e-04
1.111000000000000000e+03 3.498542276090820012e-04
1.112000000000000000e+03 3.510482394309872613e-04
1.113000000000000000e+03 3.510482394309954470e-04
1.114000000000000000e+03 3.510482394311080956e-04
1.115000000000000000e+03 3.512396752540072669e-04
1.116000000000000000e+03 3.512396752540539960e-04
1.117000000000000000e+03 3.512396752540687954e-04
1.118000000000000000e+03 3.557400195054074405e-04
1.119000000000000000e+03 3.557400195054075489e-04
1.120000000000000000e+03 3.557400195054256551e-04
1.121000000000000000e+03 3.557400197334940331e-04
1.122000000000000000e+03 3.557400197335166929e-04
1.123000000000000000e+03 3.560982047013952706e-04
1.124000000000000000e+03 3.560982047014106121e-04
1.125000000000000000e+03 3.560982047014189062e-04
1.126000000000000000e+03 3.560982047186766401e-04
1.127000000000000000e+03 3.575103029633172049e-04
1.128000000000000000e+03 3.575103029635576268e-04
1.129000000000000000e+03 3.575103029647298662e-04
1.130000000000000000e+03 3.575103029993958754e-04
1.131000000000000000e+03 3.575103030005693074e-04
1.132000000000000000e+03 3.593782647147909814e-04
1.133000000000000000e+03 3.594162534605871971e-04
1.134000000000000000e+03 3.594162534607154582e-04
1.135000000000000000e+03 3.594162534607670662e-04
1.136000000000000000e+03 3.646431666182267011e-04
1.137000000000000000e+03 3.646431666182330437e-04
1.138000000000000000e+03 3.646431666182471925e-04
1.139000000000000000e+03 3.652930290375808664e-04
1.140000000000000000e+03 3.652930290376447801e-04
1.141000000000000000e+03 3.652930290376528032e-04
1.142000000000000000e+03 3.652930291122474305e-04
1.143000000000000000e+03 3.652930291122717167e-04
1.144000000000000000e+03 3.663454934706367660e-04
1.145000000000000000e+03 3.663454935199908415e-04
1.146000000000000000e+03 3.663454935200182176e-04
1.147000000000000000e+03 3.663454935200184887e-04
1.148000000000000000e+03 3.761774817300482130e-04
1.149000000000000000e+03 3.761774817300868106e-04
1.150000000000000000e+03 3.761774817300898464e-04
1.151000000000000000e+03 3.761774818015654952e-04
1.152000000000000000e+03 3.761774818016060985e-04
1.153000000000000000e+03 3.763509960820081760e-04
1.154000000000000000e+03 3.763509960820449847e-04
1.155000000000000000e+03 3.763509960820618982e-04
1.156000000000000000e+03 3.763509960824023377e-04
1.157000000000000000e+03 3.763509960824150771e-04
1.158000000000000000e+03 3.788090911134145812e-04
1.159000000000000000e+03 3.788090911134204359e-04
1.160000000000000000e+03 3.788090911134461857e-04
1.161000000000000000e+03 3.796775458810698698e-04
1.162000000000000000e+03 3.796775458810763750e-04
1.163000000000000000e+03 3.796775458811006611e-04
1.164000000000000000e+03 3.812628909952271391e-04
1.165000000000000000e+03 3.812628909952848729e-04
1.166000000000000000e+03 3.812628909967650799e-04
1.167000000000000000e+03 3.812628910164228579e-04
1.168000000000000000e+03 3.812628910179259958e-04
1.169000000000000000e+03 3.828623614543548719e-04
1.170000000000000000e+03 3.828623614543700507e-04
1.171000000000000000e+03 3.828623614544518538e-04
1.172000000000000000e+03 3.828623615197267877e-04
1.173000000000000000e+03 3.891400426825112301e-04
1.174000000000000000e+03 3.891400426825386062e-04
1.175000000000000000e+03 3.891400426825544897e-04
1.176000000000000000e+03 3.904204652977986555e-04
1.177000000000000000e+03 3.904204652978186590e-04
1.178000000000000000e+03 3.904204652978483661e-04
1.179000000000000000e+03 3.912986841165556613e-04
1.180000000000000000e+03 3.912986841165749601e-04
1.181000000000000000e+03 3.912986841165778874e-04
1.182000000000000000e+03 3.912986841665977715e-04
1.183000000000000000e+03 3.912986841666254729e-04
1.184000000000000000e+03 3.923960156068747218e-04
1.185000000000000000e+03 3.923960159796114483e-04
1.186000000000000000e+03 3.923960159796320481e-04
1.187000000000000000e+03 3.923960159796754162e-04
1.188000000000000000e+03 3.952141266354611921e-04
1.189000000000000000e+03 3.952141266356001869e-04
1.190000000000000000e+03 3.952141266356013795e-04
1.191000000000000000e+03 3.958055022565647304e-04
1.192000000000000000e+03 3.958055022565829992e-04
1.193000000000000000e+03 3.958055022566617123e-04
1.194000000000000000e+03 3.981703877592886989e-04
1.195000000000000000e+03 3.981703879442147209e-04
1.196000000000000000e+03 3.981703879442290324e-04
1.197000000000000000e+03 3.981703879442429102e-04
1.198000000000000000e+03 4.029992214797028724e-04
1.199000000000000000e+03 4.029992214797126844e-04
1.200000000000000000e+03 4.029992214797267248e-04
1.201000000000000000e+03 4.029992218690068044e-04
1.202000000000000000e+03 4.029992218690218748e-04
1.203000000000000000e+03 4.040637666480752883e-04
1.204000000000000000e+03 4.082861299564036575e-04
1.205000000000000000e+03 4.082861299564403035e-04
1.206000000000000000e+03 4.082861301962593188e-04
1.207000000000000000e+03 4.082861301962636014e-04
1.208000000000000000e+03 4.082861301963042048e-04
1.209000000000000000e+03 4.106840259798360399e-04
1.210000000000000000e+03 4.106840259798429245e-04
1.211000000000000000e+03 4.106840259798697585e-04
1.212000000000000000e+03 4.106840259992163163e-04
1.213000000000000000e+03 4.106840259992179426e-04
1.214000000000000000e+03 4.153596538384111666e-04
1.215000000000000000e+03 4.153596542902901522e-04
1.216000000000000000e+03 4.153596542903168778e-04
1.217000000000000000e+03 4.153596542903282077e-04
1.218000000000000000e+03 4.171056389423012743e-04
1.219000000000000000e+03 4.171056389423358603e-04
1.220000000000000000e+03 4.171056389423449134e-04
1.221000000000000000e+03 4.190023040049233104e-04
1.222000000000000000e+03 4.190023040049595227e-04
1.223000000000000000e+03 4.190023040050686477e-04
1.224000000000000000e+03 4.260021812730433203e-04
1.225000000000000000e+03 4.260021812731644799e-04
1.226000000000000000e+03 4.260021812731905008e-04
1.227000000000000000e+03 4.260021813366284709e-04
1.228000000000000000e+03 4.260021813366822474e-04
1.229000000000000000e+03 4.384610118370071388e-04
1.230000000000000000e+03 4.384610118370558737e-04
1.231000000000000000e+03 4.384610118371562709e-04
1.232000000000000000e+03 4.392454939144421148e-04
1.233000000000000000e+03 4.392454939144744782e-04
1.234000000000000000e+03 4.392454939144791403e-04
1.235000000000000000e+03 4.392454944752138130e-04
1.236000000000000000e+03 4.392454944752506216e-04
1.237000000000000000e+03 4.459880259190141406e-04
1.238000000000000000e+03 4.459880259191158387e-04
1.239000000000000000e+03 4.459880259191456543e-04
1.240000000000000000e+03 4.459880261516274941e-04
1.241000000000000000e+03 4.462808285256205775e-04
1.242000000000000000e+03 4.462808285256312569e-04
1.243000000000000000e+03 4.462808285257780579e-04
1.244000000000000000e+03 4.462808295865536572e-04
1.245000000000000000e+03 4.501639246193604661e-04
1.246000000000000000e+03 4.501639246194191215e-04
1.247000000000000000e+03 4.501639246195009245e-04
1.248000000000000000e+03 4.522746115547977559e-04
1.249000000000000000e+03 4.522746115548409072e-04
1.250000000000000000e+03 4.522746115549569168e-04
1.251000000000000000e+03 4.522746121557985589e-04
1.252000000000000000e+03 4.522746121558324944e-04
1.253000000000000000e+03 4.531413067234776209e-04
1.254000000000000000e+03 4.556332401677729233e-04
1.255000000000000000e+03 4.556332401677781275e-04
1.256000000000000000e+03 4.556332401678337470e-04
1.257000000000000000e+03 4.556332411733603010e-04
1.258000000000000000e+03 4.556332411733835571e-04
1.259000000000000000e+03 4.593009493434624542e-04
1.260000000000000000e+03 4.593009493435355837e-04
1.261000000000000000e+03 4.593009493436861252e-04
1.262000000000000000e+03 4.593009493726391479e-04
1.263000000000000000e+03 4.593009493728930138e-04
1.264000000000000000e+03 4.593064037737221769e-04
1.265000000000000000e+03 4.593064037737672255e-04
1.266000000000000000e+03 4.593064037737933005e-04
1.267000000000000000e+03 4.593064039287916562e-04
1.268000000000000000e+03 4.599251397443098995e-04
1.269000000000000000e+03 4.599251397443360288e-04
1.270000000000000000e+03 4.599251397443447024e-04
1.271000000000000000e+03 4.615688099784770676e-04
1.272000000000000000e+03 4.615688099784842234e-04
1.273000000000000000e+03 4.615688099785654843e-04
1.274000000000000000e+03 4.734898964840978460e-04
1.275000000000000000e+03 4.734898964840993096e-04
1.276000000000000000e+03 4.734898964841131874e-04
1.277000000000000000e+03 4.734898968629132603e-04
1.278000000000000000e+03 4.819924810146729061e-04
1.279000000000000000e+03 4.819924810146931264e-04
1.280000000000000000e+03 4.819924810147090642e-04
1.281000000000000000e+03 4.819924810462921988e-04
1.282000000000000000e+03 4.820327304212350741e-04
1.283000000000000000e+03 4.820327304212799601e-04
1.284000000000000000e+03 4.820327304212954642e-04
1.285000000000000000e+03 4.861350364217509302e-04
1.286000000000000000e+03 4.861350364218699214e-04
1.287000000000000000e+03 4.861350366710008239e-04
1.288000000000000000e+03 4.861350366710961795e-04
1.289000000000000000e+03 4.861350366710973179e-04
1.290000000000000000e+03 4.869798677453573543e-04
1.291000000000000000e+03 4.869798677454524388e-04
1.292000000000000000e+03 4.869798677454605161e-04
1.293000000000000000e+03 4.890984276261890014e-04
1.294000000000000000e+03 4.890984276262251053e-04
1.295000000000000000e+03 4.890984276262787733e-04
1.296000000000000000e+03 4.940458785235294541e-04
1.297000000000000000e+03 4.940458785235965662e-04
1.298000000000000000e+03 4.940458785236153229e-04
1.299000000000000000e+03 4.940458787879328621e-04
1.300000000000000000e+03 4.940458787879677734e-04
1.301000000000000000e+03 4.951295231835915788e-04
1.302000000000000000e+03 4.951295231835939640e-04
1.303000000000000000e+03 4.951295231836141302e-04
1.304000000000000000e+03 5.021439514734443374e-04
1.305000000000000000e+03 5.035770712285368017e-04
1.306000000000000000e+03 5.035770712285468848e-04
1.307000000000000000e+03 5.035770712285915539e-04
1.308000000000000000e+03 5.061880053278498956e-04
1.309000000000000000e+03 5.061880053279733862e-04
1.310000000000000000e+03 5.061880053279750125e-04
1.311000000000000000e+03 5.061880054190760758e-04
1.312000000000000000e+03 5.079351644226607568e-04
1.313000000000000000e+03 5.079351647071219051e-04
1.314000000000000000e+03 5.079351647071223387e-04
1.315000000000000000e+03 5.079351647071930287e-04
1.316000000000000000e+03 5.101563637011114361e-04
1.317000000000000000e+03 5.101563637011658631e-04
1.318000000000000000e+03 5.101563641474437518e-04
1.319000000000000000e+03 5.101563641474530760e-04
1.320000000000000000e+03 5.101563641474775790e-04
1.321000000000000000e+03 5.190999326588071434e-04
1.322000000000000000e+03 5.190999326588446568e-04
1.323000000000000000e+03 5.190999326861570106e-04
1.324000000000000000e+03 5.190999326861603716e-04
1.325000000000000000e+03 5.190999326861657926e-04
1.326000000000000000e+03 5.234548563191358458e-04
1.327000000000000000e+03 5.234548571673172885e-04
1.328000000000000000e+03 5.234548571673282389e-04
1.329000000000000000e+03 5.234548571673577292e-04
1.330000000000000000e+03 5.243672662242849971e-04
1.331000000000000000e+03 5.310045250280017197e-04
1.332000000000000000e+03 5.310045250280142964e-04
1.333000000000000000e+03 5.310045250280472562e-04
1.334000000000000000e+03 5.344099323379594528e-04
1.335000000000000000e+03 5.344099323380010862e-04
1.336000000000000000e+03 5.344099323383238532e-04
1.337000000000000000e+03 5.344099324608838015e-04
1.338000000000000000e+03 5.344099324609884270e-04
1.339000000000000000e+03 5.430541855564079753e-04
1.340000000000000000e+03 5.430541855564394171e-04
1.341000000000000000e+03 5.430541855564631612e-04
1.342000000000000000e+03 5.430541855838206177e-04
1.343000000000000000e+03 5.430541855838767794e-04
1.344000000000000000e+03 5.474367493573676019e-04
1.345000000000000000e+03 5.474367493574583497e-04
1.346000000000000000e+03 5.474367495867437988e-04
1.347000000000000000e+03 5.474367495868061404e-04
1.348000000000000000e+03 5.474367495868132961e-04
1.349000000000000000e+03 5.516157388271805163e-04
1.350000000000000000e+03 5.516157388272798293e-04
1.351000000000000000e+03 5.516157388273530129e-04
1.352000000000000000e+03 5.542087433297768987e-04
1.353000000000000000e+03 5.542087433298251457e-04
1.354000000000000000e+03 5.542087433298277478e-04
1.355000000000000000e+03 5.542087435559962241e-04
1.356000000000000000e+03 5.556749448981035877e-04
1.357000000000000000e+03 5.556749448981159476e-04
1.358000000000000000e+03 5.556749448981216939e-04
1.359000000000000000e+03 5.569484201367253581e-04
1.360000000000000000e+03 5.569484201368874463e-04
1.361000000000000000e+03 5.569484201369160692e-04
1.362000000000000000e+03 5.569484205477066114e-04
1.363000000000000000e+03 5.569484205477581110e-04
1.364000000000000000e+03 5.594355152921244535e-04
1.365000000000000000e+03 5.594355152921617500e-04
1.366000000000000000e+03 5.594355152922207306e-04
1.367000000000000000e+03 5.676491368165160556e-04
1.368000000000000000e+03 5.676491368166639408e-04
1.369000000000000000e+03 5.676491368166935395e-04
1.370000000000000000e+03 5.714918708816850521e-04
1.371000000000000000e+03 5.714918708817527063e-04
1.372000000000000000e+03 5.714918709132775108e-04
1.373000000000000000e+03 5.714918709134078319e-04
1.374000000000000000e+03 5.714918709135035670e-04
1.375000000000000000e+03 5.852019791910995517e-04
1.376000000000000000e+03 5.852019791911649291e-04
1.377000000000000000e+03 5.852019791912011415e-04
1.378000000000000000e+03 5.852019795278607696e-04
1.379000000000000000e+03 5.852019795279188828e-04
1.380000000000000000e+03 5.875936498817962419e-04
1.381000000000000000e+03 5.875936498818023134e-04
1.382000000000000000e+03 5.875936498818162997e-04
1.383000000000000000e+03 5.875936506319207053e-04
1.384000000000000000e+03 5.953783008361966970e-04
1.385000000000000000e+03 5.953783011877831870e-04
1.386000000000000000e+03 5.953783011878176646e-04
1.387000000000000000e+03 5.953783011879101470e-04
1.388000000000000000e+03 5.977296494898011025e-04
1.389000000000000000e+03 5.977296494898068488e-04
1.390000000000000000e+03 5.977296494899140764e-04
1.391000000000000000e+03 6.073333508311847895e-04
1.392000000000000000e+03 6.073333508312212187e-04
1.393000000000000000e+03 6.073333508313357105e-04
1.394000000000000000e+03 6.108133038093045176e-04
1.395000000000000000e+03 6.108133038093525478e-04
1.396000000000000000e+03 6.108133038093890854e-04
1.397000000000000000e+03 6.202891119449399681e-04
1.398000000000000000e+03 6.202891119450246443e-04
1.399000000000000000e+03 6.202891119450397147e-04
1.400000000000000000e+03 6.202891120379641892e-04
1.401000000000000000e+03 6.295433601234687922e-04
1.402000000000000000e+03 6.440197279639580091e-04
1.403000000000000000e+03 6.440197279639744889e-04
1.404000000000000000e+03 6.440197286911589691e-04
1.405000000000000000e+03 6.440197286912177329e-04
1.406000000000000000e+03 6.440197286912410432e-04
1.407000000000000000e+03 6.458885404420507646e-04
1.408000000000000000e+03 6.458885404420884949e-04
1.409000000000000000e+03 6.458885404422577388e-04
1.410000000000000000e+03 6.495399279450417458e-04
1.411000000000000000e+03 6.495399279450577920e-04
1.412000000000000000e+03 6.495399279450780666e-04
1.413000000000000000e+03 6.495399281177125428e-04
1.414000000000000000e+03 6.582795185048542904e-04
1.415000000000000000e+03 6.582795185049209689e-04
1.416000000000000000e+03 6.582795185049254141e-04
1.417000000000000000e+03 6.587607373866092263e-04
1.418000000000000000e+03 6.587607373866910835e-04
1.419000000000000000e+03 6.587607373867418242e-04
1.420000000000000000e+03 6.612825382646786128e-04
1.421000000000000000e+03 6.612825382647025737e-04
1.422000000000000000e+03 6.612825382647258840e-04
1.423000000000000000e+03 6.612825389277250535e-04
1.424000000000000000e+03 6.655191554114638043e-04
1.425000000000000000e+03 6.655191554115699477e-04
1.426000000000000000e+03 6.655191554116892099e-04
1.427000000000000000e+03 6.655191563892925164e-04
1.428000000000000000e+03 6.655191563893307887e-04
1.429000000000000000e+03 6.806106898946050979e-04
1.430000000000000000e+03 6.806106898946090011e-04
1.431000000000000000e+03 6.806106898946666806e-04
1.432000000000000000e+03 6.806106901101482845e-04
1.433000000000000000e+03 6.806106901102519343e-04
1.434000000000000000e+03 6.916789109598285535e-04
1.435000000000000000e+03 7.009196785180760777e-04
1.436000000000000000e+03 7.009196785181011228e-04
1.437000000000000000e+03 7.009196785181229152e-04
1.438000000000000000e+03 7.009196792082402578e-04
1.439000000000000000e+03 7.009196792082708323e-04
1.440000000000000000e+03 7.034101780509449892e-04
1.441000000000000000e+03 7.034101792125122508e-04
1.442000000000000000e+03 7.034101792125504148e-04
1.443000000000000000e+03 7.034101792125684125e-04
1.444000000000000000e+03 7.152589821118661992e-04
1.445000000000000000e+03 7.152589821119115189e-04
1.446000000000000000e+03 7.152589821119181325e-04
1.447000000000000000e+03 7.152589821119551038e-04
1.448000000000000000e+03 7.152589821124616431e-04
1.449000000000000000e+03 7.156449024873817906e-04
1.450000000000000000e+03 7.156449024873885126e-04
1.451000000000000000e+03 7.156449024874331818e-04
1.452000000000000000e+03 7.426448471609610512e-04
1.453000000000000000e+03 7.426448471610030098e-04
1.454000000000000000e+03 7.426448471610658936e-04
1.455000000000000000e+03 7.426448495835857606e-04
1.456000000000000000e+03 7.449947263452142429e-04
1.457000000000000000e+03 7.449947263452357102e-04
1.458000000000000000e+03 7.449947263452386375e-04
1.459000000000000000e+03 7.521950477355873917e-04
1.460000000000000000e+03 7.521950477356534196e-04
1.461000000000000000e+03 7.521950480229653690e-04
1.462000000000000000e+03 7.521950480230799692e-04
1.463000000000000000e+03 7.521950480230974248e-04
1.464000000000000000e+03 7.558678803404269859e-04
1.465000000000000000e+03 7.558678803404933391e-04
1.466000000000000000e+03 7.558678803405015790e-04
1.467000000000000000e+03 7.768921766948354681e-04
1.468000000000000000e+03 7.768921766948507553e-04
1.469000000000000000e+03 7.768921774029150049e-04
1.470000000000000000e+03 7.768921774029254133e-04
1.471000000000000000e+03 7.768921774029953443e-04
1.472000000000000000e+03 7.786033983167900321e-04
1.473000000000000000e+03 7.786033991333689329e-04
1.474000000000000000e+03 7.786033991333713182e-04
1.475000000000000000e+03 7.786033991334068800e-04
1.476000000000000000e+03 7.791709221256965835e-04
1.477000000000000000e+03 7.791709221257128466e-04
1.478000000000000000e+03 7.791709221257519863e-04
1.479000000000000000e+03 7.798678829143521497e-04
1.480000000000000000e+03 7.798678841274623826e-04
1.481000000000000000e+03 7.798678841275973658e-04
1.482000000000000000e+03 7.798678841276376981e-04
1.483000000000000000e+03 7.800465819859415950e-04
1.484000000000000000e+03 7.800465819859476665e-04
1.485000000000000000e+03 7.800465819859543886e-04
1.486000000000000000e+03 7.898098625342529376e-04
1.487000000000000000e+03 7.898098625342547807e-04
1.488000000000000000e+03 7.898098625343126771e-04
1.489000000000000000e+03 7.905375531859045379e-04
1.490000000000000000e+03 7.929028972683525595e-04
1.491000000000000000e+03 7.929028972685561727e-04
1.492000000000000000e+03 7.929028974999382520e-04
1.493000000000000000e+03 7.929028974999932210e-04
1.494000000000000000e+03 7.929028975000967623e-04
1.495000000000000000e+03 7.929488715918677150e-04
1.496000000000000000e+03 7.929488746779928205e-04
1.497000000000000000e+03 7.929488746780962534e-04
1.498000000000000000e+03 7.929488746781146848e-04
1.499000000000000000e+03 7.965143588760165887e-04
1.500000000000000000e+03 7.995766102356583133e-04
1.501000000000000000e+03 7.995766102356617827e-04
1.502000000000000000e+03 7.995766102357416884e-04
1.503000000000000000e+03 7.995766120095406781e-04
1.504000000000000000e+03 7.995766120096249206e-04
1.505000000000000000e+03 8.102884280240386754e-04
1.506000000000000000e+03 8.102884280241116422e-04
1.507000000000000000e+03 8.102884280241138106e-04
1.508000000000000000e+03 8.192683817809516371e-04
1.509000000000000000e+03 8.192683817809615033e-04
1.510000000000000000e+03 8.192683817810724172e-04
1.511000000000000000e+03 8.261815221610542461e-04
1.512000000000000000e+03 8.380472190808637692e-04
1.513000000000000000e+03 8.380472190808885974e-04
1.514000000000000000e+03 8.380472190810024386e-04
1.515000000000000000e+03 8.414924378691238799e-04
1.516000000000000000e+03 8.414924378692049782e-04
1.517000000000000000e+03 8.414924385510298005e-04
1.518000000000000000e+03 8.414924385510689402e-04
1.519000000000000000e+03 8.414924385511047189e-04
1.520000000000000000e+03 8.447660539776464042e-04
1.521000000000000000e+03 8.447660539778336459e-04
1.522000000000000000e+03 8.447660539779741585e-04
1.523000000000000000e+03 9.076596519760822849e-04
1.524000000000000000e+03 9.076596519762297364e-04
1.525000000000000000e+03 9.076596531692819039e-04
1.526000000000000000e+03 9.076596531694366195e-04
1.527000000000000000e+03 9.076596531695100200e-04
1.528000000000000000e+03 9.262882973892934673e-04
1.529000000000000000e+03 9.262882973893493037e-04
1.530000000000000000e+03 9.262882973894485082e-04
1.531000000000000000e+03 9.570594977820444382e-04
1.532000000000000000e+03 9.570594979706678607e-04
1.533000000000000000e+03 9.570594979706877016e-04
1.534000000000000000e+03 9.570594979707535126e-04
1.535000000000000000e+03 9.857690280044397509e-04
1.536000000000000000e+03 1.057180256684294491e-03
1.537000000000000000e+03 1.057180256684462326e-03
1.538000000000000000e+03 1.057180256684513283e-03
1.539000000000000000e+03 1.092842469737784813e-03
1.540000000000000000e+03 1.092842469737881524e-03
1.541000000000000000e+03 1.092842470800744429e-03
1.542000000000000000e+03 1.092842470800809047e-03
1.543000000000000000e+03 1.092842470800886026e-03
1.544000000000000000e+03 1.103317423318565891e-03
1.545000000000000000e+03 1.115997456243150113e-03
1.546000000000000000e+03 1.115997456243156402e-03
1.547000000000000000e+03 1.115997456243178086e-03
1.548000000000000000e+03 1.115997457465359730e-03
1.549000000000000000e+03 1.115997457465485714e-03
1.550000000000000000e+03 1.128772407881968110e-03
1.551000000000000000e+03 1.128772407882286648e-03
1.552000000000000000e+03 1.128772407882359724e-03
1.553000000000000000e+03 1.137948046307540872e-03
1.554000000000000000e+03 1.137948046307592697e-03
1.555000000000000000e+03 1.137948046307595733e-03
1.556000000000000000e+03 1.171954595909253808e-03
1.557000000000000000e+03 1.171954596054722948e-03
1.558000000000000000e+03 1.171954596054729019e-03
1.559000000000000000e+03 1.171954596054769135e-03
1.560000000000000000e+03 1.176675253512222789e-03
1.561000000000000000e+03 1.176675253512247292e-03
1.562000000000000000e+03 1.176675254293352074e-03
1.563000000000000000e+03 1.176675254293407151e-03
1.564000000000000000e+03 1.176675254293481744e-03
1.565000000000000000e+03 1.186032047432811209e-03
1.566000000000000000e+03 1.186032047432863902e-03
1.567000000000000000e+03 1.186032047432967118e-03
1.568000000000000000e+03 1.186032047580337298e-03
1.569000000000000000e+03 1.186032047580364403e-03
1.570000000000000000e+03 1.189360568014256707e-03
1.571000000000000000e+03 1.189360568014262128e-03
1.572000000000000000e+03 1.189360568014312001e-03
1.573000000000000000e+03 1.191593460880766833e-03
1.574000000000000000e+03 1.191593460880787216e-03
1.575000000000000000e+03 1.191593460880801311e-03
1.576000000000000000e+03 1.194930574876774520e-03
1.577000000000000000e+03 1.194930574876867111e-03
1.578000000000000000e+03 1.194930574876880555e-03
1.579000000000000000e+03 1.194930576591140365e-03
1.580000000000000000e+03 1.226726001010064243e-03
1.581000000000000000e+03 1.226726001010072700e-03
1.582000000000000000e+03 1.226726001010125175e-03
1.583000000000000000e+03 1.226726001447623086e-03
1.584000000000000000e+03 1.226726001447646288e-03
1.585000000000000000e+03 1.228261958018412670e-03
1.586000000000000000e+03 1.228261958018459074e-03
1.587000000000000000e+03 1.228261958018510465e-03
1.588000000000000000e+03 1.248713286105320461e-03
1.589000000000000000e+03 1.248713286105454902e-03
1.590000000000000000e+03 1.248713286105485260e-03
1.591000000000000000e+03 1.252047879474118587e-03
1.592000000000000000e+03 1.252047879474188193e-03
1.593000000000000000e+03 1.252047879474195349e-03
1.594000000000000000e+03 1.252047880350312670e-03
1.595000000000000000e+03 1.262138835007052323e-03
1.596000000000000000e+03 1.262138835007110653e-03
1.597000000000000000e+03 1.262138835007147082e-03
1.598000000000000000e+03 1.268607147499027036e-03
1.599000000000000000e+03 1.268607147499028120e-03
1.600000000000000000e+03 1.268607147499066067e-03
1.601000000000000000e+03 1.268607148201525208e-03
1.602000000000000000e+03 1.268607148201558168e-03
1.603000000000000000e+03 1.298611479616324817e-03
1.604000000000000000e+03 1.298611479616363197e-03
1.605000000000000000e+03 1.298611479616381629e-03
1.606000000000000000e+03 1.298611480811972998e-03
1.607000000000000000e+03 1.298611480811989478e-03
1.608000000000000000e+03 1.319463331855209864e-03
1.609000000000000000e+03 1.319463331855301588e-03
1.610000000000000000e+03 1.319463331855317634e-03
1.611000000000000000e+03 1.319463331985271841e-03
1.612000000000000000e+03 1.321858491161672722e-03
1.613000000000000000e+03 1.321858491161673373e-03
1.614000000000000000e+03 1.321858491161754037e-03
1.615000000000000000e+03 1.329593740754145314e-03
1.616000000000000000e+03 1.329593740754210366e-03
1.617000000000000000e+03 1.329593740754264576e-03
1.618000000000000000e+03 1.348525313526749642e-03
1.619000000000000000e+03 1.348525313526788240e-03
1.620000000000000000e+03 1.348525314001230990e-03
1.621000000000000000e+03 1.348525314001254192e-03
1.622000000000000000e+03 1.348525314001296693e-03
1.623000000000000000e+03 1.375714851511706952e-03
1.624000000000000000e+03 1.375714851842958688e-03
1.625000000000000000e+03 1.375714851842976252e-03
1.626000000000000000e+03 1.375714851843036100e-03
1.627000000000000000e+03 1.387700490784194276e-03
1.628000000000000000e+03 1.387700490784269953e-03
1.629000000000000000e+03 1.387700490784344112e-03
1.630000000000000000e+03 1.387700493427374872e-03
1.631000000000000000e+03 1.413386064625385104e-03
1.632000000000000000e+03 1.413386064625575273e-03
1.633000000000000000e+03 1.413386064625635555e-03
1.634000000000000000e+03 1.416758247528193638e-03
1.635000000000000000e+03 1.416758247528207950e-03
1.636000000000000000e+03 1.416758247528293168e-03
1.637000000000000000e+03 1.416758247608101290e-03
1.638000000000000000e+03 1.435028493858371166e-03
1.639000000000000000e+03 1.435028493858440338e-03
1.640000000000000000e+03 1.435028493858498668e-03
1.641000000000000000e+03 1.446216122120845288e-03
1.642000000000000000e+03 1.446216122121015725e-03
1.643000000000000000e+03 1.446216122121134337e-03
1.644000000000000000e+03 1.455963778497163224e-03
1.645000000000000000e+03 1.455963778497205074e-03
1.646000000000000000e+03 1.455963778497268392e-03
1.647000000000000000e+03 1.455963778626562320e-03
1.648000000000000000e+03 1.455963778626652525e-03
1.649000000000000000e+03 1.456917582428442996e-03
1.650000000000000000e+03 1.456917582428462511e-03
1.651000000000000000e+03 1.456917582428527997e-03
1.652000000000000000e+03 1.456917583911089250e-03
1.653000000000000000e+03 1.456917583911170131e-03
1.654000000000000000e+03 1.470703941565920355e-03
1.655000000000000000e+03 1.500980335755754428e-03
1.656000000000000000e+03 1.500980335755794544e-03
1.657000000000000000e+03 1.500980335755811674e-03
1.658000000000000000e+03 1.500980336412651274e-03
1.659000000000000000e+03 1.545852401565048478e-03
1.660000000000000000e+03 1.545852401565068210e-03
1.661000000000000000e+03 1.545852401750261217e-03
1.662000000000000000e+03 1.545852401750280299e-03
1.663000000000000000e+03 1.545852401750280733e-03
1.664000000000000000e+03 1.551218840898959230e-03
1.665000000000000000e+03 1.551218841397515721e-03
1.666000000000000000e+03 1.551218841397542176e-03
1.667000000000000000e+03 1.551218841397587929e-03
1.668000000000000000e+03 1.565233164726228827e-03
1.669000000000000000e+03 1.565233164726238585e-03
1.670000000000000000e+03 1.565233164726265256e-03
1.671000000000000000e+03 1.565233165284630893e-03
1.672000000000000000e+03 1.565233165284636747e-03
1.673000000000000000e+03 1.593410070713438542e-03
1.674000000000000000e+03 1.593410070713488849e-03
1.675000000000000000e+03 1.593410070713583608e-03
1.676000000000000000e+03 1.602506290228364414e-03
1.677000000000000000e+03 1.602506290228381328e-03
1.678000000000000000e+03 1.602506290228504710e-03
1.679000000000000000e+03 1.640627851490361914e-03
1.680000000000000000e+03 1.640627851490368203e-03
1.681000000000000000e+03 1.640627851490404415e-03
1.682000000000000000e+03 1.640627851581401503e-03
1.683000000000000000e+03 1.644168649938533436e-03
1.684000000000000000e+03 1.644168649938565312e-03
1.685000000000000000e+03 1.644168652064414071e-03
1.686000000000000000e+03 1.644168652064446380e-03
1.687000000000000000e+03 1.644168652064487363e-03
1.688000000000000000e+03 1.650958952255913341e-03
1.689000000000000000e+03 1.650958952255915293e-03
1.690000000000000000e+03 1.650958953568180910e-03
1.691000000000000000e+03 1.650958953568207148e-03
1.692000000000000000e+03 1.650958953568338987e-03
1.693000000000000000e+03 1.655919522151319198e-03
1.694000000000000000e+03 1.655919522151394442e-03
1.695000000000000000e+03 1.655919522151413307e-03
1.696000000000000000e+03 1.676309672192555266e-03
1.697000000000000000e+03 1.676309672192588009e-03
1.698000000000000000e+03 1.676309672192597983e-03
1.699000000000000000e+03 1.676351445900700664e-03
1.700000000000000000e+03 1.676351445900707386e-03
1.701000000000000000e+03 1.676351445900760512e-03
1.702000000000000000e+03 1.681694597864887876e-03
1.703000000000000000e+03 1.681694598871256476e-03
1.704000000000000000e+03 1.681694598871275991e-03
1.705000000000000000e+03 1.681694598871283364e-03
1.706000000000000000e+03 1.700484063241165496e-03
1.707000000000000000e+03 1.700484063426219508e-03
1.708000000000000000e+03 1.700484063426223628e-03
1.709000000000000000e+03 1.700484063426227098e-03
1.710000000000000000e+03 1.705971343681137939e-03
1.711000000000000000e+03 1.705971343681154419e-03
1.712000000000000000e+03 1.705971343681180873e-03
1.713000000000000000e+03 1.729069484764145237e-03
1.714000000000000000e+03 1.729069484764145237e-03
1.715000000000000000e+03 1.729069484764146972e-03
1.716000000000000000e+03 1.729069485032790152e-03
1.717000000000000000e+03 1.729069485032820510e-03
1.718000000000000000e+03 1.729448068724903772e-03
1.719000000000000000e+03 1.729448068724944755e-03
1.720000000000000000e+03 1.729448068724944755e-03
1.721000000000000000e+03 1.753245061314749132e-03
1.722000000000000000e+03 1.775156467596651893e-03
1.723000000000000000e+03 1.775156468063915274e-03
1.724000000000000000e+03 1.775156468063970351e-03
1.725000000000000000e+03 1.775156468064068146e-03
1.726000000000000000e+03 1.797855377329497838e-03
1.727000000000000000e+03 1.797855377329557035e-03
1.728000000000000000e+03 1.797855379193645563e-03
1.729000000000000000e+03 1.797855379193688931e-03
1.730000000000000000e+03 1.797855379193767861e-03
1.731000000000000000e+03 1.798906519504981424e-03
1.732000000000000000e+03 1.798906519505022840e-03
1.733000000000000000e+03 1.798906519505038453e-03
1.734000000000000000e+03 1.798906521090043150e-03
1.735000000000000000e+03 1.798906521090087168e-03
1.736000000000000000e+03 1.813047381718211433e-03
1.737000000000000000e+03 1.813047381718213167e-03
1.738000000000000000e+03 1.813047381718281038e-03
1.739000000000000000e+03 1.813047382554690539e-03
1.740000000000000000e+03 1.848609593373406589e-03
1.741000000000000000e+03 1.848609593373527369e-03
1.742000000000000000e+03 1.848609593938586870e-03
1.743000000000000000e+03 1.848609593938713939e-03
1.744000000000000000e+03 1.848609593938731069e-03
1.745000000000000000e+03 1.912338308547058534e-03
1.746000000000000000e+03 1.912338308547119250e-03
1.747000000000000000e+03 1.912338308547214009e-03
1.748000000000000000e+03 1.928331430619846347e-03
1.749000000000000000e+03 1.928331430619881692e-03
1.750000000000000000e+03 1.928331430620017434e-03
1.751000000000000000e+03 1.928331431500673876e-03
1.752000000000000000e+03 1.928331431500773839e-03
1.753000000000000000e+03 1.929306903560219257e-03
1.754000000000000000e+03 1.929306903560244410e-03
1.755000000000000000e+03 1.929306903560403571e-03
1.756000000000000000e+03 1.961564935140340873e-03
1.757000000000000000e+03 1.961564935140449294e-03
1.758000000000000000e+03 1.961564935140681313e-03
1.759000000000000000e+03 1.977645668573792780e-03
1.760000000000000000e+03 1.977645668573798851e-03
1.761000000000000000e+03 1.977645668574021329e-03
1.762000000000000000e+03 1.977645669526882817e-03
1.763000000000000000e+03 2.019843421923395426e-03
1.764000000000000000e+03 2.019843421923434457e-03
1.765000000000000000e+03 2.019843423198509989e-03
1.766000000000000000e+03 2.019843423198563765e-03
1.767000000000000000e+03 2.019843423198685196e-03
1.768000000000000000e+03 2.045453970952336789e-03
1.769000000000000000e+03 2.045453970952338090e-03
1.770000000000000000e+03 2.045453970952348498e-03
1.771000000000000000e+03 2.057304882173477314e-03
1.772000000000000000e+03 2.057304882173480783e-03
1.773000000000000000e+03 2.057304882173503335e-03
1.774000000000000000e+03 2.057304883671557186e-03
1.775000000000000000e+03 2.057304883671624406e-03
1.776000000000000000e+03 2.062698566569975793e-03
1.777000000000000000e+03 2.062698566570036508e-03
1.778000000000000000e+03 2.062698566570042580e-03
1.779000000000000000e+03 2.062698569490014136e-03
1.780000000000000000e+03 2.083310189186708076e-03
1.781000000000000000e+03 2.083310190109539332e-03
1.782000000000000000e+03 2.083310190109601348e-03
1.783000000000000000e+03 2.083310190109648186e-03
1.784000000000000000e+03 2.089907160818650720e-03
1.785000000000000000e+03 2.089907160818691052e-03
1.786000000000000000e+03 2.089907160818700160e-03
1.787000000000000000e+03 2.108014924765534617e-03
1.788000000000000000e+03 2.108014926644155573e-03
1.789000000000000000e+03 2.108014926644165548e-03
1.790000000000000000e+03 2.108014926644215855e-03
1.791000000000000000e+03 2.158979258671979342e-03
1.792000000000000000e+03 2.158979258672053501e-03
1.793000000000000000e+03 2.158979258672165391e-03
1.794000000000000000e+03 2.158979260807044470e-03
1.795000000000000000e+03 2.158979260807066588e-03
1.796000000000000000e+03 2.194264649601743514e-03
1.797000000000000000e+03 2.194264649601921757e-03
1.798000000000000000e+03 2.194264649858698128e-03
1.799000000000000000e+03 2.194264649858748435e-03
1.800000000000000000e+03 2.194264649858829099e-03
1.801000000000000000e+03 2.207492958873451261e-03
1.802000000000000000e+03 2.207492958873454297e-03
1.803000000000000000e+03 2.207492958873596110e-03
1.804000000000000000e+03 2.224569560820010249e-03
1.805000000000000000e+03 2.224569560820080505e-03
1.806000000000000000e+03 2.224569560820118669e-03
1.807000000000000000e+03 2.230420338310784220e-03
1.808000000000000000e+03 2.230420338311068715e-03
1.809000000000000000e+03 2.230420338311074786e-03
1.810000000000000000e+03 2.262262839432703596e-03
1.811000000000000000e+03 2.262262839432766480e-03
1.812000000000000000e+03 2.262262839432784695e-03
1.813000000000000000e+03 2.262262840518934094e-03
1.814000000000000000e+03 2.262262840518992641e-03
1.815000000000000000e+03 2.268747703080431759e-03
1.816000000000000000e+03 2.268747703080434795e-03
1.817000000000000000e+03 2.268747703080461250e-03
1.818000000000000000e+03 2.268747706556577346e-03
1.819000000000000000e+03 2.303603651555004815e-03
1.820000000000000000e+03 2.303603651555118439e-03
1.821000000000000000e+03 2.303603651555175252e-03
1.822000000000000000e+03 2.349825419778669121e-03
1.823000000000000000e+03 2.349825419778824812e-03
1.824000000000000000e+03 2.349825419893730727e-03
1.825000000000000000e+03 2.349825419893738967e-03
1.826000000000000000e+03 2.349825419893879479e-03
1.827000000000000000e+03 2.360115266841985009e-03
1.828000000000000000e+03 2.360115266842008428e-03
1.829000000000000000e+03 2.360115267183258460e-03
1.830000000000000000e+03 2.360115267183397671e-03
1.831000000000000000e+03 2.360115267183613644e-03
1.832000000000000000e+03 2.362972692616081317e-03
1.833000000000000000e+03 2.403294849388731055e-03
1.834000000000000000e+03 2.403294849388770520e-03
1.835000000000000000e+03 2.403294849388852052e-03
1.836000000000000000e+03 2.438609207893186609e-03
1.837000000000000000e+03 2.438609208102640157e-03
1.838000000000000000e+03 2.438609208102682658e-03
1.839000000000000000e+03 2.438609208102857431e-03
1.840000000000000000e+03 2.512749373156651731e-03
1.841000000000000000e+03 2.512749373156675584e-03
1.842000000000000000e+03 2.512749373156715916e-03
1.843000000000000000e+03 2.593023616693993037e-03
1.844000000000000000e+03 2.593023623407654348e-03
1.845000000000000000e+03 2.593023623407682970e-03
1.846000000000000000e+03 2.593023623407792692e-03
1.847000000000000000e+03 2.609079372680201628e-03
1.848000000000000000e+03 2.609079372680248466e-03
1.849000000000000000e+03 2.609079372680291400e-03
1.850000000000000000e+03 2.609079374155850225e-03
1.851000000000000000e+03 2.609079374155918746e-03
1.852000000000000000e+03 2.709594531808751615e-03
1.853000000000000000e+03 2.709594531808928123e-03
1.854000000000000000e+03 2.709594531808946771e-03
1.855000000000000000e+03 2.772072355675211063e-03
1.856000000000000000e+03 2.776083165037208228e-03
1.857000000000000000e+03 2.776083165037294530e-03
1.858000000000000000e+03 2.776083165037434176e-03
1.859000000000000000e+03 2.776083167698771038e-03
1.860000000000000000e+03 2.804025833968721258e-03
1.861000000000000000e+03 2.804025833968923787e-03
1.862000000000000000e+03 2.804025833968954145e-03
1.863000000000000000e+03 2.854146579163196681e-03
1.864000000000000000e+03 2.854146579163301632e-03
1.865000000000000000e+03 2.854146579163456023e-03
1.866000000000000000e+03 2.854146585686896664e-03
1.867000000000000000e+03 2.854146585687098326e-03
1.868000000000000000e+03 2.865834314393434726e-03
1.869000000000000000e+03 2.865834314393568734e-03
1.870000000000000000e+03 2.865834314393712282e-03
1.871000000000000000e+03 2.962510386402394252e-03
1.872000000000000000e+03 2.962510386402514816e-03
1.873000000000000000e+03 2.962510386402556449e-03
1.874000000000000000e+03 2.986381137943507503e-03
1.875000000000000000e+03 2.986381141160893062e-03
1.876000000000000000e+03 2.986381141161078244e-03
1.877000000000000000e+03 2.986381141161156307e-03
1.878000000000000000e+03 2.994592400729333744e-03
1.879000000000000000e+03 2.994592400729531936e-03
1.880000000000000000e+03 2.994592404713822265e-03
1.881000000000000000e+03 2.994592404714007446e-03
1.882000000000000000e+03 2.994592404714097652e-03
1.883000000000000000e+03 3.033405689477712639e-03
1.884000000000000000e+03 3.033405689477844478e-03
1.885000000000000000e+03 3.033405689684166417e-03
1.886000000000000000e+03 3.033405689684271801e-03
1.887000000000000000e+03 3.033405689684375885e-03
1.888000000000000000e+03 3.043965112450477788e-03
1.889000000000000000e+03 3.043965112450608326e-03
1.890000000000000000e+03 3.043965112450664270e-03
1.891000000000000000e+03 3.054242882969898133e-03
1.892000000000000000e+03 3.054242882969988773e-03
1.893000000000000000e+03 3.054242883893745503e-03
1.894000000000000000e+03 3.054242883893791907e-03
1.895000000000000000e+03 3.054242883893817061e-03
1.896000000000000000e+03 3.061635634816959901e-03
1.897000000000000000e+03 3.061635634817004136e-03
1.898000000000000000e+03 3.061635634817029723e-03
1.899000000000000000e+03 3.064648902566032007e-03
1.900000000000000000e+03 3.064648902566076676e-03
1.901000000000000000e+03 3.064648902566103998e-03
1.902000000000000000e+03 3.084023625821770680e-03
1.903000000000000000e+03 3.084023625821772415e-03
1.904000000000000000e+03 3.084023625821896014e-03
1.905000000000000000e+03 3.104745446415401941e-03
1.906000000000000000e+03 3.104745446415443141e-03
1.907000000000000000e+03 3.104745447696268847e-03
1.908000000000000000e+03 3.104745447696271882e-03
1.909000000000000000e+03 3.104745447696282291e-03
1.910000000000000000e+03 3.111853577894637454e-03
1.911000000000000000e+03 3.111853579237605291e-03
1.912000000000000000e+03 3.111853579237608327e-03
1.913000000000000000e+03 3.111853579237627409e-03
1.914000000000000000e+03 3.125340075651009217e-03
1.915000000000000000e+03 3.125340075651053019e-03
1.916000000000000000e+03 3.125340075651240369e-03
1.917000000000000000e+03 3.125340078039530890e-03
1.918000000000000000e+03 3.145231919440443988e-03
1.919000000000000000e+03 3.145231919440662563e-03
1.920000000000000000e+03 3.145231922691840969e-03
1.921000000000000000e+03 3.145231922691988421e-03
1.922000000000000000e+03 3.145231922692304574e-03
1.923000000000000000e+03 3.171349668383232831e-03
1.924000000000000000e+03 3.171349668383271429e-03
1.925000000000000000e+03 3.171349668383390691e-03
1.926000000000000000e+03 3.251161738439898013e-03
1.927000000000000000e+03 3.251161739193114079e-03
1.928000000000000000e+03 3.251161739193170457e-03
1.929000000000000000e+03 3.251161739193269770e-03
1.930000000000000000e+03 3.264269073236331694e-03
1.931000000000000000e+03 3.264269074929890616e-03
1.932000000000000000e+03 3.264269074930056715e-03
1.933000000000000000e+03 3.264269074930172942e-03
1.934000000000000000e+03 3.266475110896082702e-03
1.935000000000000000e+03 3.266475110896299543e-03
1.936000000000000000e+03 3.266475110896335538e-03
1.937000000000000000e+03 3.283263318270204702e-03
1.938000000000000000e+03 3.283263318270253708e-03
1.939000000000000000e+03 3.283263318270287969e-03
1.940000000000000000e+03 3.283263318549885929e-03
1.941000000000000000e+03 3.283263318550017334e-03
1.942000000000000000e+03 3.303400634001440062e-03
1.943000000000000000e+03 3.303400634001583611e-03
1.944000000000000000e+03 3.303400634001634351e-03
1.945000000000000000e+03 3.303813408394473683e-03
1.946000000000000000e+03 3.303813408394490597e-03
1.947000000000000000e+03 3.303813408394615930e-03
1.948000000000000000e+03 3.350613358685096497e-03
1.949000000000000000e+03 3.350613358685124252e-03
1.950000000000000000e+03 3.350613358685176728e-03
1.951000000000000000e+03 3.350613365646781631e-03
1.952000000000000000e+03 3.350613365646813290e-03
1.953000000000000000e+03 3.376688363160555966e-03
1.954000000000000000e+03 3.376688363160730306e-03
1.955000000000000000e+03 3.376688365610415292e-03
1.956000000000000000e+03 3.376688365610512436e-03
1.957000000000000000e+03 3.376688365610555805e-03
1.958000000000000000e+03 3.384659427136665812e-03
1.959000000000000000e+03 3.384659429018595320e-03
1.960000000000000000e+03 3.384659429018722823e-03
1.961000000000000000e+03 3.384659429018910173e-03
1.962000000000000000e+03 3.410668715885327960e-03
1.963000000000000000e+03 3.410668715885411227e-03
1.964000000000000000e+03 3.410668715885465004e-03
1.965000000000000000e+03 3.448505396681352409e-03
1.966000000000000000e+03 3.448505399775444232e-03
1.967000000000000000e+03 3.448505399775513621e-03
1.968000000000000000e+03 3.448505399775553953e-03
1.969000000000000000e+03 3.450612268415894149e-03
1.970000000000000000e+03 3.450612268415909328e-03
1.971000000000000000e+03 3.450612268416052009e-03
1.972000000000000000e+03 3.456338788772551386e-03
1.973000000000000000e+03 3.456338788772609933e-03
1.974000000000000000e+03 3.456338788772617739e-03
1.975000000000000000e+03 3.456338797452330937e-03
1.976000000000000000e+03 3.489151720833950053e-03
1.977000000000000000e+03 3.504310147406021914e-03
1.978000000000000000e+03 3.504310147406152452e-03
1.979000000000000000e+03 3.504310147406206229e-03
1.980000000000000000e+03 3.509932900058348928e-03
1.981000000000000000e+03 3.509932900058516329e-03
1.982000000000000000e+03 3.509932903199407088e-03
1.983000000000000000e+03 3.509932903199407522e-03
1.984000000000000000e+03 3.509932903199459563e-03
1.985000000000000000e+03 3.546889389326718118e-03
1.986000000000000000e+03 3.546889392163021359e-03
1.987000000000000000e+03 3.546889392163083375e-03
1.988000000000000000e+03 3.546889392163135851e-03
1.989000000000000000e+03 3.547768288557665364e-03
1.990000000000000000e+03 3.547768288557699625e-03
1.991000000000000000e+03 3.547768288557735621e-03
1.992000000000000000e+03 3.549059474478056912e-03
1.993000000000000000e+03 3.549593346272498281e-03
1.994000000000000000e+03 3.549593346272515628e-03
1.995000000000000000e+03 3.549593348223113298e-03
1.996000000000000000e+03 3.549593348223192661e-03
1.997000000000000000e+03 3.549593348223202202e-03
1.998000000000000000e+03 3.554580534104356555e-03
1.999000000000000000e+03 3.554580534104422908e-03
2.000000000000000000e+03 3.554580534916430053e-03
2.001000000000000000e+03 3.554580534916564494e-03
2.002000000000000000e+03 3.554580534916568831e-03
2.003000000000000000e+03 3.634737538748069024e-03
2.004000000000000000e+03 3.634737538748187419e-03
2.005000000000000000e+03 3.634737539063364990e-03
2.006000000000000000e+03 3.634737539063432644e-03
2.007000000000000000e+03 3.634737539063467773e-03
2.008000000000000000e+03 3.648636178998050563e-03
2.009000000000000000e+03 3.648636178998054033e-03
2.010000000000000000e+03 3.648636178998081788e-03
2.011000000000000000e+03 3.648636185321603356e-03
2.012000000000000000e+03 3.654911896491080860e-03
2.013000000000000000e+03 3.662127486718877705e-03
2.014000000000000000e+03 3.662127486718965742e-03
2.015000000000000000e+03 3.662127486718994799e-03
2.016000000000000000e+03 3.667026670128397097e-03
2.017000000000000000e+03 3.667026670128534140e-03
2.018000000000000000e+03 3.667026670128552789e-03
2.019000000000000000e+03 3.676725812612524624e-03
2.020000000000000000e+03 3.676725812612636514e-03
2.021000000000000000e+03 3.676725813078462676e-03
2.022000000000000000e+03 3.676725813078604924e-03
2.023000000000000000e+03 3.676725813078620102e-03
2.024000000000000000e+03 3.677133089710996408e-03
2.025000000000000000e+03 3.677133089711016357e-03
2.026000000000000000e+03 3.677133089711087481e-03
2.027000000000000000e+03 3.677133090058407744e-03
2.028000000000000000e+03 3.684513474362390018e-03
2.029000000000000000e+03 3.684513474362447263e-03
2.030000000000000000e+03 3.684513474362526193e-03
2.031000000000000000e+03 3.708437899087649574e-03
2.032000000000000000e+03 3.708437899087667789e-03
2.033000000000000000e+03 3.708437899087695111e-03
2.034000000000000000e+03 3.719703446714089749e-03
2.035000000000000000e+03 3.719703446714140056e-03
2.036000000000000000e+03 3.719703446714236767e-03
2.037000000000000000e+03 3.719703447313462731e-03
2.038000000000000000e+03 3.738196937739415252e-03
2.039000000000000000e+03 3.738196937739457319e-03
2.040000000000000000e+03 3.738196942475815760e-03
2.041000000000000000e+03 3.738196942475824434e-03
2.042000000000000000e+03 3.738196942475845250e-03
2.043000000000000000e+03 3.744704156367999453e-03
2.044000000000000000e+03 3.744704156368036316e-03
2.045000000000000000e+03 3.744704156368092261e-03
2.046000000000000000e+03 3.770076193534706299e-03
2.047000000000000000e+03 3.770076193534771351e-03
2.048000000000000000e+03 3.770076193534793469e-03
2.049000000000000000e+03 3.784912800886611021e-03
2.050000000000000000e+03 3.784912800886629670e-03
2.051000000000000000e+03 3.784912802437209213e-03
2.052000000000000000e+03 3.784912802437307659e-03
2.053000000000000000e+03 3.784912802437307659e-03
2.054000000000000000e+03 3.816215670441418500e-03
2.055000000000000000e+03 3.816215671565337166e-03
2.056000000000000000e+03 3.816215671565421300e-03
2.057000000000000000e+03 3.816215671565433443e-03
2.058000000000000000e+03 3.820622627901904596e-03
2.059000000000000000e+03 3.820622627901931051e-03
2.060000000000000000e+03 3.820622627901964011e-03
2.061000000000000000e+03 3.891237191532299650e-03
2.062000000000000000e+03 3.891237191532355595e-03
2.063000000000000000e+03 3.891237191532394193e-03
2.064000000000000000e+03 3.891237194594745780e-03
2.065000000000000000e+03 3.892494513521983866e-03
2.066000000000000000e+03 3.892494513522017259e-03
2.067000000000000000e+03 3.892494513522093153e-03
2.068000000000000000e+03 3.892494522667079137e-03
2.069000000000000000e+03 3.892494522667266487e-03
2.070000000000000000e+03 3.893050501256060860e-03
2.071000000000000000e+03 3.893050501256088182e-03
2.072000000000000000e+03 3.893050501256133718e-03
2.073000000000000000e+03 3.893931002305010564e-03
2.074000000000000000e+03 3.893931002305202251e-03
2.075000000000000000e+03 3.893931002728642614e-03
2.076000000000000000e+03 3.893931002728700727e-03
2.077000000000000000e+03 3.893931002728701161e-03
2.078000000000000000e+03 3.902191903436724903e-03
2.079000000000000000e+03 3.902191903436743551e-03
2.080000000000000000e+03 3.902191903436841997e-03
2.081000000000000000e+03 3.937383373211986518e-03
2.082000000000000000e+03 3.950007760724903380e-03
2.083000000000000000e+03 3.950007760724941544e-03
2.084000000000000000e+03 3.950007760724964963e-03
2.085000000000000000e+03 3.972021739324664048e-03
2.086000000000000000e+03 3.972021739324742978e-03
2.087000000000000000e+03 3.972021741286677933e-03
2.088000000000000000e+03 3.972021741286701352e-03
2.089000000000000000e+03 3.972021741286762067e-03
2.090000000000000000e+03 3.977879280670442753e-03
2.091000000000000000e+03 3.977879280670460101e-03
2.092000000000000000e+03 3.977879280670511275e-03
2.093000000000000000e+03 3.977879282153898473e-03
2.094000000000000000e+03 3.998006110337688768e-03
2.095000000000000000e+03 3.998006110337749483e-03
2.096000000000000000e+03 3.998006110337833617e-03
2.097000000000000000e+03 3.998006116334365014e-03
2.098000000000000000e+03 3.998006116334399708e-03
2.099000000000000000e+03 4.021313296358381729e-03
2.100000000000000000e+03 4.021313297648522467e-03
2.101000000000000000e+03 4.021313297648559763e-03
2.102000000000000000e+03 4.021313297648586652e-03
2.103000000000000000e+03 4.026433974729015652e-03
2.104000000000000000e+03 4.026433974729073766e-03
2.105000000000000000e+03 4.026433974729091113e-03
2.106000000000000000e+03 4.026433975080956351e-03
2.107000000000000000e+03 4.026433975081026607e-03
2.108000000000000000e+03 4.070666396147530272e-03
2.109000000000000000e+03 4.070666396147590987e-03
2.110000000000000000e+03 4.070666396147662978e-03
2.111000000000000000e+03 4.101990030626447362e-03
2.112000000000000000e+03 4.101990033278368579e-03
2.113000000000000000e+03 4.101990033278427560e-03
2.114000000000000000e+03 4.101990033278473530e-03
2.115000000000000000e+03 4.136869526409526696e-03
2.116000000000000000e+03 4.136869526409550114e-03
2.117000000000000000e+03 4.136869526409582207e-03
2.118000000000000000e+03 4.136869536067319490e-03
2.119000000000000000e+03 4.160227172408226433e-03
2.120000000000000000e+03 4.160227172408458886e-03
2.121000000000000000e+03 4.160227175284440457e-03
2.122000000000000000e+03 4.160227175284648624e-03
2.123000000000000000e+03 4.160227175284671175e-03
2.124000000000000000e+03 4.203927487884720135e-03
2.125000000000000000e+03 4.203927487884833759e-03
2.126000000000000000e+03 4.203927487884954323e-03
2.127000000000000000e+03 4.224501074832801711e-03
2.128000000000000000e+03 4.224501074832839008e-03
2.129000000000000000e+03 4.224501074832877172e-03
2.130000000000000000e+03 4.224501079064140081e-03
2.131000000000000000e+03 4.224501079064343911e-03
2.132000000000000000e+03 4.235751324452650783e-03
2.133000000000000000e+03 4.235751324452660324e-03
2.134000000000000000e+03 4.235751324452704560e-03
2.135000000000000000e+03 4.293145347228052681e-03
2.136000000000000000e+03 4.293145347228130744e-03
2.137000000000000000e+03 4.293145347228197531e-03
2.138000000000000000e+03 4.293145355218262738e-03
2.139000000000000000e+03 4.293145355218413659e-03
2.140000000000000000e+03 4.298002915533005730e-03
2.141000000000000000e+03 4.298002915533015271e-03
2.142000000000000000e+03 4.298002915533026547e-03
2.143000000000000000e+03 4.321309777192110756e-03
2.144000000000000000e+03 4.321309777192212237e-03
2.145000000000000000e+03 4.321309779222128403e-03
2.146000000000000000e+03 4.321309779222147485e-03
2.147000000000000000e+03 4.321309779222210802e-03
2.148000000000000000e+03 4.325178702917114974e-03
2.149000000000000000e+03 4.325178702917147067e-03
2.150000000000000000e+03 4.325178702917167016e-03
2.151000000000000000e+03 4.331002108975184374e-03
2.152000000000000000e+03 4.337522661906312652e-03
2.153000000000000000e+03 4.337522661906323060e-03
2.154000000000000000e+03 4.337522661906329131e-03
2.155000000000000000e+03 4.367993559681971477e-03
2.156000000000000000e+03 4.367993564542561706e-03
2.157000000000000000e+03 4.367993564542612880e-03
2.158000000000000000e+03 4.367993564542852272e-03
2.159000000000000000e+03 4.387934246033643564e-03
2.160000000000000000e+03 4.387934246033651370e-03
2.161000000000000000e+03 4.387934246033723361e-03
2.162000000000000000e+03 4.426216409158369690e-03
2.163000000000000000e+03 4.426216409158374894e-03
2.164000000000000000e+03 4.426216412506720800e-03
2.165000000000000000e+03 4.426216412506820547e-03
2.166000000000000000e+03 4.426216412506903813e-03
2.167000000000000000e+03 4.426384409752025934e-03
2.168000000000000000e+03 4.426384409752086649e-03
2.169000000000000000e+03 4.426384409752142160e-03
2.170000000000000000e+03 4.426384411830276699e-03
2.171000000000000000e+03 4.426384411830401600e-03
2.172000000000000000e+03 4.450927901644633443e-03
2.173000000000000000e+03 4.450927901644661198e-03
2.174000000000000000e+03 4.450927901644691556e-03
2.175000000000000000e+03 4.450927910734689408e-03
2.176000000000000000e+03 4.458671350202760876e-03
2.177000000000000000e+03 4.458671351447110985e-03
2.178000000000000000e+03 4.458671351447225477e-03
2.179000000000000000e+03 4.458671351447268845e-03
2.180000000000000000e+03 4.476338071057786236e-03
2.181000000000000000e+03 4.476338071057830471e-03
2.182000000000000000e+03 4.476338071057859962e-03
2.183000000000000000e+03 4.476338076939663686e-03
2.184000000000000000e+03 4.493733861015776661e-03
2.185000000000000000e+03 4.493733861015824366e-03
2.186000000000000000e+03 4.493733861015892887e-03
2.187000000000000000e+03 4.504519971600838210e-03
2.188000000000000000e+03 4.504519971600858159e-03
2.189000000000000000e+03 4.504519971600870303e-03
2.190000000000000000e+03 4.504519972143301854e-03
2.191000000000000000e+03 4.504519972143413743e-03
2.192000000000000000e+03 4.505004987853823868e-03
2.193000000000000000e+03 4.505004987853925350e-03
2.194000000000000000e+03 4.505004987853986932e-03
2.195000000000000000e+03 4.545421276845594202e-03
2.196000000000000000e+03 4.545421276845595070e-03
2.197000000000000000e+03 4.545421278398148295e-03
2.198000000000000000e+03 4.545421278398261919e-03
2.199000000000000000e+03 4.545421278398286205e-03
2.200000000000000000e+03 4.615205538669579256e-03
2.201000000000000000e+03 4.615205538669616553e-03
2.202000000000000000e+03 4.615205538669683340e-03
2.203000000000000000e+03 4.615205538973635516e-03
2.204000000000000000e+03 4.623634724327348698e-03
2.205000000000000000e+03 4.623634724327447577e-03
2.206000000000000000e+03 4.623634726819630253e-03
2.207000000000000000e+03 4.623634726819677958e-03
2.208000000000000000e+03 4.623634726819688366e-03
2.209000000000000000e+03 4.624077154140964624e-03
2.210000000000000000e+03 4.624077154140986308e-03
2.211000000000000000e+03 4.624077154141033145e-03
2.212000000000000000e+03 4.651759271155985788e-03
2.213000000000000000e+03 4.651759271156013544e-03
2.214000000000000000e+03 4.651759271156265946e-03
2.215000000000000000e+03 4.655532080766773897e-03
2.216000000000000000e+03 4.655532080766809459e-03
2.217000000000000000e+03 4.655532086515038609e-03
2.218000000000000000e+03 4.655532086515039476e-03
2.219000000000000000e+03 4.655532086515075905e-03
2.220000000000000000e+03 4.660131257813108184e-03
2.221000000000000000e+03 4.660131257813122929e-03
2.222000000000000000e+03 4.660131257813221808e-03
2.223000000000000000e+03 4.670166003447088869e-03
2.224000000000000000e+03 4.670166008387321988e-03
2.225000000000000000e+03 4.670166008387366223e-03
2.226000000000000000e+03 4.670166008387391376e-03
2.227000000000000000e+03 4.698962747697139550e-03
2.228000000000000000e+03 4.698962747697239296e-03
2.229000000000000000e+03 4.698962747697306951e-03
2.230000000000000000e+03 4.705227181286087031e-03
2.231000000000000000e+03 4.705227181286157287e-03
2.232000000000000000e+03 4.705227181286206727e-03
2.233000000000000000e+03 4.714497748749212590e-03
2.234000000000000000e+03 4.714497748749283713e-03
2.235000000000000000e+03 4.714497748749307132e-03
2.236000000000000000e+03 4.717922272153292351e-03
2.237000000000000000e+03 4.717922272153302760e-03
2.238000000000000000e+03 4.717922275926374892e-03
2.239000000000000000e+03 4.717922275926424332e-03
2.240000000000000000e+03 4.717922275926427801e-03
2.241000000000000000e+03 4.740621643299844368e-03
2.242000000000000000e+03 4.740621643299888603e-03
2.243000000000000000e+03 4.740621649813346779e-03
2.244000000000000000e+03 4.740621649813378871e-03
2.245000000000000000e+03 4.740621649813380606e-03
2.246000000000000000e+03 4.777010592101571702e-03
2.247000000000000000e+03 4.777010592101597723e-03
2.248000000000000000e+03 4.777010592101741705e-03
2.249000000000000000e+03 4.831122506594639696e-03
2.250000000000000000e+03 4.831122514259827624e-03
2.251000000000000000e+03 4.831122514259833696e-03
2.252000000000000000e+03 4.831122514259850176e-03
2.253000000000000000e+03 4.876728650175380861e-03
2.254000000000000000e+03 4.876728650175412953e-03
2.255000000000000000e+03 4.876728650175416423e-03
2.256000000000000000e+03 4.878595828676101157e-03
2.257000000000000000e+03 4.878595828676151464e-03
2.258000000000000000e+03 4.878595828676179219e-03
2.259000000000000000e+03 4.887067557120397705e-03
2.260000000000000000e+03 4.887067557120421991e-03
2.261000000000000000e+03 4.887067557120437604e-03
2.262000000000000000e+03 4.887067557962416001e-03
2.263000000000000000e+03 4.887067557962418603e-03
2.264000000000000000e+03 4.888933618186493135e-03
2.265000000000000000e+03 4.888933618186542575e-03
2.266000000000000000e+03 4.888933618698624271e-03
2.267000000000000000e+03 4.888933618698652027e-03
2.268000000000000000e+03 4.888933618698696262e-03
2.269000000000000000e+03 4.905767243583460807e-03
2.270000000000000000e+03 4.905767243583481624e-03
2.271000000000000000e+03 4.905767243583484226e-03
2.272000000000000000e+03 4.905767244840706851e-03
2.273000000000000000e+03 4.905767244840804862e-03
2.274000000000000000e+03 4.925796956905718373e-03
2.275000000000000000e+03 4.925796956980369595e-03
2.276000000000000000e+03 4.925796956980370463e-03
2.277000000000000000e+03 4.925796956980409494e-03
2.278000000000000000e+03 4.935614894514400545e-03
2.279000000000000000e+03 4.935614894514426566e-03
2.280000000000000000e+03 4.935614894514469067e-03
2.281000000000000000e+03 4.943843142764794626e-03
2.282000000000000000e+03 4.943843147169303502e-03
2.283000000000000000e+03 4.943843147169425800e-03
2.284000000000000000e+03 4.943843147169433606e-03
2.285000000000000000e+03 4.947827556939403577e-03
2.286000000000000000e+03 4.947827556939479905e-03
2.287000000000000000e+03 4.947827556939521539e-03
2.288000000000000000e+03 4.947827559086732767e-03
2.289000000000000000e+03 4.951640949466457053e-03
2.290000000000000000e+03 4.951640949466465727e-03
2.291000000000000000e+03 4.951640949466496952e-03
2.292000000000000000e+03 4.967781275802858089e-03
2.293000000000000000e+03 4.967781282580616131e-03
2.294000000000000000e+03 4.967781282580789604e-03
2.295000000000000000e+03 4.967781282580820829e-03
2.296000000000000000e+03 5.023439038368072811e-03
2.297000000000000000e+03 5.023439038368216793e-03
2.298000000000000000e+03 5.023439038629546813e-03
2.299000000000000000e+03 5.023439038629563293e-03
2.300000000000000000e+03 5.023439038629596252e-03
2.301000000000000000e+03 5.047346865891970402e-03
2.302000000000000000e+03 5.047346865891983413e-03
2.303000000000000000e+03 5.047346865913644905e-03
2.304000000000000000e+03 5.047346865913656180e-03
2.305000000000000000e+03 5.047346865913674395e-03
2.306000000000000000e+03 5.051800152020309055e-03
2.307000000000000000e+03 5.051800157283709014e-03
2.308000000000000000e+03 5.051800157283710749e-03
2.309000000000000000e+03 5.051800157283733300e-03
2.310000000000000000e+03 5.059304508580756213e-03
2.311000000000000000e+03 5.059304508580961778e-03
2.312000000000000000e+03 5.059304508580977390e-03
2.313000000000000000e+03 5.059861026622035872e-03
2.314000000000000000e+03 5.062819711470989414e-03
2.315000000000000000e+03 5.062819717037198367e-03
2.316000000000000000e+03 5.062819717037200101e-03
2.317000000000000000e+03 5.062819717037200969e-03
2.318000000000000000e+03 5.064558850657547261e-03
2.319000000000000000e+03 5.064558850657636599e-03
2.320000000000000000e+03 5.064558850657648742e-03
2.321000000000000000e+03 5.105797733593346252e-03
2.322000000000000000e+03 5.105797735168561904e-03
2.323000000000000000e+03 5.105797735168594864e-03
2.324000000000000000e+03 5.105797735168678998e-03
2.325000000000000000e+03 5.170289315012760456e-03
2.326000000000000000e+03 5.170289315012822906e-03
2.327000000000000000e+03 5.170289316543516880e-03
2.328000000000000000e+03 5.170289316543560248e-03
2.329000000000000000e+03 5.170289316543620096e-03
2.330000000000000000e+03 5.172567484440346655e-03
2.331000000000000000e+03 5.172567484440399564e-03
2.332000000000000000e+03 5.172567491645106881e-03
2.333000000000000000e+03 5.172567491645143310e-03
2.334000000000000000e+03 5.172567491645161525e-03
2.335000000000000000e+03 5.174870728909827279e-03
2.336000000000000000e+03 5.174870728909862841e-03
2.337000000000000000e+03 5.174870728909881923e-03
2.338000000000000000e+03 5.187872429167033131e-03
2.339000000000000000e+03 5.229689739484437265e-03
2.340000000000000000e+03 5.229689739484520532e-03
2.341000000000000000e+03 5.229689743754333334e-03
2.342000000000000000e+03 5.229689743754337670e-03
2.343000000000000000e+03 5.229689743754345477e-03
2.344000000000000000e+03 5.233615588185626562e-03
2.345000000000000000e+03 5.233615588185635235e-03
2.346000000000000000e+03 5.233615588185690747e-03
2.347000000000000000e+03 5.258315859459318335e-03
2.348000000000000000e+03 5.258315859459392061e-03
2.349000000000000000e+03 5.258315859459412878e-03
2.350000000000000000e+03 5.263996791105445862e-03
2.351000000000000000e+03 5.263996791105496169e-03
2.352000000000000000e+03 5.263996791105548211e-03
2.353000000000000000e+03 5.276346584700936440e-03
2.354000000000000000e+03 5.301541545764774412e-03
2.355000000000000000e+03 5.301541545764817780e-03
2.356000000000000000e+03 5.301541545764831657e-03
2.357000000000000000e+03 5.301541546172096157e-03
2.358000000000000000e+03 5.313210455060842809e-03
2.359000000000000000e+03 5.313210455060966841e-03
2.360000000000000000e+03 5.313210455615985546e-03
2.361000000000000000e+03 5.313210455616115650e-03
2.362000000000000000e+03 5.313210455616234479e-03
2.363000000000000000e+03 5.318922268235014295e-03
2.364000000000000000e+03 5.318922268235073275e-03
2.365000000000000000e+03 5.318922268235097561e-03
2.366000000000000000e+03 5.331352708904245341e-03
2.367000000000000000e+03 5.331352708904267892e-03
2.368000000000000000e+03 5.331352708904320802e-03
2.369000000000000000e+03 5.344311947540052524e-03
2.370000000000000000e+03 5.344311947540055993e-03
2.371000000000000000e+03 5.344311949611525725e-03
2.372000000000000000e+03 5.344311949611666238e-03
2.373000000000000000e+03 5.344311949611671442e-03
2.374000000000000000e+03 5.375090647457378412e-03
2.375000000000000000e+03 5.375531201228312891e-03
2.376000000000000000e+03 5.375531201228376209e-03
2.377000000000000000e+03 5.375531201228397025e-03
2.378000000000000000e+03 5.382558738406898954e-03
2.379000000000000000e+03 5.382558738406911965e-03
2.380000000000000000e+03 5.382558738406976150e-03
2.381000000000000000e+03 5.382558744227676842e-03
2.382000000000000000e+03 5.388668121798828071e-03
2.383000000000000000e+03 5.388668121798854960e-03
2.384000000000000000e+03 5.388668121798918277e-03
2.385000000000000000e+03 5.409564691238479169e-03
2.386000000000000000e+03 5.409564691238501720e-03
2.387000000000000000e+03 5.409564691238503455e-03
2.388000000000000000e+03 5.409564695989986516e-03
2.389000000000000000e+03 5.409564695990133967e-03
2.390000000000000000e+03 5.444673470525068261e-03
2.391000000000000000e+03 5.444673470525083873e-03
2.392000000000000000e+03 5.444673478141892099e-03
2.393000000000000000e+03 5.444673478141940672e-03
2.394000000000000000e+03 5.444673478141946743e-03
2.395000000000000000e+03 5.460009018116092003e-03
2.396000000000000000e+03 5.460009018116147514e-03
2.397000000000000000e+03 5.460009018116163994e-03
2.398000000000000000e+03 5.472023017761198233e-03
2.399000000000000000e+03 5.472023017761199967e-03
2.400000000000000000e+03 5.472023017761268489e-03
2.401000000000000000e+03 5.472023023691843964e-03
2.402000000000000000e+03 5.472023023691881261e-03
2.403000000000000000e+03 5.473649058310684976e-03
2.404000000000000000e+03 5.473649058310734415e-03
2.405000000000000000e+03 5.473649058310743956e-03
2.406000000000000000e+03 5.473649069658485279e-03
2.407000000000000000e+03 5.490098451974440193e-03
2.408000000000000000e+03 5.490098451974450601e-03
2.409000000000000000e+03 5.490098451974493102e-03
2.410000000000000000e+03 5.503556490180668351e-03
2.411000000000000000e+03 5.503556493701576742e-03
2.412000000000000000e+03 5.503556493701685162e-03
2.413000000000000000e+03 5.503556493701689499e-03
2.414000000000000000e+03 5.546498429056339469e-03
2.415000000000000000e+03 5.546498429056365490e-03
2.416000000000000000e+03 5.546498429056374163e-03
2.417000000000000000e+03 5.574278016320326386e-03
2.418000000000000000e+03 5.574278016320408785e-03
2.419000000000000000e+03 5.574278016320409652e-03
2.420000000000000000e+03 5.574278018627034162e-03
2.421000000000000000e+03 5.574278018627038499e-03
2.422000000000000000e+03 5.578227077193353978e-03
2.423000000000000000e+03 5.578227077193432908e-03
2.424000000000000000e+03 5.578227077193509235e-03
2.425000000000000000e+03 5.578227081527560582e-03
2.426000000000000000e+03 5.578227081527649053e-03
2.427000000000000000e+03 5.592200070565294355e-03
2.428000000000000000e+03 5.592200070565305631e-03
2.429000000000000000e+03 5.592200070565375020e-03
2.430000000000000000e+03 5.606226468054298188e-03
2.431000000000000000e+03 5.630453566473717433e-03
2.432000000000000000e+03 5.630453566473741719e-03
2.433000000000000000e+03 5.630453566473763403e-03
2.434000000000000000e+03 5.633652413359700045e-03
2.435000000000000000e+03 5.633652413359706984e-03
2.436000000000000000e+03 5.633652413359770302e-03
2.437000000000000000e+03 5.633652415287807025e-03
2.438000000000000000e+03 5.633652415287831311e-03
2.439000000000000000e+03 5.647208134887155180e-03
2.440000000000000000e+03 5.647208145462814452e-03
2.441000000000000000e+03 5.647208145462898586e-03
2.442000000000000000e+03 5.647208145462931546e-03
2.443000000000000000e+03 5.692200382029995870e-03
2.444000000000000000e+03 5.692200382030073065e-03
2.445000000000000000e+03 5.692200382030118168e-03
2.446000000000000000e+03 5.693004485687782300e-03
2.447000000000000000e+03 5.693004485687868169e-03
2.448000000000000000e+03 5.693004485687899394e-03
2.449000000000000000e+03 5.693004486679725806e-03
2.450000000000000000e+03 5.719888112150551228e-03
2.451000000000000000e+03 5.719888112150605004e-03
2.452000000000000000e+03 5.719888119327101381e-03
2.453000000000000000e+03 5.719888119327191586e-03
2.454000000000000000e+03 5.719888119327202862e-03
2.455000000000000000e+03 5.739602415372128952e-03
2.456000000000000000e+03 5.739602415372138493e-03
2.457000000000000000e+03 5.739602420875142795e-03
2.458000000000000000e+03 5.739602420875182694e-03
2.459000000000000000e+03 5.739602420875200041e-03
2.460000000000000000e+03 5.748460667055896138e-03
2.461000000000000000e+03 5.748460667055926496e-03
2.462000000000000000e+03 5.748460667055949047e-03
2.463000000000000000e+03 5.812930581148094064e-03
2.464000000000000000e+03 5.812930591602734690e-03
2.465000000000000000e+03 5.812930591602811885e-03
2.466000000000000000e+03 5.812930591602851783e-03
2.467000000000000000e+03 5.815032370163232892e-03
2.468000000000000000e+03 5.815032370163298811e-03
2.469000000000000000e+03 5.815032370163369067e-03
2.470000000000000000e+03 5.815557617314429453e-03
2.471000000000000000e+03 5.815557617314438994e-03
2.472000000000000000e+03 5.815557617314506648e-03
2.473000000000000000e+03 5.820185498311214629e-03
2.474000000000000000e+03 5.820185501336223692e-03
2.475000000000000000e+03 5.820185501336267928e-03
2.476000000000000000e+03 5.820185501336313030e-03
2.477000000000000000e+03 5.831930506990147707e-03
2.478000000000000000e+03 5.831930506990178932e-03
2.479000000000000000e+03 5.831930506990229239e-03
2.480000000000000000e+03 5.832200674397968083e-03
2.481000000000000000e+03 5.832200674397973288e-03
2.482000000000000000e+03 5.832200674398008849e-03
2.483000000000000000e+03 5.887365553201280230e-03
2.484000000000000000e+03 5.887365553201314057e-03
2.485000000000000000e+03 5.887365553201393854e-03
2.486000000000000000e+03 5.887365559502409987e-03
2.487000000000000000e+03 5.887365559502501060e-03
2.488000000000000000e+03 5.912007442998990295e-03
2.489000000000000000e+03 5.912007442998995499e-03
2.490000000000000000e+03 5.912007442999018918e-03
2.491000000000000000e+03 5.912007454158882749e-03
2.492000000000000000e+03 5.915154905530257273e-03
2.493000000000000000e+03 5.917870164438101578e-03
2.494000000000000000e+03 5.917870164438185712e-03
2.495000000000000000e+03 5.917870164438188314e-03
2.496000000000000000e+03 5.917870169145678788e-03
2.497000000000000000e+03 5.917870169145771596e-03
2.498000000000000000e+03 5.926615102765506703e-03
2.499000000000000000e+03 5.926615102768328230e-03
2.500000000000000000e+03 5.926615102771150626e-03
2.501000000000000000e+03 5.934827985286101996e-03
2.502000000000000000e+03 5.934827985286123680e-03
2.503000000000000000e+03 5.934827985286133221e-03
2.504000000000000000e+03 5.934827999199409135e-03
2.505000000000000000e+03 5.945175798991973737e-03
2.506000000000000000e+03 5.945175798992010166e-03
2.507000000000000000e+03 5.945175804567805200e-03
2.508000000000000000e+03 5.945175804567834690e-03
2.509000000000000000e+03 5.945175804567882395e-03
2.510000000000000000e+03 5.951151476504632637e-03
2.511000000000000000e+03 5.951151476504633504e-03
2.512000000000000000e+03 5.951151476504639576e-03
2.513000000000000000e+03 5.960195508164642039e-03
2.514000000000000000e+03 5.976313973943120188e-03
2.515000000000000000e+03 5.976313973943166158e-03
2.516000000000000000e+03 5.976313973943226873e-03
2.517000000000000000e+03 5.976313975461015372e-03
2.518000000000000000e+03 5.976313975461054404e-03
2.519000000000000000e+03 5.986369491720883694e-03
2.520000000000000000e+03 5.986369498899869399e-03
2.521000000000000000e+03 5.986369498899877205e-03
2.522000000000000000e+03 5.986369498899911032e-03
2.523000000000000000e+03 5.990609886643123543e-03
2.524000000000000000e+03 5.990609886643604928e-03
2.525000000000000000e+03 5.990609886644767193e-03
2.526000000000000000e+03 5.990609886646072572e-03
2.527000000000000000e+03 5.990609886647356268e-03
2.528000000000000000e+03 5.991784362302815352e-03
2.529000000000000000e+03 5.991784362302972344e-03
2.530000000000000000e+03 5.991784362302984487e-03
2.531000000000000000e+03 6.036577593668364036e-03
2.532000000000000000e+03 6.036577593668423017e-03
2.533000000000000000e+03 6.036577593668427354e-03
2.534000000000000000e+03 6.036577595898652907e-03
2.535000000000000000e+03 6.043362839273572554e-03
2.536000000000000000e+03 6.043362839273586432e-03
2.537000000000000000e+03 6.043362839273590768e-03
2.538000000000000000e+03 6.043362847042755420e-03
2.539000000000000000e+03 6.043362847042763226e-03
2.540000000000000000e+03 6.053627359450660002e-03
2.541000000000000000e+03 6.053627359450687757e-03
2.542000000000000000e+03 6.053627359450696431e-03
2.543000000000000000e+03 6.059716024059127668e-03
2.544000000000000000e+03 6.059716024059145882e-03
2.545000000000000000e+03 6.059716024059170168e-03
2.546000000000000000e+03 6.093037676633499163e-03
2.547000000000000000e+03 6.093037676633537326e-03
2.548000000000000000e+03 6.093037676633566817e-03
2.549000000000000000e+03 6.093037680341200843e-03
2.550000000000000000e+03 6.093037680341239874e-03
2.551000000000000000e+03 6.117800715640046849e-03
2.552000000000000000e+03 6.117800715640053788e-03
2.553000000000000000e+03 6.117800715640099758e-03
2.554000000000000000e+03 6.123281123897635590e-03
2.555000000000000000e+03 6.123281123897658142e-03
2.556000000000000000e+03 6.123281123897678958e-03
2.557000000000000000e+03 6.123281129726699384e-03
2.558000000000000000e+03 6.123281129726740150e-03
2.559000000000000000e+03 6.145148079466622101e-03
2.560000000000000000e+03 6.150890756341740109e-03
2.561000000000000000e+03 6.150890756341743579e-03
2.562000000000000000e+03 6.150890756341744446e-03
2.563000000000000000e+03 6.150890759814592323e-03
2.564000000000000000e+03 6.162779923327767716e-03
2.565000000000000000e+03 6.162779923327912565e-03
2.566000000000000000e+03 6.162779932487595994e-03
2.567000000000000000e+03 6.162779932487648903e-03
2.568000000000000000e+03 6.162779932487735639e-03
2.569000000000000000e+03 6.202989733617590186e-03
2.570000000000000000e+03 6.202989733617600594e-03
2.571000000000000000e+03 6.202989733617632687e-03
2.572000000000000000e+03 6.210362097452527472e-03
2.573000000000000000e+03 6.210362100348353412e-03
2.574000000000000000e+03 6.210362100348379433e-03
2.575000000000000000e+03 6.210362100348398515e-03
2.576000000000000000e+03 6.229051221058851985e-03
2.577000000000000000e+03 6.229051221058879741e-03
2.578000000000000000e+03 6.229051221058899690e-03
2.579000000000000000e+03 6.229051225966231176e-03
2.580000000000000000e+03 6.229051225966371688e-03
2.581000000000000000e+03 6.230050650850425635e-03
2.582000000000000000e+03 6.230050650850452523e-03
2.583000000000000000e+03 6.230050650850475942e-03
2.584000000000000000e+03 6.230050650941620916e-03
2.585000000000000000e+03 6.232026298031343413e-03
2.586000000000000000e+03 6.232026298031394587e-03
2.587000000000000000e+03 6.232026299713171701e-03
2.588000000000000000e+03 6.232026299713195987e-03
2.589000000000000000e+03 6.232026299713232416e-03
2.590000000000000000e+03 6.268213169820360808e-03
2.591000000000000000e+03 6.268213169820499586e-03
2.592000000000000000e+03 6.268213169820525607e-03
2.593000000000000000e+03 6.310306579636532250e-03
2.594000000000000000e+03 6.310306579636561740e-03
2.595000000000000000e+03 6.310306579636663221e-03
2.596000000000000000e+03 6.332923935858460890e-03
2.597000000000000000e+03 6.332923935858469563e-03
2.598000000000000000e+03 6.332923935858572780e-03
2.599000000000000000e+03 6.338602917583716079e-03
2.600000000000000000e+03 6.338602922737031353e-03
2.601000000000000000e+03 6.338602922737088599e-03
2.602000000000000000e+03 6.338602922737132835e-03
2.603000000000000000e+03 6.348802423893426181e-03
2.604000000000000000e+03 6.348802423893466079e-03
2.605000000000000000e+03 6.348802423893492967e-03
2.606000000000000000e+03 6.348802437011370411e-03
2.607000000000000000e+03 6.359643839262573393e-03
2.608000000000000000e+03 6.359643839262633241e-03
2.609000000000000000e+03 6.359643844953329420e-03
2.610000000000000000e+03 6.359643844953383196e-03
2.611000000000000000e+03 6.359643844953409217e-03
2.612000000000000000e+03 6.365799360253606570e-03
2.613000000000000000e+03 6.365799360253695909e-03
2.614000000000000000e+03 6.365799360253732338e-03
2.615000000000000000e+03 6.388357395990719272e-03
2.616000000000000000e+03 6.388357395990760038e-03
2.617000000000000000e+03 6.388357395990761772e-03
2.618000000000000000e+03 6.388357402068375011e-03
2.619000000000000000e+03 6.388357402068412308e-03
2.620000000000000000e+03 6.402584236307872802e-03
2.621000000000000000e+03 6.402584236307956936e-03
2.622000000000000000e+03 6.402584237146630684e-03
2.623000000000000000e+03 6.402584237146716553e-03
2.624000000000000000e+03 6.402584237146753850e-03
2.625000000000000000e+03 6.433986378028346519e-03
2.626000000000000000e+03 6.433986378028378611e-03
2.627000000000000000e+03 6.433986378028378611e-03
2.628000000000000000e+03 6.433986385862492177e-03
2.629000000000000000e+03 6.466834453103090068e-03
2.630000000000000000e+03 6.466834453103103945e-03
2.631000000000000000e+03 6.466834453103201957e-03
2.632000000000000000e+03 6.469756495841622219e-03
2.633000000000000000e+03 6.469756495841624822e-03
2.634000000000000000e+03 6.469756495841628291e-03
2.635000000000000000e+03 6.471988181867067112e-03
2.636000000000000000e+03 6.471988181867076653e-03
2.637000000000000000e+03 6.471988181867191145e-03
2.638000000000000000e+03 6.485644705951099272e-03
2.639000000000000000e+03 6.485644705951137436e-03
2.640000000000000000e+03 6.485644705951143507e-03
2.641000000000000000e+03 6.487390194466181870e-03
2.642000000000000000e+03 6.487390194466201819e-03
2.643000000000000000e+03 6.487390194466246922e-03
2.644000000000000000e+03 6.487390196565975299e-03
2.645000000000000000e+03 6.487390196565995248e-03
2.646000000000000000e+03 6.536304976341567215e-03
2.647000000000000000e+03 6.536304976341662624e-03
2.648000000000000000e+03 6.536304976341732881e-03
2.649000000000000000e+03 6.538932925084128996e-03
2.650000000000000000e+03 6.538932925560924682e-03
2.651000000000000000e+03 6.538932925560934223e-03
2.652000000000000000e+03 6.538932925561056521e-03
2.653000000000000000e+03 6.549115185442494144e-03
2.654000000000000000e+03 6.549115185442507155e-03
2.655000000000000000e+03 6.549115189510672230e-03
2.656000000000000000e+03 6.549115189510805804e-03
2.657000000000000000e+03 6.549115189510829223e-03
2.658000000000000000e+03 6.563406202603086145e-03
2.659000000000000000e+03 6.563406202603134718e-03
2.660000000000000000e+03 6.563406202603235332e-03
2.661000000000000000e+03 6.565895588136266663e-03
2.662000000000000000e+03 6.586355304852924489e-03
2.663000000000000000e+03 6.586355304852980000e-03
2.664000000000000000e+03 6.586355309645408607e-03
2.665000000000000000e+03 6.586355309645418148e-03
2.666000000000000000e+03 6.586355309645491006e-03
2.667000000000000000e+03 6.600029297898706883e-03
2.668000000000000000e+03 6.600029301164884142e-03
2.669000000000000000e+03 6.600029301164895418e-03
2.670000000000000000e+03 6.600029301164902357e-03
2.671000000000000000e+03 6.637225529536733108e-03
2.672000000000000000e+03 6.637225529536744384e-03
2.673000000000000000e+03 6.637225536243727443e-03
2.674000000000000000e+03 6.637225536243743923e-03
2.675000000000000000e+03 6.637225536243805506e-03
2.676000000000000000e+03 6.653128785464239997e-03
2.677000000000000000e+03 6.653128785464333672e-03
2.678000000000000000e+03 6.653128785464357091e-03
2.679000000000000000e+03 6.654734917562010570e-03
2.680000000000000000e+03 6.654734917562050468e-03
2.681000000000000000e+03 6.654734917562060009e-03
2.682000000000000000e+03 6.665026675067283433e-03
2.683000000000000000e+03 6.665026675067330271e-03
2.684000000000000000e+03 6.665026677588608596e-03
2.685000000000000000e+03 6.665026677588727425e-03
2.686000000000000000e+03 6.665026677588764721e-03
2.687000000000000000e+03 6.678255780742119521e-03
2.688000000000000000e+03 6.678255785418365023e-03
2.689000000000000000e+03 6.678255785418444820e-03
2.690000000000000000e+03 6.678255785418477780e-03
2.691000000000000000e+03 6.679762247522928048e-03
2.692000000000000000e+03 6.679762247522967947e-03
2.693000000000000000e+03 6.679762247523010447e-03
2.694000000000000000e+03 6.679762260310967772e-03
2.695000000000000000e+03 6.685299228567571569e-03
2.696000000000000000e+03 6.685299228567748511e-03
2.697000000000000000e+03 6.685299228567793614e-03
2.698000000000000000e+03 6.707953971239301663e-03
2.699000000000000000e+03 6.707953971239312072e-03
2.700000000000000000e+03 6.707953971239382328e-03
2.701000000000000000e+03 6.707953973333022693e-03
2.702000000000000000e+03 6.707953973333036571e-03
2.703000000000000000e+03 6.748555666578329691e-03
2.704000000000000000e+03 6.748555666578471939e-03
2.705000000000000000e+03 6.748555666578478877e-03
2.706000000000000000e+03 6.748555672311803283e-03
2.707000000000000000e+03 6.766103254971859472e-03
2.708000000000000000e+03 6.766103254971913249e-03
2.709000000000000000e+03 6.766103254972093660e-03
2.710000000000000000e+03 6.788966328516778462e-03
2.711000000000000000e+03 6.788966328516788870e-03
2.712000000000000000e+03 6.788966328516795809e-03
2.713000000000000000e+03 6.806651358953783731e-03
2.714000000000000000e+03 6.806651358953800211e-03
2.715000000000000000e+03 6.806651358953826232e-03
2.716000000000000000e+03 6.806651360729440610e-03
2.717000000000000000e+03 6.806651360729464896e-03
2.718000000000000000e+03 6.829630796645599911e-03
2.719000000000000000e+03 6.829630796645688381e-03
2.720000000000000000e+03 6.829630796645735219e-03
2.721000000000000000e+03 6.846980685949189717e-03
2.722000000000000000e+03 6.861862392611716398e-03
2.723000000000000000e+03 6.861862392611723337e-03
2.724000000000000000e+03 6.861862392611817012e-03
2.725000000000000000e+03 6.861862394346925596e-03
2.726000000000000000e+03 6.864946167152394599e-03
2.727000000000000000e+03 6.864946167152589755e-03
2.728000000000000000e+03 6.864946173207043568e-03
2.729000000000000000e+03 6.864946173207060916e-03
2.730000000000000000e+03 6.864946173207119029e-03
2.731000000000000000e+03 6.870106223539272118e-03
2.732000000000000000e+03 6.870106236499831827e-03
2.733000000000000000e+03 6.870106236499837031e-03
2.734000000000000000e+03 6.870106236499846572e-03
2.735000000000000000e+03 6.891951249199656897e-03
2.736000000000000000e+03 6.891951249199760980e-03
2.737000000000000000e+03 6.891951249199840777e-03
2.738000000000000000e+03 6.904700068891449563e-03
2.739000000000000000e+03 6.904700068891546708e-03
2.740000000000000000e+03 6.904700069384002610e-03
2.741000000000000000e+03 6.904700069384022559e-03
2.742000000000000000e+03 6.904700069384024294e-03
2.743000000000000000e+03 6.914294348292424064e-03
2.744000000000000000e+03 6.914294348292458758e-03
2.745000000000000000e+03 6.914294348292479575e-03
2.746000000000000000e+03 6.914294370220779896e-03
2.747000000000000000e+03 6.954604324441719665e-03
2.748000000000000000e+03 6.954604332393611414e-03
2.749000000000000000e+03 6.954604332393653048e-03
2.750000000000000000e+03 6.954604332393720702e-03
2.751000000000000000e+03 6.988434479188377312e-03
2.752000000000000000e+03 6.988434479188513487e-03
2.753000000000000000e+03 6.988434483752649883e-03
2.754000000000000000e+03 6.988434483752732282e-03
2.755000000000000000e+03 6.988434483752743558e-03
2.756000000000000000e+03 7.016241682761664364e-03
2.757000000000000000e+03 7.016241682761666966e-03
2.758000000000000000e+03 7.016241682761713803e-03
2.759000000000000000e+03 7.054336198058844092e-03
2.760000000000000000e+03 7.054336198058878786e-03
2.761000000000000000e+03 7.054336198058904807e-03
2.762000000000000000e+03 7.075701541916250802e-03
2.763000000000000000e+03 7.075701544270858630e-03
2.764000000000000000e+03 7.075701544270876844e-03
2.765000000000000000e+03 7.075701544271014755e-03
2.766000000000000000e+03 7.091492611149369414e-03
2.767000000000000000e+03 7.091492611149434466e-03
2.768000000000000000e+03 7.091492611149435334e-03
2.769000000000000000e+03 7.099289686800587702e-03
2.770000000000000000e+03 7.099289686800679643e-03
2.771000000000000000e+03 7.099289691573189287e-03
2.772000000000000000e+03 7.099289691573280360e-03
2.773000000000000000e+03 7.099289691573321993e-03
2.774000000000000000e+03 7.118984362844499314e-03
2.775000000000000000e+03 7.118984362844503651e-03
2.776000000000000000e+03 7.118984362844514927e-03
2.777000000000000000e+03 7.118984367410321860e-03
2.778000000000000000e+03 7.118984367410337473e-03
2.779000000000000000e+03 7.125515571058890080e-03
2.780000000000000000e+03 7.135120925607295675e-03
2.781000000000000000e+03 7.135120925607457004e-03
2.782000000000000000e+03 7.135120928538256704e-03
2.783000000000000000e+03 7.135120928538307879e-03
2.784000000000000000e+03 7.135120928538412829e-03
2.785000000000000000e+03 7.196151769731556729e-03
2.786000000000000000e+03 7.196151769731563667e-03
2.787000000000000000e+03 7.196151769731604433e-03
2.788000000000000000e+03 7.207907459247823306e-03
2.789000000000000000e+03 7.207907459247864072e-03
2.790000000000000000e+03 7.207907459248006320e-03
2.791000000000000000e+03 7.222566219675192675e-03
2.792000000000000000e+03 7.222566219675283748e-03
2.793000000000000000e+03 7.222566222682372250e-03
2.794000000000000000e+03 7.222566222682405210e-03
2.795000000000000000e+03 7.222566222682443374e-03
2.796000000000000000e+03 7.224935211822916883e-03
2.797000000000000000e+03 7.224935211822942904e-03
2.798000000000000000e+03 7.224935211822960252e-03
2.799000000000000000e+03 7.224935216527359448e-03
2.800000000000000000e+03 7.233836908609271588e-03
2.801000000000000000e+03 7.233836908609293272e-03
2.802000000000000000e+03 7.233836908609321027e-03
2.803000000000000000e+03 7.235886172516204848e-03
2.804000000000000000e+03 7.235886172516255155e-03
2.805000000000000000e+03 7.235886172516269900e-03
2.806000000000000000e+03 7.298581694050339068e-03
2.807000000000000000e+03 7.298581694050390242e-03
2.808000000000000000e+03 7.298581694050391977e-03
2.809000000000000000e+03 7.298581700090469269e-03
2.810000000000000000e+03 7.298581700090502229e-03
2.811000000000000000e+03 7.304311426375662171e-03
2.812000000000000000e+03 7.304311426375697733e-03
2.813000000000000000e+03 7.304311426375716815e-03
2.814000000000000000e+03 7.306604081859397262e-03
2.815000000000000000e+03 7.306604081859444100e-03
2.816000000000000000e+03 7.306604081859506550e-03
2.817000000000000000e+03 7.306604082038550829e-03
2.818000000000000000e+03 7.330510290185006383e-03
2.819000000000000000e+03 7.330510290185057558e-03
2.820000000000000000e+03 7.330510295155753288e-03
2.821000000000000000e+03 7.330510295155797523e-03
2.822000000000000000e+03 7.330510295155858239e-03
2.823000000000000000e+03 7.352545920689837131e-03
2.824000000000000000e+03 7.352545920689914326e-03
2.825000000000000000e+03 7.352545920689961163e-03
2.826000000000000000e+03 7.362722616619801590e-03
2.827000000000000000e+03 7.362722616619864907e-03
2.828000000000000000e+03 7.362722622419303961e-03
2.829000000000000000e+03 7.362722622419321308e-03
2.830000000000000000e+03 7.362722622419332584e-03
2.831000000000000000e+03 7.375234991669948025e-03
2.832000000000000000e+03 7.375234991669957565e-03
2.833000000000000000e+03 7.375234991669985321e-03
2.834000000000000000e+03 7.375234997736179743e-03
2.835000000000000000e+03 7.427821679675290258e-03
2.836000000000000000e+03 7.427821679675390004e-03
2.837000000000000000e+03 7.427821687101814063e-03
2.838000000000000000e+03 7.427821687101828808e-03
2.839000000000000000e+03 7.427821687101964117e-03
2.840000000000000000e+03 7.460010535230629340e-03
2.841000000000000000e+03 7.460010535230638014e-03
2.842000000000000000e+03 7.460010535639724841e-03
2.843000000000000000e+03 7.460010535639802036e-03
2.844000000000000000e+03 7.460010535639821118e-03
2.845000000000000000e+03 7.460897747052448736e-03
2.846000000000000000e+03 7.460897755082607739e-03
2.847000000000000000e+03 7.460897755082654577e-03
2.848000000000000000e+03 7.460897755082669322e-03
2.849000000000000000e+03 7.472699466941908064e-03
2.850000000000000000e+03 7.472699466941986994e-03
2.851000000000000000e+03 7.472699466942050311e-03
2.852000000000000000e+03 7.487128801959281113e-03
2.853000000000000000e+03 7.487128801959344430e-03
2.854000000000000000e+03 7.487128801959367849e-03
2.855000000000000000e+03 7.498769869707740468e-03
2.856000000000000000e+03 7.498769874343811509e-03
2.857000000000000000e+03 7.498769874343893041e-03
2.858000000000000000e+03 7.498769874343956358e-03
2.859000000000000000e+03 7.538686943795168925e-03
2.860000000000000000e+03 7.538686943795263468e-03
2.861000000000000000e+03 7.538686943795372755e-03
2.862000000000000000e+03 7.571152036037576832e-03
2.863000000000000000e+03 7.571152036037597649e-03
2.864000000000000000e+03 7.571152036037634946e-03
2.865000000000000000e+03 7.571152040698378091e-03
2.866000000000000000e+03 7.571152040698487379e-03
2.867000000000000000e+03 7.584510458298675088e-03
2.868000000000000000e+03 7.584510461229494738e-03
2.869000000000000000e+03 7.584510461229552851e-03
2.870000000000000000e+03 7.584510461229620505e-03
2.871000000000000000e+03 7.596170927176101699e-03
2.872000000000000000e+03 7.596170927176148537e-03
2.873000000000000000e+03 7.596170927176263896e-03
2.874000000000000000e+03 7.596170931974013767e-03
2.875000000000000000e+03 7.596170931974097901e-03
2.876000000000000000e+03 7.621302236835731519e-03
2.877000000000000000e+03 7.621302236835889379e-03
2.878000000000000000e+03 7.621302236835903257e-03
2.879000000000000000e+03 7.645005013782762981e-03
2.880000000000000000e+03 7.651707104785113525e-03
2.881000000000000000e+03 7.651707104785119597e-03
2.882000000000000000e+03 7.651707104785169904e-03
2.883000000000000000e+03 7.651707111079163008e-03
2.884000000000000000e+03 7.651707111079221121e-03
2.885000000000000000e+03 7.665405980266830517e-03
2.886000000000000000e+03 7.665405989592636270e-03
2.887000000000000000e+03 7.665405989592645811e-03
2.888000000000000000e+03 7.665405989592706526e-03
2.889000000000000000e+03 7.681233395310230715e-03
2.890000000000000000e+03 7.681233395310240256e-03
2.891000000000000000e+03 7.681233395310291430e-03
2.892000000000000000e+03 7.683013214131699173e-03
2.893000000000000000e+03 7.683013220354746424e-03
2.894000000000000000e+03 7.683013220354774180e-03
2.895000000000000000e+03 7.683013220354844436e-03
2.896000000000000000e+03 7.708199433035663531e-03
2.897000000000000000e+03 7.708199433035717307e-03
2.898000000000000000e+03 7.708199433035718175e-03
2.899000000000000000e+03 7.729507841661752490e-03
2.900000000000000000e+03 7.729507841661766368e-03
2.901000000000000000e+03 7.729507841661821879e-03
2.902000000000000000e+03 7.738335978973646771e-03
2.903000000000000000e+03 7.738335978973697946e-03
2.904000000000000000e+03 7.738335991899495531e-03
2.905000000000000000e+03 7.738335991899503337e-03
2.906000000000000000e+03 7.738335991899531092e-03
2.907000000000000000e+03 7.743593743361651752e-03
2.908000000000000000e+03 7.743593743361677773e-03
2.909000000000000000e+03 7.743593743361702059e-03
2.910000000000000000e+03 7.743593749364570400e-03
2.911000000000000000e+03 7.743593749364682290e-03
2.912000000000000000e+03 7.755750558438514672e-03
2.913000000000000000e+03 7.755750558438532886e-03
2.914000000000000000e+03 7.755750558438737584e-03
2.915000000000000000e+03 7.771861280992779092e-03
2.916000000000000000e+03 7.841607323204267607e-03
2.917000000000000000e+03 7.841607323204364752e-03
2.918000000000000000e+03 7.841607323204394242e-03
2.919000000000000000e+03 7.897085371351187516e-03
2.920000000000000000e+03 7.897085371351236088e-03
2.921000000000000000e+03 7.897085371351253436e-03
2.922000000000000000e+03 7.899451940147864115e-03
2.923000000000000000e+03 7.899451940147895340e-03
2.924000000000000000e+03 7.899451940147954321e-03
2.925000000000000000e+03 7.899451946526060697e-03
2.926000000000000000e+03 7.899451946526062432e-03
2.927000000000000000e+03 7.903272498188861073e-03
2.928000000000000000e+03 7.903272498188869746e-03
2.929000000000000000e+03 7.903272498188874950e-03
2.930000000000000000e+03 7.903272507236706879e-03
2.931000000000000000e+03 7.912436941761432849e-03
2.932000000000000000e+03 7.912436941761543871e-03
2.933000000000000000e+03 7.912436944460097057e-03
2.934000000000000000e+03 7.912436944460112670e-03
2.935000000000000000e+03 7.912436944460209814e-03
2.936000000000000000e+03 7.916788329576819952e-03
2.937000000000000000e+03 7.916788329576826891e-03
2.938000000000000000e+03 7.916788329576847708e-03
2.939000000000000000e+03 7.937061066987860167e-03
2.940000000000000000e+03 7.937061071785704580e-03
2.941000000000000000e+03 7.937061071785716723e-03
2.942000000000000000e+03 7.937061071785718458e-03
2.943000000000000000e+03 7.971153570830554619e-03
2.944000000000000000e+03 7.971153577006343666e-03
2.945000000000000000e+03 7.971153577006357543e-03
2.946000000000000000e+03 7.971153577006426932e-03
2.947000000000000000e+03 7.976887256632689271e-03
2.948000000000000000e+03 7.976887256632720496e-03
2.949000000000000000e+03 7.976887256632749987e-03
2.950000000000000000e+03 7.989827636220995719e-03
2.951000000000000000e+03 7.989827636221028678e-03
2.952000000000000000e+03 7.989827636221106741e-03
2.953000000000000000e+03 7.989827637659607101e-03
2.954000000000000000e+03 7.989827637659614040e-03
2.955000000000000000e+03 8.068962953247613493e-03
2.956000000000000000e+03 8.068962953247648187e-03
2.957000000000000000e+03 8.068962955017848493e-03
2.958000000000000000e+03 8.068962955017898800e-03
2.959000000000000000e+03 8.068962955017962985e-03
2.960000000000000000e+03 8.082674987629375613e-03
2.961000000000000000e+03 8.082674987629436328e-03
2.962000000000000000e+03 8.082674987629458879e-03
2.963000000000000000e+03 8.097047143434794869e-03
2.964000000000000000e+03 8.097047150633803619e-03
2.965000000000000000e+03 8.097047150633843518e-03
2.966000000000000000e+03 8.097047150633926785e-03
2.967000000000000000e+03 8.134672407247278345e-03
2.968000000000000000e+03 8.134672407247349468e-03
2.969000000000000000e+03 8.134672408956567305e-03
2.970000000000000000e+03 8.134672408956575979e-03
2.971000000000000000e+03 8.134672408956657511e-03
2.972000000000000000e+03 8.164460125943637583e-03
2.973000000000000000e+03 8.164460125943703503e-03
2.974000000000000000e+03 8.164460134271883662e-03
2.975000000000000000e+03 8.164460134271897540e-03
2.976000000000000000e+03 8.164460134271925296e-03
2.977000000000000000e+03 8.185876906202061223e-03
2.978000000000000000e+03 8.185876906202141021e-03
2.979000000000000000e+03 8.185876906202147960e-03
2.980000000000000000e+03 8.185876907603651872e-03
2.981000000000000000e+03 8.193534556899643301e-03
2.982000000000000000e+03 8.205798039435075256e-03
2.983000000000000000e+03 8.205798045593584722e-03
2.984000000000000000e+03 8.205798045593586457e-03
2.985000000000000000e+03 8.205798045593654111e-03
2.986000000000000000e+03 8.229116532753882537e-03
2.987000000000000000e+03 8.229116532753924171e-03
2.988000000000000000e+03 8.229116532753941518e-03
2.989000000000000000e+03 8.229116537517280547e-03
2.990000000000000000e+03 8.229116537517290955e-03
2.991000000000000000e+03 8.242987204651362060e-03
2.992000000000000000e+03 8.242987204651363795e-03
2.993000000000000000e+03 8.242987212834141167e-03
2.994000000000000000e+03 8.242987212834149841e-03
2.995000000000000000e+03 8.242987212834181066e-03
2.996000000000000000e+03 8.256081529942602137e-03
2.997000000000000000e+03 8.256081529946654451e-03
2.998000000000000000e+03 8.256081529946944150e-03
2.999000000000000000e+03 8.256081529947032621e-03
3.000000000000000000e+03 8.257770403276807128e-03
3.001000000000000000e+03 8.257770424434499046e-03
3.002000000000000000e+03 8.257770424434545883e-03
3.003000000000000000e+03 8.257770424434545883e-03
3.004000000000000000e+03 8.264764954243756026e-03
3.005000000000000000e+03 8.264764954243801129e-03
3.006000000000000000e+03 8.264764954243818476e-03
3.007000000000000000e+03 8.285875910072985559e-03
3.008000000000000000e+03 8.285875910073020253e-03
3.009000000000000000e+03 8.285875910073082704e-03
3.010000000000000000e+03 8.287415182447140094e-03
3.011000000000000000e+03 8.287415182447258055e-03
3.012000000000000000e+03 8.287415182447259790e-03
3.013000000000000000e+03 8.322800216762162029e-03
3.014000000000000000e+03 8.322800216762319889e-03
3.015000000000000000e+03 8.322800216762352848e-03
3.016000000000000000e+03 8.337717477264432533e-03
3.017000000000000000e+03 8.337717477264512331e-03
3.018000000000000000e+03 8.337717479771760212e-03
3.019000000000000000e+03 8.337717479771774090e-03
3.020000000000000000e+03 8.337717479771817458e-03
3.021000000000000000e+03 8.343415645181859186e-03
3.022000000000000000e+03 8.343415651190046189e-03
3.023000000000000000e+03 8.343415651190065271e-03
3.024000000000000000e+03 8.343415651190070476e-03
3.025000000000000000e+03 8.358240159194559732e-03
3.026000000000000000e+03 8.358240159194662081e-03
3.027000000000000000e+03 8.358240159194667285e-03
3.028000000000000000e+03 8.422175969788246730e-03
3.029000000000000000e+03 8.422175969788267547e-03
3.030000000000000000e+03 8.422175969788286629e-03
3.031000000000000000e+03 8.444951488012454252e-03
3.032000000000000000e+03 8.444951488012464660e-03
3.033000000000000000e+03 8.444951488012504559e-03
3.034000000000000000e+03 8.444951492979210425e-03
3.035000000000000000e+03 8.444951492979243385e-03
3.036000000000000000e+03 8.496393849556027611e-03
3.037000000000000000e+03 8.496393849556055367e-03
3.038000000000000000e+03 8.496393851018890428e-03
3.039000000000000000e+03 8.496393851018890428e-03
3.040000000000000000e+03 8.496393851018944204e-03
3.041000000000000000e+03 8.548629440542977395e-03
3.042000000000000000e+03 8.548629440542984334e-03
3.043000000000000000e+03 8.548629440543069336e-03
3.044000000000000000e+03 8.548629448454664326e-03
3.045000000000000000e+03 8.560962937578952062e-03
3.046000000000000000e+03 8.560962937578959001e-03
3.047000000000000000e+03 8.560962937578995430e-03
3.048000000000000000e+03 8.561259161753657226e-03
3.049000000000000000e+03 8.561259161753665900e-03
3.050000000000000000e+03 8.561259161753667635e-03
3.051000000000000000e+03 8.563911838987789404e-03
3.052000000000000000e+03 8.563911838987808486e-03
3.053000000000000000e+03 8.563911838987810221e-03
3.054000000000000000e+03 8.597625184451184593e-03
3.055000000000000000e+03 8.598629711775128415e-03
3.056000000000000000e+03 8.598629711775215151e-03
3.057000000000000000e+03 8.598629711775244641e-03
3.058000000000000000e+03 8.598629715753574460e-03
3.059000000000000000e+03 8.598629715753727115e-03
3.060000000000000000e+03 8.633612772715513681e-03
3.061000000000000000e+03 8.633612792302106445e-03
3.062000000000000000e+03 8.633612792302146344e-03
3.063000000000000000e+03 8.633612792302158487e-03
3.064000000000000000e+03 8.635436902692264494e-03
3.065000000000000000e+03 8.661275511289992513e-03
3.066000000000000000e+03 8.661275511290113943e-03
3.067000000000000000e+03 8.661275511290179863e-03
3.068000000000000000e+03 8.668492610510955890e-03
3.069000000000000000e+03 8.668492610510990584e-03
3.070000000000000000e+03 8.668492610511028748e-03
3.071000000000000000e+03 8.668492613208364159e-03
3.072000000000000000e+03 8.678383850165796720e-03
3.073000000000000000e+03 8.678383850165824476e-03
3.074000000000000000e+03 8.678383850165829680e-03
3.075000000000000000e+03 8.678383854457382904e-03
3.076000000000000000e+03 8.678383854457495661e-03
3.077000000000000000e+03 8.690835984663291061e-03
3.078000000000000000e+03 8.690835984663332694e-03
3.079000000000000000e+03 8.690835984663344838e-03
3.080000000000000000e+03 8.742701867773570307e-03
3.081000000000000000e+03 8.742701867773669186e-03
3.082000000000000000e+03 8.742701867773863475e-03
3.083000000000000000e+03 8.764727762568792768e-03
3.084000000000000000e+03 8.764727762568825728e-03
3.085000000000000000e+03 8.764727762568888178e-03
3.086000000000000000e+03 8.787705521597476838e-03
3.087000000000000000e+03 8.787705521597570513e-03
3.088000000000000000e+03 8.787705521597615616e-03
3.089000000000000000e+03 8.847886616852040920e-03
3.090000000000000000e+03 8.847886616852060002e-03
3.091000000000000000e+03 8.847886616852106839e-03
3.092000000000000000e+03 8.847886621790448242e-03
3.093000000000000000e+03 8.847886621790576611e-03
3.094000000000000000e+03 8.851937847008724269e-03
3.095000000000000000e+03 8.851937851070246221e-03
3.096000000000000000e+03 8.851937851070310406e-03
3.097000000000000000e+03 8.851937851070388469e-03
3.098000000000000000e+03 8.864118881689569268e-03
3.099000000000000000e+03 8.865305730219099137e-03
3.100000000000000000e+03 8.865305730219165056e-03
3.101000000000000000e+03 8.865305730219198016e-03
3.102000000000000000e+03 8.865305733017234124e-03
3.103000000000000000e+03 8.896323337781853954e-03
3.104000000000000000e+03 8.896323337781871302e-03
3.105000000000000000e+03 8.896323337781876506e-03
3.106000000000000000e+03 8.896323343000606468e-03
3.107000000000000000e+03 8.896323343000672387e-03
3.108000000000000000e+03 8.897275935158431223e-03
3.109000000000000000e+03 8.897275935158452040e-03
3.110000000000000000e+03 8.897275935158493673e-03
3.111000000000000000e+03 8.927477919625299158e-03
3.112000000000000000e+03 8.927477933540492808e-03
3.113000000000000000e+03 8.927477933540536176e-03
3.114000000000000000e+03 8.927477933540541380e-03
3.115000000000000000e+03 8.930420325868914863e-03
3.116000000000000000e+03 8.930420325868935680e-03
3.117000000000000000e+03 8.930420325868939149e-03
3.118000000000000000e+03 8.948272468199028329e-03
3.119000000000000000e+03 8.948272468199052615e-03
3.120000000000000000e+03 8.948272468199108126e-03
3.121000000000000000e+03 8.968839954636698836e-03
3.122000000000000000e+03 8.968839954636705775e-03
3.123000000000000000e+03 8.968839956847600436e-03
3.124000000000000000e+03 8.968839956847668091e-03
3.125000000000000000e+03 8.968839956847676764e-03
3.126000000000000000e+03 8.997593498498657194e-03
3.127000000000000000e+03 8.997593498498719644e-03
3.128000000000000000e+03 8.997593498498726583e-03
3.129000000000000000e+03 8.997593509549444216e-03
3.130000000000000000e+03 8.997593509549511870e-03
3.131000000000000000e+03 9.007527091643490955e-03
3.132000000000000000e+03 9.007527097580608072e-03
3.133000000000000000e+03 9.007527097580729503e-03
3.134000000000000000e+03 9.007527097580781544e-03
3.135000000000000000e+03 9.007856686469700377e-03
3.136000000000000000e+03 9.007856686469743746e-03
3.137000000000000000e+03 9.007856686469894666e-03
3.138000000000000000e+03 9.007856686592650639e-03
3.139000000000000000e+03 9.007856686592749518e-03
3.140000000000000000e+03 9.041794804406788275e-03
3.141000000000000000e+03 9.041794804406795213e-03
3.142000000000000000e+03 9.041794804406868072e-03
3.143000000000000000e+03 9.041794817091487052e-03
3.144000000000000000e+03 9.041794817091523481e-03
3.145000000000000000e+03 9.054126798104111459e-03
3.146000000000000000e+03 9.054126798104116663e-03
3.147000000000000000e+03 9.054126798104142684e-03
3.148000000000000000e+03 9.054126799287211952e-03
3.149000000000000000e+03 9.058378608500476312e-03
3.150000000000000000e+03 9.058378608500557844e-03
3.151000000000000000e+03 9.058378608500599477e-03
3.152000000000000000e+03 9.087207959203848218e-03
3.153000000000000000e+03 9.087207959203938423e-03
3.154000000000000000e+03 9.087207960939943860e-03
3.155000000000000000e+03 9.087207960939943860e-03
3.156000000000000000e+03 9.087207960939997636e-03
3.157000000000000000e+03 9.147611825958659043e-03
3.158000000000000000e+03 9.147611825958803025e-03
3.159000000000000000e+03 9.147611825958832515e-03
3.160000000000000000e+03 9.212180398202155646e-03
3.161000000000000000e+03 9.212180398202207687e-03
3.162000000000000000e+03 9.212180398202228504e-03
3.163000000000000000e+03 9.239043087533233001e-03
3.164000000000000000e+03 9.239043087533291981e-03
3.165000000000000000e+03 9.239043087533312798e-03
3.166000000000000000e+03 9.244952571534102020e-03
3.167000000000000000e+03 9.244952571534188757e-03
3.168000000000000000e+03 9.244952571534193961e-03
3.169000000000000000e+03 9.244952578476094140e-03
3.170000000000000000e+03 9.244952578476125366e-03
3.171000000000000000e+03 9.269815368815563852e-03
3.172000000000000000e+03 9.269815368815640180e-03
3.173000000000000000e+03 9.269815368815660997e-03
3.174000000000000000e+03 9.275048383507801184e-03
3.175000000000000000e+03 9.275048383507856695e-03
3.176000000000000000e+03 9.275048383507884450e-03
3.177000000000000000e+03 9.275048388937940161e-03
3.178000000000000000e+03 9.275048388937969651e-03
3.179000000000000000e+03 9.292537930413945560e-03
3.180000000000000000e+03 9.292537930413959438e-03
3.181000000000000000e+03 9.292537930739542748e-03
3.182000000000000000e+03 9.292537930739632954e-03
3.183000000000000000e+03 9.292537930739645097e-03
3.184000000000000000e+03 9.294169505242890622e-03
3.185000000000000000e+03 9.294169510603007486e-03
3.186000000000000000e+03 9.294169510603106366e-03
3.187000000000000000e+03 9.294169510603146264e-03
3.188000000000000000e+03 9.323450181038750451e-03
3.189000000000000000e+03 9.323450181038776471e-03
3.190000000000000000e+03 9.323450181038793819e-03
3.191000000000000000e+03 9.414502986223038938e-03
3.192000000000000000e+03 9.422301245102697800e-03
3.193000000000000000e+03 9.422301245102763720e-03
3.194000000000000000e+03 9.422301245102789741e-03
3.195000000000000000e+03 9.430313961428928721e-03
3.196000000000000000e+03 9.430313964552426709e-03
3.197000000000000000e+03 9.430313964552520384e-03
3.198000000000000000e+03 9.430313964552577630e-03
3.199000000000000000e+03 9.467849507850897156e-03
3.200000000000000000e+03 9.467849507851051546e-03
3.201000000000000000e+03 9.467849507851072363e-03
3.202000000000000000e+03 9.499271837797649068e-03
3.203000000000000000e+03 9.499271837797704579e-03
3.204000000000000000e+03 9.499271840939318284e-03
3.205000000000000000e+03 9.499271840939358183e-03
3.206000000000000000e+03 9.499271840939385939e-03
3.207000000000000000e+03 9.536792589367704479e-03
3.208000000000000000e+03 9.536792589367721826e-03
3.209000000000000000e+03 9.536792589367742642e-03
3.210000000000000000e+03 9.578118146300914140e-03
3.211000000000000000e+03 9.578118146300955774e-03
3.212000000000000000e+03 9.578118146300971386e-03
3.213000000000000000e+03 9.631049816909455913e-03
3.214000000000000000e+03 9.631049816909539180e-03
3.215000000000000000e+03 9.631049816909554792e-03
3.216000000000000000e+03 9.631049823224392334e-03
3.217000000000000000e+03 9.631049823224446110e-03
3.218000000000000000e+03 9.661525220805889866e-03
3.219000000000000000e+03 9.661525220805962724e-03
3.220000000000000000e+03 9.661525220806073747e-03
3.221000000000000000e+03 9.668685677821864388e-03
3.222000000000000000e+03 9.668685677821895613e-03
3.223000000000000000e+03 9.668685677821994492e-03
3.224000000000000000e+03 9.692749106400859113e-03
3.225000000000000000e+03 9.692749106400957992e-03
3.226000000000000000e+03 9.692749106400984013e-03
3.227000000000000000e+03 9.692749116023155129e-03
3.228000000000000000e+03 9.709810104520958871e-03
3.229000000000000000e+03 9.709810104520974483e-03
3.230000000000000000e+03 9.709810104521012647e-03
3.231000000000000000e+03 9.709810105770533967e-03
3.232000000000000000e+03 9.715227541446458739e-03
3.233000000000000000e+03 9.715227541446574966e-03
3.234000000000000000e+03 9.715227544553090011e-03
3.235000000000000000e+03 9.715227544553201033e-03
3.236000000000000000e+03 9.715227544553228789e-03
3.237000000000000000e+03 9.772858494281517344e-03
3.238000000000000000e+03 9.838155971182255613e-03
3.239000000000000000e+03 9.838155971182335410e-03
3.240000000000000000e+03 9.838155971182366635e-03
3.241000000000000000e+03 9.838155977614304951e-03
3.242000000000000000e+03 9.838155977614403830e-03
3.243000000000000000e+03 9.860319095700091283e-03
3.244000000000000000e+03 9.860319095700101691e-03
3.245000000000000000e+03 9.860319095700171080e-03
3.246000000000000000e+03 9.890802938574491318e-03
3.247000000000000000e+03 9.890802938574496522e-03
3.248000000000000000e+03 9.890802941860473915e-03
3.249000000000000000e+03 9.890802941860484324e-03
3.250000000000000000e+03 9.890802941860494732e-03
3.251000000000000000e+03 9.917748316391408400e-03
3.252000000000000000e+03 9.917748316391456972e-03
3.253000000000000000e+03 9.917748319157480494e-03
3.254000000000000000e+03 9.917748319157516923e-03
3.255000000000000000e+03 9.917748319157527331e-03
3.256000000000000000e+03 9.943760007535303383e-03
3.257000000000000000e+03 9.943760007535338077e-03
3.258000000000000000e+03 9.943760007535403997e-03
3.259000000000000000e+03 9.944427937004549078e-03
3.260000000000000000e+03 9.944427937004559487e-03
3.261000000000000000e+03 9.944427937004647958e-03
3.262000000000000000e+03 9.981354826604877870e-03
3.263000000000000000e+03 9.981354829448263119e-03
3.264000000000000000e+03 9.981354829448389754e-03
3.265000000000000000e+03 9.981354829448426183e-03
3.266000000000000000e+03 1.001488605243242187e-02
3.267000000000000000e+03 1.001488605243250687e-02
3.268000000000000000e+03 1.001488605243252769e-02
3.269000000000000000e+03 1.001488606422480318e-02
3.270000000000000000e+03 1.003984479600403962e-02
3.271000000000000000e+03 1.003984479600417840e-02
3.272000000000000000e+03 1.003984479600423044e-02
3.273000000000000000e+03 1.003984480991892969e-02
3.274000000000000000e+03 1.003984480991896786e-02
3.275000000000000000e+03 1.011802533527834426e-02
3.276000000000000000e+03 1.011802533527856457e-02
3.277000000000000000e+03 1.011802533527859232e-02
3.278000000000000000e+03 1.012627048412670892e-02
3.279000000000000000e+03 1.013795200547927371e-02
3.280000000000000000e+03 1.013795200547936044e-02
3.281000000000000000e+03 1.013795200547936912e-02
3.282000000000000000e+03 1.018627653365794528e-02
3.283000000000000000e+03 1.018627653365797130e-02
3.284000000000000000e+03 1.018627653365801293e-02
3.285000000000000000e+03 1.023210844161141428e-02
3.286000000000000000e+03 1.024255697269292262e-02
3.287000000000000000e+03 1.024255697269293476e-02
3.288000000000000000e+03 1.024255698625808203e-02
3.289000000000000000e+03 1.024255698625816009e-02
3.290000000000000000e+03 1.024255698625816877e-02
3.291000000000000000e+03 1.026266071408704628e-02
3.292000000000000000e+03 1.026266071408709138e-02
3.293000000000000000e+03 1.026266071408709485e-02
3.294000000000000000e+03 1.026266072707134915e-02
3.295000000000000000e+03 1.026266072707139945e-02
3.296000000000000000e+03 1.028148079428901733e-02
3.297000000000000000e+03 1.028148080169724587e-02
3.298000000000000000e+03 1.028148080169725281e-02
3.299000000000000000e+03 1.028148080169731526e-02
3.300000000000000000e+03 1.028984778637862668e-02
3.301000000000000000e+03 1.028984778637863536e-02
3.302000000000000000e+03 1.028984778637867352e-02
3.303000000000000000e+03 1.030746477040299369e-02
3.304000000000000000e+03 1.030746477040301451e-02
3.305000000000000000e+03 1.030746477904994317e-02
3.306000000000000000e+03 1.030746477904995011e-02
3.307000000000000000e+03 1.030746477905003684e-02
3.308000000000000000e+03 1.031470042467024645e-02
3.309000000000000000e+03 1.031470042467027941e-02
3.310000000000000000e+03 1.031470042467032971e-02
3.311000000000000000e+03 1.031470044653928081e-02
3.312000000000000000e+03 1.039175616325150632e-02
3.313000000000000000e+03 1.039175616325154622e-02
3.314000000000000000e+03 1.039175616325156183e-02
3.315000000000000000e+03 1.041652571279626759e-02
3.316000000000000000e+03 1.041652571378837155e-02
3.317000000000000000e+03 1.041652571378841839e-02
3.318000000000000000e+03 1.041652571378846870e-02
3.319000000000000000e+03 1.046125262439497917e-02
3.320000000000000000e+03 1.046125262439498091e-02
3.321000000000000000e+03 1.046125262439498438e-02
3.322000000000000000e+03 1.046212380266460171e-02
3.323000000000000000e+03 1.046212380266467804e-02
3.324000000000000000e+03 1.046212380266471273e-02
3.325000000000000000e+03 1.046212380572669048e-02
3.326000000000000000e+03 1.046706647914000081e-02
3.327000000000000000e+03 1.046706647914006846e-02
3.328000000000000000e+03 1.046706647914015000e-02
3.329000000000000000e+03 1.046706649271150584e-02
3.330000000000000000e+03 1.046706649271150931e-02
3.331000000000000000e+03 1.055738936973008371e-02
3.332000000000000000e+03 1.055738936973013055e-02
3.333000000000000000e+03 1.055738937938678103e-02
3.334000000000000000e+03 1.055738937938693542e-02
3.335000000000000000e+03 1.055738937938695450e-02
3.336000000000000000e+03 1.063346177186666464e-02
3.337000000000000000e+03 1.063346177186676872e-02
3.338000000000000000e+03 1.063346177186681035e-02
3.339000000000000000e+03 1.064674420899573704e-02
3.340000000000000000e+03 1.064674420899575785e-02
3.341000000000000000e+03 1.064674420899577867e-02
3.342000000000000000e+03 1.064674421862200383e-02
3.343000000000000000e+03 1.064674421862203159e-02
3.344000000000000000e+03 1.067778452851547884e-02
3.345000000000000000e+03 1.067778452851557945e-02
3.346000000000000000e+03 1.067778452851559680e-02
3.347000000000000000e+03 1.071335355609720139e-02
3.348000000000000000e+03 1.071335356329158016e-02
3.349000000000000000e+03 1.071335356329162353e-02
3.350000000000000000e+03 1.071335356329166690e-02
3.351000000000000000e+03 1.073826351216358721e-02
3.352000000000000000e+03 1.073826351216359935e-02
3.353000000000000000e+03 1.073826351216368609e-02
3.354000000000000000e+03 1.073826352088592777e-02
3.355000000000000000e+03 1.073826352088604920e-02
3.356000000000000000e+03 1.075482422694265354e-02
3.357000000000000000e+03 1.075482422694274721e-02
3.358000000000000000e+03 1.075482422694284089e-02
3.359000000000000000e+03 1.076866200642795021e-02
3.360000000000000000e+03 1.076866200761927156e-02
3.361000000000000000e+03 1.076866200761928023e-02
3.362000000000000000e+03 1.076866200761932534e-02
3.363000000000000000e+03 1.082955440738029955e-02
3.364000000000000000e+03 1.082955440738035853e-02
3.365000000000000000e+03 1.082955440738039322e-02
3.366000000000000000e+03 1.083769659881006139e-02
3.367000000000000000e+03 1.083769659881007701e-02
3.368000000000000000e+03 1.083769659881007874e-02
3.369000000000000000e+03 1.083769661680232359e-02
3.370000000000000000e+03 1.086297829520183923e-02
3.371000000000000000e+03 1.086297829520191036e-02
3.372000000000000000e+03 1.086297830065730517e-02
3.373000000000000000e+03 1.086297830065731385e-02
3.374000000000000000e+03 1.086297830065736068e-02
3.375000000000000000e+03 1.091343548634369706e-02
3.376000000000000000e+03 1.091343548634378033e-02
3.377000000000000000e+03 1.091343548634386013e-02
3.378000000000000000e+03 1.091343548840445141e-02
3.379000000000000000e+03 1.091343548840446355e-02
3.380000000000000000e+03 1.092857841332968774e-02
3.381000000000000000e+03 1.092857841332972070e-02
3.382000000000000000e+03 1.092857841332977448e-02
3.383000000000000000e+03 1.092857842996735468e-02
3.384000000000000000e+03 1.094523762259723247e-02
3.385000000000000000e+03 1.094523762259725676e-02
3.386000000000000000e+03 1.094523762259730360e-02
3.387000000000000000e+03 1.100398470426403388e-02
3.388000000000000000e+03 1.100398470426415531e-02
3.389000000000000000e+03 1.100398470426418134e-02
3.390000000000000000e+03 1.100398470723922863e-02
3.391000000000000000e+03 1.100398470723923210e-02
3.392000000000000000e+03 1.106234060408857120e-02
3.393000000000000000e+03 1.106234060408857467e-02
3.394000000000000000e+03 1.106234061312363556e-02
3.395000000000000000e+03 1.106234061312368067e-02
3.396000000000000000e+03 1.106234061312375179e-02
3.397000000000000000e+03 1.106289766419896702e-02
3.398000000000000000e+03 1.106289766419912141e-02
3.399000000000000000e+03 1.106289766419915437e-02
3.400000000000000000e+03 1.111737253300818830e-02
3.401000000000000000e+03 1.111737253300825769e-02
3.402000000000000000e+03 1.111737253300829759e-02
3.403000000000000000e+03 1.113372646490702438e-02
3.404000000000000000e+03 1.113372646490703825e-02
3.405000000000000000e+03 1.113372646490707121e-02
3.406000000000000000e+03 1.113372647178175780e-02
3.407000000000000000e+03 1.116218979474039967e-02
3.408000000000000000e+03 1.117527155763356657e-02
3.409000000000000000e+03 1.117527155763367065e-02
3.410000000000000000e+03 1.117527155763369494e-02
3.411000000000000000e+03 1.121477758174706241e-02
3.412000000000000000e+03 1.121477758174707975e-02
3.413000000000000000e+03 1.121477758174709710e-02
3.414000000000000000e+03 1.126893283936469814e-02
3.415000000000000000e+03 1.126893283936472590e-02
3.416000000000000000e+03 1.126893283936485253e-02
3.417000000000000000e+03 1.126893285113445692e-02
3.418000000000000000e+03 1.127405947576163268e-02
3.419000000000000000e+03 1.127405947576182350e-02
3.420000000000000000e+03 1.127405947576185299e-02
3.421000000000000000e+03 1.129214166272123759e-02
3.422000000000000000e+03 1.129214166272136423e-02
3.423000000000000000e+03 1.129214166272137290e-02
3.424000000000000000e+03 1.131986935146995187e-02
3.425000000000000000e+03 1.131986935146996227e-02
3.426000000000000000e+03 1.131986935146999350e-02
3.427000000000000000e+03 1.131986935881667752e-02
3.428000000000000000e+03 1.131986935881677120e-02
3.429000000000000000e+03 1.132622080971101147e-02
3.430000000000000000e+03 1.132622080971102188e-02
3.431000000000000000e+03 1.132622080971112249e-02
3.432000000000000000e+03 1.136798523704537350e-02
3.433000000000000000e+03 1.137553324446292057e-02
3.434000000000000000e+03 1.137553324446297087e-02
3.435000000000000000e+03 1.137553324446301424e-02
3.436000000000000000e+03 1.137851143055064115e-02
3.437000000000000000e+03 1.137851144822627468e-02
3.438000000000000000e+03 1.137851144822631111e-02
3.439000000000000000e+03 1.137851144822637009e-02
3.440000000000000000e+03 1.138021891932982851e-02
3.441000000000000000e+03 1.138021891932987709e-02
3.442000000000000000e+03 1.138021891932991525e-02
3.443000000000000000e+03 1.139825523415564749e-02
3.444000000000000000e+03 1.139825523415570821e-02
3.445000000000000000e+03 1.139825523415572556e-02
3.446000000000000000e+03 1.140073399997858054e-02
3.447000000000000000e+03 1.140073399997858922e-02
3.448000000000000000e+03 1.140073401212256428e-02
3.449000000000000000e+03 1.140073401212256601e-02
3.450000000000000000e+03 1.140073401212257642e-02
3.451000000000000000e+03 1.144063592262841399e-02
3.452000000000000000e+03 1.144063592262844174e-02
3.453000000000000000e+03 1.144063592262854062e-02
3.454000000000000000e+03 1.145301342921169196e-02
3.455000000000000000e+03 1.145301342921174227e-02
3.456000000000000000e+03 1.145301342921179431e-02
3.457000000000000000e+03 1.145301343231444093e-02
3.458000000000000000e+03 1.145301343231445480e-02
3.459000000000000000e+03 1.152427960385194253e-02
3.460000000000000000e+03 1.156462884929299745e-02
3.461000000000000000e+03 1.156462884929305122e-02
3.462000000000000000e+03 1.156462884929307551e-02
3.463000000000000000e+03 1.156462885575016211e-02
3.464000000000000000e+03 1.159878163347188504e-02
3.465000000000000000e+03 1.159878163381202788e-02
3.466000000000000000e+03 1.159878163381206778e-02
3.467000000000000000e+03 1.159878163381207125e-02
3.468000000000000000e+03 1.163756162253496568e-02
3.469000000000000000e+03 1.163756162253502813e-02
3.470000000000000000e+03 1.163756162657020830e-02
3.471000000000000000e+03 1.163756162657021004e-02
3.472000000000000000e+03 1.163756162657022739e-02
3.473000000000000000e+03 1.169922378874431977e-02
3.474000000000000000e+03 1.169922378874435967e-02
3.475000000000000000e+03 1.169922378874436661e-02
3.476000000000000000e+03 1.170617608375022246e-02
3.477000000000000000e+03 1.170617608375025716e-02
3.478000000000000000e+03 1.170617608375028318e-02
3.479000000000000000e+03 1.170617608907771438e-02
3.480000000000000000e+03 1.170617608907780632e-02
3.481000000000000000e+03 1.176136219619457537e-02
3.482000000000000000e+03 1.176136219867833510e-02
3.483000000000000000e+03 1.176136219867836633e-02
3.484000000000000000e+03 1.176136219867837673e-02
3.485000000000000000e+03 1.179256661167578900e-02
3.486000000000000000e+03 1.179256661298641422e-02
3.487000000000000000e+03 1.179256661298649055e-02
3.488000000000000000e+03 1.179256661298649922e-02
3.489000000000000000e+03 1.183571643238703897e-02
3.490000000000000000e+03 1.183571643238704070e-02
3.491000000000000000e+03 1.183571643238706499e-02
3.492000000000000000e+03 1.183650889953898229e-02
3.493000000000000000e+03 1.183650889953904821e-02
3.494000000000000000e+03 1.183650890380752961e-02
3.495000000000000000e+03 1.183650890380762502e-02
3.496000000000000000e+03 1.183650890380766145e-02
3.497000000000000000e+03 1.187509268932858929e-02
3.498000000000000000e+03 1.187509268932864653e-02
3.499000000000000000e+03 1.187509269138152003e-02
3.500000000000000000e+03 1.187509269138153217e-02
3.501000000000000000e+03 1.187509269138159636e-02
3.502000000000000000e+03 1.188561157009721501e-02
3.503000000000000000e+03 1.188561157009727400e-02
3.504000000000000000e+03 1.188561157009735726e-02
3.505000000000000000e+03 1.188561158276810366e-02
3.506000000000000000e+03 1.192416360942282622e-02
3.507000000000000000e+03 1.192416360942288520e-02
3.508000000000000000e+03 1.192416360942289213e-02
3.509000000000000000e+03 1.196284930486558699e-02
3.510000000000000000e+03 1.196284930486559567e-02
3.511000000000000000e+03 1.196284930486563210e-02
3.512000000000000000e+03 1.196284931257203359e-02
3.513000000000000000e+03 1.196284931257204746e-02
3.514000000000000000e+03 1.196872741408119313e-02
3.515000000000000000e+03 1.196872741408120007e-02
3.516000000000000000e+03 1.196872741408128334e-02
3.517000000000000000e+03 1.196872741608686654e-02
3.518000000000000000e+03 1.196872741608702613e-02
3.519000000000000000e+03 1.204626949801246641e-02
3.520000000000000000e+03 1.204626949801254447e-02
3.521000000000000000e+03 1.204626949801262600e-02
3.522000000000000000e+03 1.205699590511325262e-02
3.523000000000000000e+03 1.205699591041397255e-02
3.524000000000000000e+03 1.205699591041406275e-02
3.525000000000000000e+03 1.205699591041407316e-02
3.526000000000000000e+03 1.208562502207021112e-02
3.527000000000000000e+03 1.208562502207026663e-02
3.528000000000000000e+03 1.208562502207044705e-02
3.529000000000000000e+03 1.209099195476770472e-02
3.530000000000000000e+03 1.209099195476772380e-02
3.531000000000000000e+03 1.209099195476785217e-02
3.532000000000000000e+03 1.212203857874300135e-02
3.533000000000000000e+03 1.212203857874304298e-02
3.534000000000000000e+03 1.212203857874304819e-02
3.535000000000000000e+03 1.212203858572876922e-02
3.536000000000000000e+03 1.214670453520063503e-02
3.537000000000000000e+03 1.214670453520067320e-02
3.538000000000000000e+03 1.214670453520068534e-02
3.539000000000000000e+03 1.214670453832051786e-02
3.540000000000000000e+03 1.214670453832056470e-02
3.541000000000000000e+03 1.218152771124301169e-02
3.542000000000000000e+03 1.218152771124306893e-02
3.543000000000000000e+03 1.218152771124308628e-02
3.544000000000000000e+03 1.218152771739112149e-02
3.545000000000000000e+03 1.218152771739119782e-02
3.546000000000000000e+03 1.226860842184395416e-02
3.547000000000000000e+03 1.226860842184396283e-02
3.548000000000000000e+03 1.226860842184401314e-02
3.549000000000000000e+03 1.227488696953137580e-02
3.550000000000000000e+03 1.227488697745874636e-02
3.551000000000000000e+03 1.227488697745874983e-02
3.552000000000000000e+03 1.227488697745875677e-02
3.553000000000000000e+03 1.230034545213657023e-02
3.554000000000000000e+03 1.230034545213668298e-02
3.555000000000000000e+03 1.230034545408563093e-02
3.556000000000000000e+03 1.230034545408564654e-02
3.557000000000000000e+03 1.230034545408565695e-02
3.558000000000000000e+03 1.232910397656558632e-02
3.559000000000000000e+03 1.232910397656560020e-02
3.560000000000000000e+03 1.232910397656560367e-02
3.561000000000000000e+03 1.236590521082928107e-02
3.562000000000000000e+03 1.236590522357437598e-02
3.563000000000000000e+03 1.236590522357441414e-02
3.564000000000000000e+03 1.236590522357444710e-02
3.565000000000000000e+03 1.237538947099259441e-02
3.566000000000000000e+03 1.239860562854194943e-02
3.567000000000000000e+03 1.239860562854196158e-02
3.568000000000000000e+03 1.239860562854199107e-02
3.569000000000000000e+03 1.241271599153725286e-02
3.570000000000000000e+03 1.241271599153728061e-02
3.571000000000000000e+03 1.241271599153730837e-02
3.572000000000000000e+03 1.241271599407899225e-02
3.573000000000000000e+03 1.243723342896918549e-02
3.574000000000000000e+03 1.243723342896924100e-02
3.575000000000000000e+03 1.243723343771719128e-02
3.576000000000000000e+03 1.243723343771720863e-02
3.577000000000000000e+03 1.243723343771726587e-02
3.578000000000000000e+03 1.245816110362415845e-02
3.579000000000000000e+03 1.245816110362423824e-02
3.580000000000000000e+03 1.245816110362424865e-02
3.581000000000000000e+03 1.246557801215731828e-02
3.582000000000000000e+03 1.246557801215737206e-02
3.583000000000000000e+03 1.246557802306960672e-02
3.584000000000000000e+03 1.246557802306962059e-02
3.585000000000000000e+03 1.246557802306966570e-02
3.586000000000000000e+03 1.251075791868914468e-02
3.587000000000000000e+03 1.251075791868920539e-02
3.588000000000000000e+03 1.251075791868922621e-02
3.589000000000000000e+03 1.253828434036374090e-02
3.590000000000000000e+03 1.253828434036378080e-02
3.591000000000000000e+03 1.253828434036380161e-02
3.592000000000000000e+03 1.254948511115076479e-02
3.593000000000000000e+03 1.254948511115082897e-02
3.594000000000000000e+03 1.254948511138487266e-02
3.595000000000000000e+03 1.254948511138487786e-02
3.596000000000000000e+03 1.254948511138491429e-02
3.597000000000000000e+03 1.256234025726301815e-02
3.598000000000000000e+03 1.256234025726309447e-02
3.599000000000000000e+03 1.256234025726313611e-02
3.600000000000000000e+03 1.258805085398656196e-02
3.601000000000000000e+03 1.258805085398661747e-02
3.602000000000000000e+03 1.258805085699073699e-02
3.603000000000000000e+03 1.258805085699079250e-02
3.604000000000000000e+03 1.258805085699087750e-02
3.605000000000000000e+03 1.264620304384284424e-02
3.606000000000000000e+03 1.264620304384293792e-02
3.607000000000000000e+03 1.264620304384300210e-02
3.608000000000000000e+03 1.272333782676566064e-02
3.609000000000000000e+03 1.272333782676580115e-02
3.610000000000000000e+03 1.272333782676582543e-02
3.611000000000000000e+03 1.272333782814479702e-02
3.612000000000000000e+03 1.272333782814487162e-02
3.613000000000000000e+03 1.275265509318651569e-02
3.614000000000000000e+03 1.275265509318652610e-02
3.615000000000000000e+03 1.275265509318655906e-02
3.616000000000000000e+03 1.275692508055700260e-02
3.617000000000000000e+03 1.275692508055703382e-02
3.618000000000000000e+03 1.275692508735251293e-02
3.619000000000000000e+03 1.275692508735251814e-02
3.620000000000000000e+03 1.275692508735252334e-02
3.621000000000000000e+03 1.277039292551168659e-02
3.622000000000000000e+03 1.277039292551175598e-02
3.623000000000000000e+03 1.277039292551183057e-02
3.624000000000000000e+03 1.277039292591869088e-02
3.625000000000000000e+03 1.279231890130590188e-02
3.626000000000000000e+03 1.279231891231638607e-02
3.627000000000000000e+03 1.279231891231640515e-02
3.628000000000000000e+03 1.279231891231644332e-02
3.629000000000000000e+03 1.281828318736307100e-02
3.630000000000000000e+03 1.281828318736307273e-02
3.631000000000000000e+03 1.281828319631799981e-02
3.632000000000000000e+03 1.281828319631803971e-02
3.633000000000000000e+03 1.281828319631805185e-02
3.634000000000000000e+03 1.282852511904319232e-02
3.635000000000000000e+03 1.285430437394592847e-02
3.636000000000000000e+03 1.285430437394601173e-02
3.637000000000000000e+03 1.285430437394602214e-02
3.638000000000000000e+03 1.291304988988434266e-02
3.639000000000000000e+03 1.291304988988436868e-02
3.640000000000000000e+03 1.291304988988442939e-02
3.641000000000000000e+03 1.291304989582060456e-02
3.642000000000000000e+03 1.291378627616191280e-02
3.643000000000000000e+03 1.291378627616192321e-02
3.644000000000000000e+03 1.291378627616197004e-02
3.645000000000000000e+03 1.292020974622459101e-02
3.646000000000000000e+03 1.292020974622467601e-02
3.647000000000000000e+03 1.292020975837512679e-02
3.648000000000000000e+03 1.292020975837525169e-02
3.649000000000000000e+03 1.292020975837535057e-02
3.650000000000000000e+03 1.299329149328110750e-02
3.651000000000000000e+03 1.299329149328112137e-02
3.652000000000000000e+03 1.299329149328116474e-02
3.653000000000000000e+03 1.299329149658337394e-02
3.654000000000000000e+03 1.299329149658349017e-02
3.655000000000000000e+03 1.301665645739725347e-02
3.656000000000000000e+03 1.301665645739729163e-02
3.657000000000000000e+03 1.301665645739736275e-02
3.658000000000000000e+03 1.301665646390505818e-02
3.659000000000000000e+03 1.301817475810955645e-02
3.660000000000000000e+03 1.301817475810959114e-02
3.661000000000000000e+03 1.301817475810962757e-02
3.662000000000000000e+03 1.302399449044414070e-02
3.663000000000000000e+03 1.302399449044415979e-02
3.664000000000000000e+03 1.302399449044423091e-02
3.665000000000000000e+03 1.309482028680179072e-02
3.666000000000000000e+03 1.312207092815040159e-02
3.667000000000000000e+03 1.313215881961775008e-02
3.668000000000000000e+03 1.313215881961775355e-02
3.669000000000000000e+03 1.313215881961775876e-02
3.670000000000000000e+03 1.313215883504813969e-02
3.671000000000000000e+03 1.316034122246402191e-02
3.672000000000000000e+03 1.316034122246405313e-02
3.673000000000000000e+03 1.316034122246408263e-02
3.674000000000000000e+03 1.328049735093439661e-02
3.675000000000000000e+03 1.328049735093441916e-02
3.676000000000000000e+03 1.328049736018060457e-02
3.677000000000000000e+03 1.328049736018070692e-02
3.678000000000000000e+03 1.328049736018072600e-02
3.679000000000000000e+03 1.334195625304688063e-02
3.680000000000000000e+03 1.334195625304689450e-02
3.681000000000000000e+03 1.334195625304702808e-02
3.682000000000000000e+03 1.336227348799917843e-02
3.683000000000000000e+03 1.336227348799920271e-02
3.684000000000000000e+03 1.336227348799924781e-02
3.685000000000000000e+03 1.336227349492944902e-02
3.686000000000000000e+03 1.339748958726595315e-02
3.687000000000000000e+03 1.339748958726599132e-02
3.688000000000000000e+03 1.339748958726604683e-02
3.689000000000000000e+03 1.346309221323115785e-02
3.690000000000000000e+03 1.346309221323120642e-02
3.691000000000000000e+03 1.346309221323120642e-02
3.692000000000000000e+03 1.346309221832948065e-02
3.693000000000000000e+03 1.346309221832949453e-02
3.694000000000000000e+03 1.350632773095258171e-02
3.695000000000000000e+03 1.350632773139586774e-02
3.696000000000000000e+03 1.350632773139587642e-02
3.697000000000000000e+03 1.350632773139597183e-02
3.698000000000000000e+03 1.357363754229975149e-02
3.699000000000000000e+03 1.357363754229976016e-02
3.700000000000000000e+03 1.357363754229984169e-02
3.701000000000000000e+03 1.361636129128517177e-02
3.702000000000000000e+03 1.361636129128519258e-02
3.703000000000000000e+03 1.361636130303255088e-02
3.704000000000000000e+03 1.361636130303257863e-02
3.705000000000000000e+03 1.361636130303259945e-02
3.706000000000000000e+03 1.362103830846364376e-02
3.707000000000000000e+03 1.362103830846370794e-02
3.708000000000000000e+03 1.362103830846372703e-02
3.709000000000000000e+03 1.366432412801658891e-02
3.710000000000000000e+03 1.366432413819434512e-02
3.711000000000000000e+03 1.366432413819444400e-02
3.712000000000000000e+03 1.366432413819451339e-02
3.713000000000000000e+03 1.370744146803641768e-02
3.714000000000000000e+03 1.370744146803653217e-02
3.715000000000000000e+03 1.370744146842031892e-02
3.716000000000000000e+03 1.370744146842034668e-02
3.717000000000000000e+03 1.370744146842052015e-02
3.718000000000000000e+03 1.375119303191667947e-02
3.719000000000000000e+03 1.375119303191674885e-02
3.720000000000000000e+03 1.375119304820484473e-02
3.721000000000000000e+03 1.375119304820486381e-02
3.722000000000000000e+03 1.375119304820487769e-02
3.723000000000000000e+03 1.378984801471121180e-02
3.724000000000000000e+03 1.378984802175222714e-02
3.725000000000000000e+03 1.378984802175223234e-02
3.726000000000000000e+03 1.378984802175223755e-02
3.727000000000000000e+03 1.381146889480028457e-02
3.728000000000000000e+03 1.381146889480033141e-02
3.729000000000000000e+03 1.381146889480033141e-02
3.730000000000000000e+03 1.381146890032262063e-02
3.731000000000000000e+03 1.381146890032266747e-02
3.732000000000000000e+03 1.382306988920151657e-02
3.733000000000000000e+03 1.382306988920153565e-02
3.734000000000000000e+03 1.382306988920165014e-02
3.735000000000000000e+03 1.384582394315431696e-02
3.736000000000000000e+03 1.384582394315440543e-02
3.737000000000000000e+03 1.384582394315444186e-02
3.738000000000000000e+03 1.387424441577506974e-02
3.739000000000000000e+03 1.387424441577507321e-02
3.740000000000000000e+03 1.387424441577510617e-02
3.741000000000000000e+03 1.391250666839554014e-02
3.742000000000000000e+03 1.391250666839555575e-02
3.743000000000000000e+03 1.391250666839558871e-02
3.744000000000000000e+03 1.391250667246283178e-02
3.745000000000000000e+03 1.394424177454164741e-02
3.746000000000000000e+03 1.394424177454169078e-02
3.747000000000000000e+03 1.394424178052669668e-02
3.748000000000000000e+03 1.394424178052672963e-02
3.749000000000000000e+03 1.394424178052682331e-02
3.750000000000000000e+03 1.396593324994521365e-02
3.751000000000000000e+03 1.396593324994523100e-02
3.752000000000000000e+03 1.396593324994525875e-02
3.753000000000000000e+03 1.396593327515491777e-02
3.754000000000000000e+03 1.399776830540358681e-02
3.755000000000000000e+03 1.399776830540373600e-02
3.756000000000000000e+03 1.399776830540373947e-02
3.757000000000000000e+03 1.399776831043889926e-02
3.758000000000000000e+03 1.399776831043903456e-02
3.759000000000000000e+03 1.400002234408762383e-02
3.760000000000000000e+03 1.400002234408767067e-02
3.761000000000000000e+03 1.400002234408770016e-02
3.762000000000000000e+03 1.401570183685127077e-02
3.763000000000000000e+03 1.401570183685131588e-02
3.764000000000000000e+03 1.401570183685132455e-02
3.765000000000000000e+03 1.406124950233668576e-02
3.766000000000000000e+03 1.406124950233676382e-02
3.767000000000000000e+03 1.406124950233677250e-02
3.768000000000000000e+03 1.420974981318586829e-02
3.769000000000000000e+03 1.420974981318592380e-02
3.770000000000000000e+03 1.420974981342319407e-02
3.771000000000000000e+03 1.420974981342337622e-02
3.772000000000000000e+03 1.420974981342340744e-02
3.773000000000000000e+03 1.429295942467620137e-02
3.774000000000000000e+03 1.429295942467628984e-02
3.775000000000000000e+03 1.429295942467636790e-02
3.776000000000000000e+03 1.429295943621482386e-02
3.777000000000000000e+03 1.429295943621485855e-02
3.778000000000000000e+03 1.431323875919513107e-02
3.779000000000000000e+03 1.431323875919530801e-02
3.780000000000000000e+03 1.431323875919538954e-02
3.781000000000000000e+03 1.437347221363789035e-02
3.782000000000000000e+03 1.437347221939573941e-02
3.783000000000000000e+03 1.437347221939586951e-02
3.784000000000000000e+03 1.437347221939589727e-02
3.785000000000000000e+03 1.441489320686556268e-02
3.786000000000000000e+03 1.447150081113190989e-02
3.787000000000000000e+03 1.447150081113193765e-02
3.788000000000000000e+03 1.447150082148318355e-02
3.789000000000000000e+03 1.447150082148326508e-02
3.790000000000000000e+03 1.447150082148337437e-02
3.791000000000000000e+03 1.450272026394487310e-02
3.792000000000000000e+03 1.450272026394497024e-02
3.793000000000000000e+03 1.450272026394506045e-02
3.794000000000000000e+03 1.452812688236953045e-02
3.795000000000000000e+03 1.452812688236955994e-02
3.796000000000000000e+03 1.452812688236981668e-02
3.797000000000000000e+03 1.452812688923784019e-02
3.798000000000000000e+03 1.469147815563331440e-02
3.799000000000000000e+03 1.469147816712938759e-02
3.800000000000000000e+03 1.469147816712962698e-02
3.801000000000000000e+03 1.469147816712970678e-02
3.802000000000000000e+03 1.479875495651708159e-02
3.803000000000000000e+03 1.479875495651722557e-02
3.804000000000000000e+03 1.479875495651728282e-02
3.805000000000000000e+03 1.480007090303773337e-02
3.806000000000000000e+03 1.480007090303780276e-02
3.807000000000000000e+03 1.480007090303782358e-02
3.808000000000000000e+03 1.480007091027585667e-02
3.809000000000000000e+03 1.480705194193970668e-02
3.810000000000000000e+03 1.480705194193971362e-02
3.811000000000000000e+03 1.480705195773341504e-02
3.812000000000000000e+03 1.480705195773347055e-02
3.813000000000000000e+03 1.480705195773347922e-02
3.814000000000000000e+03 1.484035732796756824e-02
3.815000000000000000e+03 1.484035732796762722e-02
3.816000000000000000e+03 1.484035732796777814e-02
3.817000000000000000e+03 1.484035733200439813e-02
3.818000000000000000e+03 1.484035733200448487e-02
3.819000000000000000e+03 1.485507528054502355e-02
3.820000000000000000e+03 1.485507528054505651e-02
3.821000000000000000e+03 1.485507528054526467e-02
3.822000000000000000e+03 1.485884271028906425e-02
3.823000000000000000e+03 1.485884271028912497e-02
3.824000000000000000e+03 1.485884271028928456e-02
3.825000000000000000e+03 1.492729482023375312e-02
3.826000000000000000e+03 1.492729482182057234e-02
3.827000000000000000e+03 1.492729482182059836e-02
3.828000000000000000e+03 1.492729482182060530e-02
3.829000000000000000e+03 1.495280094837601013e-02
3.830000000000000000e+03 1.495280094837606391e-02
3.831000000000000000e+03 1.495280094837608993e-02
3.832000000000000000e+03 1.495280095469573439e-02
3.833000000000000000e+03 1.495280095469581939e-02
3.834000000000000000e+03 1.496696447493066351e-02
3.835000000000000000e+03 1.496696447493067392e-02
3.836000000000000000e+03 1.496696448103015074e-02
3.837000000000000000e+03 1.496696448103015595e-02
3.838000000000000000e+03 1.496696448103016462e-02
3.839000000000000000e+03 1.498692022197268062e-02
3.840000000000000000e+03 1.498692023438052447e-02
3.841000000000000000e+03 1.498692023438065631e-02
3.842000000000000000e+03 1.498692023438070314e-02
3.843000000000000000e+03 1.500004525293563429e-02
3.844000000000000000e+03 1.508143972267789006e-02
3.845000000000000000e+03 1.508143972720919941e-02
3.846000000000000000e+03 1.508143972720923237e-02
3.847000000000000000e+03 1.508143972720923758e-02
3.848000000000000000e+03 1.511505761910205553e-02
3.849000000000000000e+03 1.511505761910215441e-02
3.850000000000000000e+03 1.511505761910224288e-02
3.851000000000000000e+03 1.511505763815647330e-02
3.852000000000000000e+03 1.511505763815649585e-02
3.853000000000000000e+03 1.512307587965991927e-02
3.854000000000000000e+03 1.512307587965994182e-02
3.855000000000000000e+03 1.512307587965998346e-02
3.856000000000000000e+03 1.516841145809289144e-02
3.857000000000000000e+03 1.516841145809291053e-02
3.858000000000000000e+03 1.516841145809305277e-02
3.859000000000000000e+03 1.519754966406556759e-02
3.860000000000000000e+03 1.532501407457721385e-02
3.861000000000000000e+03 1.532501407457729017e-02
3.862000000000000000e+03 1.532501407457733181e-02
3.863000000000000000e+03 1.532501407848733607e-02
3.864000000000000000e+03 1.532501407848744536e-02
3.865000000000000000e+03 1.532696390949358015e-02
3.866000000000000000e+03 1.532696391678233828e-02
3.867000000000000000e+03 1.532696391678238339e-02
3.868000000000000000e+03 1.532696391678242155e-02
3.869000000000000000e+03 1.536934930832615197e-02
3.870000000000000000e+03 1.536934930832617625e-02
3.871000000000000000e+03 1.536934930832639136e-02
3.872000000000000000e+03 1.548757216195358576e-02
3.873000000000000000e+03 1.548757216195360484e-02
3.874000000000000000e+03 1.548757216195363259e-02
3.875000000000000000e+03 1.548757216528523148e-02
3.876000000000000000e+03 1.548757216528523668e-02
3.877000000000000000e+03 1.549453319728818883e-02
3.878000000000000000e+03 1.549453319728820097e-02
3.879000000000000000e+03 1.549453319728826863e-02
3.880000000000000000e+03 1.549453320631129921e-02
3.881000000000000000e+03 1.549631985463239756e-02
3.882000000000000000e+03 1.549631985463241143e-02
3.883000000000000000e+03 1.549631985463251378e-02
3.884000000000000000e+03 1.553296188464163216e-02
3.885000000000000000e+03 1.553296188464172757e-02
3.886000000000000000e+03 1.553296188464180043e-02
3.887000000000000000e+03 1.553296189584286308e-02
3.888000000000000000e+03 1.553296189584305910e-02
3.889000000000000000e+03 1.563114691259752387e-02
3.890000000000000000e+03 1.563114691259753428e-02
3.891000000000000000e+03 1.563114691259756203e-02
3.892000000000000000e+03 1.563114692386326915e-02
3.893000000000000000e+03 1.563114692386329344e-02
3.894000000000000000e+03 1.567815459348457369e-02
3.895000000000000000e+03 1.567815459348474716e-02
3.896000000000000000e+03 1.567815459348480961e-02
3.897000000000000000e+03 1.569339787631055666e-02
3.898000000000000000e+03 1.569339787631086544e-02
3.899000000000000000e+03 1.569339788385370332e-02
3.900000000000000000e+03 1.569339788385375536e-02
3.901000000000000000e+03 1.569339788385382128e-02
3.902000000000000000e+03 1.570571739141769785e-02
3.903000000000000000e+03 1.570571739141770132e-02
3.904000000000000000e+03 1.570571739141771173e-02
3.905000000000000000e+03 1.588072438867770345e-02
3.906000000000000000e+03 1.588072438867773814e-02
3.907000000000000000e+03 1.588072438867787345e-02
3.908000000000000000e+03 1.588469945052839449e-02
3.909000000000000000e+03 1.588469945052840143e-02
3.910000000000000000e+03 1.588469945052842225e-02
3.911000000000000000e+03 1.588469945348241694e-02
3.912000000000000000e+03 1.591469584118819849e-02
3.913000000000000000e+03 1.591469584118821584e-02
3.914000000000000000e+03 1.591469584118830605e-02
3.915000000000000000e+03 1.591469585215162658e-02
3.916000000000000000e+03 1.591469585215173760e-02
3.917000000000000000e+03 1.591908692830366207e-02
3.918000000000000000e+03 1.591908692830366207e-02
3.919000000000000000e+03 1.591908692830387370e-02
3.920000000000000000e+03 1.595557885343437676e-02
3.921000000000000000e+03 1.595557885343439758e-02
3.922000000000000000e+03 1.595557885343458840e-02
3.923000000000000000e+03 1.597815008783812565e-02
3.924000000000000000e+03 1.597815008783817770e-02
3.925000000000000000e+03 1.597815008783834770e-02
3.926000000000000000e+03 1.603599990724648150e-02
3.927000000000000000e+03 1.603599990724650232e-02
3.928000000000000000e+03 1.603599990724650579e-02
3.929000000000000000e+03 1.603599991392849755e-02
3.930000000000000000e+03 1.608514809200258661e-02
3.931000000000000000e+03 1.608514809200263865e-02
3.932000000000000000e+03 1.608514810997613634e-02
3.933000000000000000e+03 1.608514810997621960e-02
3.934000000000000000e+03 1.608514810997622307e-02
3.935000000000000000e+03 1.608722515528660663e-02
3.936000000000000000e+03 1.608722515528662050e-02
3.937000000000000000e+03 1.608722515738085154e-02
3.938000000000000000e+03 1.608722515738085501e-02
3.939000000000000000e+03 1.608722515738092093e-02
3.940000000000000000e+03 1.609860885050008392e-02
3.941000000000000000e+03 1.609860885050017065e-02
3.942000000000000000e+03 1.609860886221519197e-02
3.943000000000000000e+03 1.609860886221519197e-02
3.944000000000000000e+03 1.609860886221530646e-02
3.945000000000000000e+03 1.612941371449936462e-02
3.946000000000000000e+03 1.612941372221020700e-02
3.947000000000000000e+03 1.612941372221022088e-02
3.948000000000000000e+03 1.612941372221032149e-02
3.949000000000000000e+03 1.619960321956727400e-02
3.950000000000000000e+03 1.619960321956739543e-02
3.951000000000000000e+03 1.619960321956756544e-02
3.952000000000000000e+03 1.619960322755809035e-02
3.953000000000000000e+03 1.621812344034114992e-02
3.954000000000000000e+03 1.621812344034117767e-02
3.955000000000000000e+03 1.621812344034133380e-02
3.956000000000000000e+03 1.641590327058447402e-02
3.957000000000000000e+03 1.641590328586033792e-02
3.958000000000000000e+03 1.641590328586040384e-02
3.959000000000000000e+03 1.641590328586058078e-02
3.960000000000000000e+03 1.642254377464033230e-02
3.961000000000000000e+03 1.642254377464035658e-02
3.962000000000000000e+03 1.642254377464043638e-02
3.963000000000000000e+03 1.642254378394830683e-02
3.964000000000000000e+03 1.642254378394831724e-02
3.965000000000000000e+03 1.643476279365741963e-02
3.966000000000000000e+03 1.643476279365758616e-02
3.967000000000000000e+03 1.643476279365758963e-02
3.968000000000000000e+03 1.652068251634866008e-02
3.969000000000000000e+03 1.652068251634866702e-02
3.970000000000000000e+03 1.652068251634893417e-02
3.971000000000000000e+03 1.655377620292435362e-02
3.972000000000000000e+03 1.655377620292441607e-02
3.973000000000000000e+03 1.655377620292466240e-02
3.974000000000000000e+03 1.655693786798404649e-02
3.975000000000000000e+03 1.655693786798432404e-02
3.976000000000000000e+03 1.655693786798447670e-02
3.977000000000000000e+03 1.662460149713404500e-02
3.978000000000000000e+03 1.662460150020452984e-02
3.979000000000000000e+03 1.662460150020457494e-02
3.980000000000000000e+03 1.662460150020460270e-02
3.981000000000000000e+03 1.669141539162244392e-02
3.982000000000000000e+03 1.669141539162245433e-02
3.983000000000000000e+03 1.669141539162273188e-02
3.984000000000000000e+03 1.672573622374183555e-02
3.985000000000000000e+03 1.672573622374211658e-02
3.986000000000000000e+03 1.672573622374213045e-02
3.987000000000000000e+03 1.672573623565466391e-02
3.988000000000000000e+03 1.672573623565480963e-02
3.989000000000000000e+03 1.681021531437578570e-02
3.990000000000000000e+03 1.681021531437589672e-02
3.991000000000000000e+03 1.681021532424838844e-02
3.992000000000000000e+03 1.681021532424854803e-02
3.993000000000000000e+03 1.681021532424854803e-02
3.994000000000000000e+03 1.681857839811119401e-02
3.995000000000000000e+03 1.681857839811124952e-02
3.996000000000000000e+03 1.681857839811133279e-02
3.997000000000000000e+03 1.682769789058031346e-02
3.998000000000000000e+03 1.682769789058053203e-02
3.999000000000000000e+03 1.682769789058072979e-02
4.000000000000000000e+03 1.682769790176493613e-02
4.001000000000000000e+03 1.682769790176508184e-02
4.002000000000000000e+03 1.684799933541599251e-02
4.003000000000000000e+03 1.684799933541601680e-02
4.004000000000000000e+03 1.684799933541607925e-02
4.005000000000000000e+03 1.686148205310226966e-02
4.006000000000000000e+03 1.686148205310241885e-02
4.007000000000000000e+03 1.686148205310244660e-02
4.008000000000000000e+03 1.691011252473729326e-02
4.009000000000000000e+03 1.697334116139013679e-02
4.010000000000000000e+03 1.697334116300689213e-02
4.011000000000000000e+03 1.697334116300693030e-02
4.012000000000000000e+03 1.697334116300701357e-02
4.013000000000000000e+03 1.702085010436162407e-02
4.014000000000000000e+03 1.702085010836570933e-02
4.015000000000000000e+03 1.702085010836582035e-02
4.016000000000000000e+03 1.702085010836583770e-02
4.017000000000000000e+03 1.703824692918242192e-02
4.018000000000000000e+03 1.703824692918260233e-02
4.019000000000000000e+03 1.703824692918267519e-02
4.020000000000000000e+03 1.706097036747490983e-02
4.021000000000000000e+03 1.706097037324498175e-02
4.022000000000000000e+03 1.706097037324504073e-02
4.023000000000000000e+03 1.706097037324506502e-02
4.024000000000000000e+03 1.711275844570539842e-02
4.025000000000000000e+03 1.715055499228510666e-02
4.026000000000000000e+03 1.715055499228512748e-02
4.027000000000000000e+03 1.715055499316992318e-02
4.028000000000000000e+03 1.715055499316999604e-02
4.029000000000000000e+03 1.715055499317006196e-02
4.030000000000000000e+03 1.717180067327068321e-02
4.031000000000000000e+03 1.717180067327079770e-02
4.032000000000000000e+03 1.717180067327084975e-02
4.033000000000000000e+03 1.718310032655453665e-02
4.034000000000000000e+03 1.718535469668262816e-02
4.035000000000000000e+03 1.718535469668277388e-02
4.036000000000000000e+03 1.718535469668285715e-02
4.037000000000000000e+03 1.718535473051120005e-02
4.038000000000000000e+03 1.720453079344947192e-02
4.039000000000000000e+03 1.720453079344962805e-02
4.040000000000000000e+03 1.720453079344992295e-02
4.041000000000000000e+03 1.724908616796120425e-02
4.042000000000000000e+03 1.724908618443704925e-02
4.043000000000000000e+03 1.724908618443714292e-02
4.044000000000000000e+03 1.724908618443718109e-02
4.045000000000000000e+03 1.729715880800489561e-02
4.046000000000000000e+03 1.729715880800502745e-02
4.047000000000000000e+03 1.729715880800515929e-02
4.048000000000000000e+03 1.730501429811851996e-02
4.049000000000000000e+03 1.730501429811863445e-02
4.050000000000000000e+03 1.730501429811873507e-02
4.051000000000000000e+03 1.731168985269073216e-02
4.052000000000000000e+03 1.731168985269087440e-02
4.053000000000000000e+03 1.731168985640982663e-02
4.054000000000000000e+03 1.731168985640985439e-02
4.055000000000000000e+03 1.731168985640993419e-02
4.056000000000000000e+03 1.754346546403457927e-02
4.057000000000000000e+03 1.754346546403460702e-02
4.058000000000000000e+03 1.754346547244431398e-02
4.059000000000000000e+03 1.754346547244440765e-02
4.060000000000000000e+03 1.754346547244456378e-02
4.061000000000000000e+03 1.759240662244398665e-02
4.062000000000000000e+03 1.759240662244410808e-02
4.063000000000000000e+03 1.759240662244415318e-02
4.064000000000000000e+03 1.760533382857347798e-02
4.065000000000000000e+03 1.760533382857357512e-02
4.066000000000000000e+03 1.760533383017620634e-02
4.067000000000000000e+03 1.760533383017624451e-02
4.068000000000000000e+03 1.760533383017644227e-02
4.069000000000000000e+03 1.765209721700922163e-02
4.070000000000000000e+03 1.765209721700931184e-02
4.071000000000000000e+03 1.765209723543688033e-02
4.072000000000000000e+03 1.765209723543692544e-02
4.073000000000000000e+03 1.765209723543694625e-02
4.074000000000000000e+03 1.774641630211217305e-02
4.075000000000000000e+03 1.774641630211237081e-02
4.076000000000000000e+03 1.774641630211240551e-02
4.077000000000000000e+03 1.775793891183657242e-02
4.078000000000000000e+03 1.775793891183671119e-02
4.079000000000000000e+03 1.775793891183695405e-02
4.080000000000000000e+03 1.781351573786717213e-02
4.081000000000000000e+03 1.781351573786759193e-02
4.082000000000000000e+03 1.781351573786765438e-02
4.083000000000000000e+03 1.781351575394897468e-02
4.084000000000000000e+03 1.790799340595579381e-02
4.085000000000000000e+03 1.790799340595585973e-02
4.086000000000000000e+03 1.790799340595615810e-02
4.087000000000000000e+03 1.793181440599734763e-02
4.088000000000000000e+03 1.793181440599750376e-02
4.089000000000000000e+03 1.793181440599751417e-02
4.090000000000000000e+03 1.793181441276665844e-02
4.091000000000000000e+03 1.793181441276669313e-02
4.092000000000000000e+03 1.807986477580258988e-02
4.093000000000000000e+03 1.807986477580296111e-02
4.094000000000000000e+03 1.807986479003870911e-02
4.095000000000000000e+03 1.807986479003874727e-02
4.096000000000000000e+03 1.807986479003881319e-02
4.097000000000000000e+03 1.808068725924699000e-02
4.098000000000000000e+03 1.808068725924708714e-02
4.099000000000000000e+03 1.808068725924726408e-02
4.100000000000000000e+03 1.808068726282096444e-02
4.101000000000000000e+03 1.815888029161395398e-02
4.102000000000000000e+03 1.815888029161404765e-02
4.103000000000000000e+03 1.815888029161406153e-02
4.104000000000000000e+03 1.824489759982075507e-02
4.105000000000000000e+03 1.824489759982077589e-02
4.106000000000000000e+03 1.824489759982098405e-02
4.107000000000000000e+03 1.824489762043626437e-02
4.108000000000000000e+03 1.825151044169555023e-02
4.109000000000000000e+03 1.825151044169566125e-02
4.110000000000000000e+03 1.825151044268644510e-02
4.111000000000000000e+03 1.825151044268663245e-02
4.112000000000000000e+03 1.825151044268664285e-02
4.113000000000000000e+03 1.830502672131395850e-02
4.114000000000000000e+03 1.830502672449138557e-02
4.115000000000000000e+03 1.830502672449169782e-02
4.116000000000000000e+03 1.830502672449178109e-02
4.117000000000000000e+03 1.835167209155617526e-02
4.118000000000000000e+03 1.835167209155645282e-02
4.119000000000000000e+03 1.835167209155652221e-02
4.120000000000000000e+03 1.837595595714838770e-02
4.121000000000000000e+03 1.837595595714845709e-02
4.122000000000000000e+03 1.837595595714848137e-02
4.123000000000000000e+03 1.838294601694424879e-02
4.124000000000000000e+03 1.851909401109326156e-02
4.125000000000000000e+03 1.851909401333182506e-02
4.126000000000000000e+03 1.851909401333184588e-02
4.127000000000000000e+03 1.851909401333188404e-02
4.128000000000000000e+03 1.852092033630749549e-02
4.129000000000000000e+03 1.852092033630778692e-02
4.130000000000000000e+03 1.852092033630794998e-02
4.131000000000000000e+03 1.854777926352538589e-02
4.132000000000000000e+03 1.854777926352542405e-02
4.133000000000000000e+03 1.854777926352546569e-02
4.134000000000000000e+03 1.854777926648660744e-02
4.135000000000000000e+03 1.857651279581534753e-02
4.136000000000000000e+03 1.857651279581573264e-02
4.137000000000000000e+03 1.857651280645252964e-02
4.138000000000000000e+03 1.857651280645256434e-02
4.139000000000000000e+03 1.857651280645260597e-02
4.140000000000000000e+03 1.862217364744444062e-02
4.141000000000000000e+03 1.862217364744452389e-02
4.142000000000000000e+03 1.862217364744469042e-02
4.143000000000000000e+03 1.862217365077706993e-02
4.144000000000000000e+03 1.862217365077727810e-02
4.145000000000000000e+03 1.863552770295640731e-02
4.146000000000000000e+03 1.863552770295650099e-02
4.147000000000000000e+03 1.863552771321536419e-02
4.148000000000000000e+03 1.863552771321543358e-02
4.149000000000000000e+03 1.863552771321544399e-02
4.150000000000000000e+03 1.863916155392872365e-02
4.151000000000000000e+03 1.863916155392884508e-02
4.152000000000000000e+03 1.863916155392896304e-02
4.153000000000000000e+03 1.869183333191339405e-02
4.154000000000000000e+03 1.869183334895596973e-02
4.155000000000000000e+03 1.869183334895603565e-02
4.156000000000000000e+03 1.869183334895634790e-02
4.157000000000000000e+03 1.874260120003825789e-02
4.158000000000000000e+03 1.874260120003825789e-02
4.159000000000000000e+03 1.874260120003828564e-02
4.160000000000000000e+03 1.875765106987549100e-02
4.161000000000000000e+03 1.875765106987553957e-02
4.162000000000000000e+03 1.875765106987559855e-02
4.163000000000000000e+03 1.886521478214502057e-02
4.164000000000000000e+03 1.886521478214516628e-02
4.165000000000000000e+03 1.886521478214525649e-02
4.166000000000000000e+03 1.886521479532158804e-02
4.167000000000000000e+03 1.886521479532167131e-02
4.168000000000000000e+03 1.886916136125526763e-02
4.169000000000000000e+03 1.886916136125540641e-02
4.170000000000000000e+03 1.886916136125545498e-02
4.171000000000000000e+03 1.886916137180989078e-02
4.172000000000000000e+03 1.895004254692133489e-02
4.173000000000000000e+03 1.899621960060165343e-02
4.174000000000000000e+03 1.899621960060193446e-02
4.175000000000000000e+03 1.899621961951954152e-02
4.176000000000000000e+03 1.899621961951966989e-02
4.177000000000000000e+03 1.899621961951980867e-02
4.178000000000000000e+03 1.904685173548727878e-02
4.179000000000000000e+03 1.904685173548728919e-02
4.180000000000000000e+03 1.904685173548730653e-02
4.181000000000000000e+03 1.904685173909669363e-02
4.182000000000000000e+03 1.904685173909672832e-02
4.183000000000000000e+03 1.914772886907055438e-02
4.184000000000000000e+03 1.914772887962367179e-02
4.185000000000000000e+03 1.914772887962384179e-02
4.186000000000000000e+03 1.914772887962388342e-02
4.187000000000000000e+03 1.919191636589779801e-02
4.188000000000000000e+03 1.919191636589784311e-02
4.189000000000000000e+03 1.919191636589789862e-02
4.190000000000000000e+03 1.919191636704101894e-02
4.191000000000000000e+03 1.919191636704109180e-02
4.192000000000000000e+03 1.926911928516384515e-02
4.193000000000000000e+03 1.926911928516413658e-02
4.194000000000000000e+03 1.926911928516451128e-02
4.195000000000000000e+03 1.928423554584613939e-02
4.196000000000000000e+03 1.928423554584624694e-02
4.197000000000000000e+03 1.928423554608983681e-02
4.198000000000000000e+03 1.928423554609005885e-02
4.199000000000000000e+03 1.928423554609024274e-02
4.200000000000000000e+03 1.934351303375573053e-02
4.201000000000000000e+03 1.934351303375620931e-02
4.202000000000000000e+03 1.934351303375632380e-02
4.203000000000000000e+03 1.936940657415781031e-02
4.204000000000000000e+03 1.936940658682443847e-02
4.205000000000000000e+03 1.936940658682447317e-02
4.206000000000000000e+03 1.936940658682475072e-02
4.207000000000000000e+03 1.940028587978523747e-02
4.208000000000000000e+03 1.940028587978539013e-02
4.209000000000000000e+03 1.940028587978549074e-02
4.210000000000000000e+03 1.940028588929114395e-02
4.211000000000000000e+03 1.940028588929147355e-02
4.212000000000000000e+03 1.960985674606117654e-02
4.213000000000000000e+03 1.960985674606124246e-02
4.214000000000000000e+03 1.960985674606136389e-02
4.215000000000000000e+03 1.965408414747728261e-02
4.216000000000000000e+03 1.965408414747741445e-02
4.217000000000000000e+03 1.965408414890858560e-02
4.218000000000000000e+03 1.965408414890864458e-02
4.219000000000000000e+03 1.965408414890875907e-02
4.220000000000000000e+03 1.974899056790630283e-02
4.221000000000000000e+03 1.974899056790666366e-02
4.222000000000000000e+03 1.974899056790680590e-02
4.223000000000000000e+03 1.980015295159923139e-02
4.224000000000000000e+03 1.980015295159930425e-02
4.225000000000000000e+03 1.980015295159948813e-02
4.226000000000000000e+03 1.980015297127151949e-02
4.227000000000000000e+03 1.980015297127160623e-02
4.228000000000000000e+03 1.982812196984920158e-02
4.229000000000000000e+03 1.982812196984930220e-02
4.230000000000000000e+03 1.982812196984948608e-02
4.231000000000000000e+03 1.982812197306912591e-02
4.232000000000000000e+03 1.986513328245640905e-02
4.233000000000000000e+03 1.986513328245647497e-02
4.234000000000000000e+03 1.986513328245648885e-02
4.235000000000000000e+03 1.988238068423770974e-02
4.236000000000000000e+03 1.988238068423805321e-02
4.237000000000000000e+03 1.988238068423806015e-02
4.238000000000000000e+03 1.988619182249751552e-02
4.239000000000000000e+03 1.988619182249796308e-02
4.240000000000000000e+03 1.988619182249805328e-02
4.241000000000000000e+03 1.988619182500377461e-02
4.242000000000000000e+03 1.988619182500388563e-02
4.243000000000000000e+03 1.990226002050115781e-02
4.244000000000000000e+03 1.990226002050121679e-02
4.245000000000000000e+03 1.990226002050128271e-02
4.246000000000000000e+03 1.990226002394873683e-02
4.247000000000000000e+03 1.990226002394878194e-02
4.248000000000000000e+03 1.999357040704158317e-02
4.249000000000000000e+03 1.999357040704165950e-02
4.250000000000000000e+03 1.999357040704188848e-02
4.251000000000000000e+03 2.022144876311313122e-02
4.252000000000000000e+03 2.022144876311328734e-02
4.253000000000000000e+03 2.022144876311337755e-02
4.254000000000000000e+03 2.022144878113764366e-02
4.255000000000000000e+03 2.030892145116825961e-02
4.256000000000000000e+03 2.030892145116848166e-02
4.257000000000000000e+03 2.030892145116849901e-02
4.258000000000000000e+03 2.031893869243883710e-02
4.259000000000000000e+03 2.031893869243890996e-02
4.260000000000000000e+03 2.031893869243898282e-02
4.261000000000000000e+03 2.044399070276080310e-02
4.262000000000000000e+03 2.044676345180015606e-02
4.263000000000000000e+03 2.044676345180034341e-02
4.264000000000000000e+03 2.044676345249135663e-02
4.265000000000000000e+03 2.044676345249163418e-02
4.266000000000000000e+03 2.044676345249219276e-02
4.267000000000000000e+03 2.046701120571620472e-02
4.268000000000000000e+03 2.046701121957174990e-02
4.269000000000000000e+03 2.046701121957205174e-02
4.270000000000000000e+03 2.046701121957217664e-02
4.271000000000000000e+03 2.053665301236395554e-02
4.272000000000000000e+03 2.053665301236405616e-02
4.273000000000000000e+03 2.053665301236421922e-02
4.274000000000000000e+03 2.059160933774368055e-02
4.275000000000000000e+03 2.059160933774368749e-02
4.276000000000000000e+03 2.059160933774378463e-02
4.277000000000000000e+03 2.059160934549608690e-02
4.278000000000000000e+03 2.059160934549611119e-02
4.279000000000000000e+03 2.074675824681590855e-02
4.280000000000000000e+03 2.074675824681598835e-02
4.281000000000000000e+03 2.074675824681602998e-02
4.282000000000000000e+03 2.076699149236322511e-02
4.283000000000000000e+03 2.076699149236324940e-02
4.284000000000000000e+03 2.076699149930857219e-02
4.285000000000000000e+03 2.076699149930860688e-02
4.286000000000000000e+03 2.076699149930872484e-02
4.287000000000000000e+03 2.087453987005007464e-02
4.288000000000000000e+03 2.087453987484109985e-02
4.289000000000000000e+03 2.087453987484135312e-02
4.290000000000000000e+03 2.087453987484141904e-02
4.291000000000000000e+03 2.089876189907618337e-02
4.292000000000000000e+03 2.092796510294967979e-02
4.293000000000000000e+03 2.092796510294976653e-02
4.294000000000000000e+03 2.092796510294982204e-02
4.295000000000000000e+03 2.095191424831843036e-02
4.296000000000000000e+03 2.095191424831881893e-02
4.297000000000000000e+03 2.095191424831898200e-02
4.298000000000000000e+03 2.095191425042907188e-02
4.299000000000000000e+03 2.098486083571341962e-02
4.300000000000000000e+03 2.101042160315764670e-02
4.301000000000000000e+03 2.101042160315766405e-02
4.302000000000000000e+03 2.101042160315786875e-02
4.303000000000000000e+03 2.101042160336370757e-02
4.304000000000000000e+03 2.101042160336398859e-02
4.305000000000000000e+03 2.101449044342890496e-02
4.306000000000000000e+03 2.101449044342898129e-02
4.307000000000000000e+03 2.101449044342908537e-02
4.308000000000000000e+03 2.113202132594684327e-02
4.309000000000000000e+03 2.113202132594692306e-02
4.310000000000000000e+03 2.113202132594692653e-02
4.311000000000000000e+03 2.113202134117832254e-02
4.312000000000000000e+03 2.113202134117834682e-02
4.313000000000000000e+03 2.129515553905991787e-02
4.314000000000000000e+03 2.129515553906005665e-02
4.315000000000000000e+03 2.129515553906008440e-02
4.316000000000000000e+03 2.134751707036911320e-02
4.317000000000000000e+03 2.134751708281144508e-02
4.318000000000000000e+03 2.134751708281145202e-02
4.319000000000000000e+03 2.134751708281160121e-02
4.320000000000000000e+03 2.134949362507345197e-02
4.321000000000000000e+03 2.134949362507371565e-02
4.322000000000000000e+03 2.134949362507373646e-02
4.323000000000000000e+03 2.134949363562078234e-02
4.324000000000000000e+03 2.134949363562079622e-02
4.325000000000000000e+03 2.137475126744438347e-02
4.326000000000000000e+03 2.137475126744482756e-02
4.327000000000000000e+03 2.137475126744487267e-02
4.328000000000000000e+03 2.137475128172055400e-02
4.329000000000000000e+03 2.141027228785276348e-02
4.330000000000000000e+03 2.141027228785277042e-02
4.331000000000000000e+03 2.141027228785278083e-02
4.332000000000000000e+03 2.150550516885792185e-02
4.333000000000000000e+03 2.150550516885808491e-02
4.334000000000000000e+03 2.150550516885812655e-02
4.335000000000000000e+03 2.150550518186543705e-02
4.336000000000000000e+03 2.151206368845028777e-02
4.337000000000000000e+03 2.151206368845051328e-02
4.338000000000000000e+03 2.151206368845051328e-02
4.339000000000000000e+03 2.167157842584334360e-02
4.340000000000000000e+03 2.167157842584340952e-02
4.341000000000000000e+03 2.167157842584350666e-02
4.342000000000000000e+03 2.169404564440551020e-02
4.343000000000000000e+03 2.169404564440568714e-02
4.344000000000000000e+03 2.169404564440573918e-02
4.345000000000000000e+03 2.169404565008833247e-02
4.346000000000000000e+03 2.169404565008842267e-02
4.347000000000000000e+03 2.173192481600071807e-02
4.348000000000000000e+03 2.173192481600131482e-02
4.349000000000000000e+03 2.173192482666478145e-02
4.350000000000000000e+03 2.173192482666481615e-02
4.351000000000000000e+03 2.173192482666503472e-02
4.352000000000000000e+03 2.174925592133598873e-02
4.353000000000000000e+03 2.174925593175247931e-02
4.354000000000000000e+03 2.174925593175254177e-02
4.355000000000000000e+03 2.174925593175278810e-02
4.356000000000000000e+03 2.177781120981680044e-02
4.357000000000000000e+03 2.177781120981701207e-02
4.358000000000000000e+03 2.177781120981720636e-02
4.359000000000000000e+03 2.180736191256960402e-02
4.360000000000000000e+03 2.180736191256965953e-02
4.361000000000000000e+03 2.180736191256968035e-02
4.362000000000000000e+03 2.201019586912494191e-02
4.363000000000000000e+03 2.201019586912519171e-02
4.364000000000000000e+03 2.201019586912530968e-02
4.365000000000000000e+03 2.201019587139913664e-02
4.366000000000000000e+03 2.201019587139945582e-02
4.367000000000000000e+03 2.211588915046670475e-02
4.368000000000000000e+03 2.211588915046680884e-02
4.369000000000000000e+03 2.211588915046692680e-02
4.370000000000000000e+03 2.212286648616782619e-02
4.371000000000000000e+03 2.212286650011955486e-02
4.372000000000000000e+03 2.212286650011969363e-02
4.373000000000000000e+03 2.212286650011971445e-02
4.374000000000000000e+03 2.223937950379955425e-02
4.375000000000000000e+03 2.223937950379956813e-02
4.376000000000000000e+03 2.223937950436865804e-02
4.377000000000000000e+03 2.223937950436884192e-02
4.378000000000000000e+03 2.223937950436892866e-02
4.379000000000000000e+03 2.230665070109787845e-02
4.380000000000000000e+03 2.230665070109794437e-02
4.381000000000000000e+03 2.230665070109804152e-02
4.382000000000000000e+03 2.236702382574812936e-02
4.383000000000000000e+03 2.237998118217661078e-02
4.384000000000000000e+03 2.237998118217672527e-02
4.385000000000000000e+03 2.237998118217683283e-02
4.386000000000000000e+03 2.237998119478172912e-02
4.387000000000000000e+03 2.237998119478193382e-02
4.388000000000000000e+03 2.244383950071785275e-02
4.389000000000000000e+03 2.244383950071790479e-02
4.390000000000000000e+03 2.244383950071794295e-02
4.391000000000000000e+03 2.244383951229256269e-02
4.392000000000000000e+03 2.245073263613050346e-02
4.393000000000000000e+03 2.245073263613084347e-02
4.394000000000000000e+03 2.245073263613106204e-02
4.395000000000000000e+03 2.245682457153407030e-02
4.396000000000000000e+03 2.245682457153425765e-02
4.397000000000000000e+03 2.245682457153440684e-02
4.398000000000000000e+03 2.255940386059734556e-02
4.399000000000000000e+03 2.255940386059738720e-02
4.400000000000000000e+03 2.255940386059739067e-02
4.401000000000000000e+03 2.255940389421801084e-02
4.402000000000000000e+03 2.255940389421819472e-02
4.403000000000000000e+03 2.260414760562999559e-02
4.404000000000000000e+03 2.260414760563032172e-02
4.405000000000000000e+03 2.260414760563038417e-02
4.406000000000000000e+03 2.262093376701729622e-02
4.407000000000000000e+03 2.262093376701741418e-02
4.408000000000000000e+03 2.262093378999213700e-02
4.409000000000000000e+03 2.262093378999230700e-02
4.410000000000000000e+03 2.262093378999248741e-02
4.411000000000000000e+03 2.272956144716631668e-02
4.412000000000000000e+03 2.272956144716643465e-02
4.413000000000000000e+03 2.272956144716704874e-02
4.414000000000000000e+03 2.272956145330963518e-02
4.415000000000000000e+03 2.272956145330977049e-02
4.416000000000000000e+03 2.273821197475885472e-02
4.417000000000000000e+03 2.273821199105986735e-02
4.418000000000000000e+03 2.273821199105989510e-02
4.419000000000000000e+03 2.273821199105996796e-02
4.420000000000000000e+03 2.295278488206594150e-02
4.421000000000000000e+03 2.295278488206604905e-02
4.422000000000000000e+03 2.295278488206631620e-02
4.423000000000000000e+03 2.295278488884546983e-02
4.424000000000000000e+03 2.295278488884572310e-02
4.425000000000000000e+03 2.302906388655195924e-02
4.426000000000000000e+03 2.302906390646128690e-02
4.427000000000000000e+03 2.302906390646134588e-02
4.428000000000000000e+03 2.302906390646135282e-02
4.429000000000000000e+03 2.304479114041396715e-02
4.430000000000000000e+03 2.304479114041422735e-02
4.431000000000000000e+03 2.304479114041427246e-02
4.432000000000000000e+03 2.307663936924773257e-02
4.433000000000000000e+03 2.307663936924782971e-02
4.434000000000000000e+03 2.307663936924795808e-02
4.435000000000000000e+03 2.307663937396140300e-02
4.436000000000000000e+03 2.320324464603987225e-02
4.437000000000000000e+03 2.320324464603988959e-02
4.438000000000000000e+03 2.320324464603991388e-02
4.439000000000000000e+03 2.322721763290420960e-02
4.440000000000000000e+03 2.324015606140976062e-02
4.441000000000000000e+03 2.324015606140990980e-02
4.442000000000000000e+03 2.324015606141005899e-02
4.443000000000000000e+03 2.340396321063032553e-02
4.444000000000000000e+03 2.340396321063032553e-02
4.445000000000000000e+03 2.340396321063055451e-02
4.446000000000000000e+03 2.340396322338813770e-02
4.447000000000000000e+03 2.349942605361246897e-02
4.448000000000000000e+03 2.349942605361247938e-02
4.449000000000000000e+03 2.349942605361264591e-02
4.450000000000000000e+03 2.349942606683192575e-02
4.451000000000000000e+03 2.353786987573163597e-02
4.452000000000000000e+03 2.353786987573184761e-02
4.453000000000000000e+03 2.353786988023708060e-02
4.454000000000000000e+03 2.353786988023738244e-02
4.455000000000000000e+03 2.353786988023749693e-02
4.456000000000000000e+03 2.357159792120527494e-02
4.457000000000000000e+03 2.357159792120528188e-02
4.458000000000000000e+03 2.357159792120534086e-02
4.459000000000000000e+03 2.357159793519924759e-02
4.460000000000000000e+03 2.357159793519934474e-02
4.461000000000000000e+03 2.360248908492279529e-02
4.462000000000000000e+03 2.360248909865245853e-02
4.463000000000000000e+03 2.360248909865250017e-02
4.464000000000000000e+03 2.360248909865299630e-02
4.465000000000000000e+03 2.366811140836221766e-02
4.466000000000000000e+03 2.366811140836236685e-02
4.467000000000000000e+03 2.366811140836248134e-02
4.468000000000000000e+03 2.368015083932544645e-02
4.469000000000000000e+03 2.368015083932546727e-02
4.470000000000000000e+03 2.368015083932558176e-02
4.471000000000000000e+03 2.368015085271800088e-02
4.472000000000000000e+03 2.368015085271801823e-02
4.473000000000000000e+03 2.371564813969501487e-02
4.474000000000000000e+03 2.371564813969552488e-02
4.475000000000000000e+03 2.371564813969552488e-02
4.476000000000000000e+03 2.383918757785709330e-02
4.477000000000000000e+03 2.383918757785720086e-02
4.478000000000000000e+03 2.383918757785737780e-02
4.479000000000000000e+03 2.389505799395532856e-02
4.480000000000000000e+03 2.389505799395533203e-02
4.481000000000000000e+03 2.389505799395537367e-02
4.482000000000000000e+03 2.394792386334039166e-02
4.483000000000000000e+03 2.394792386334050269e-02
4.484000000000000000e+03 2.394792386334069004e-02
4.485000000000000000e+03 2.394792386938198250e-02
4.486000000000000000e+03 2.401592580357268802e-02
4.487000000000000000e+03 2.401592580357280945e-02
4.488000000000000000e+03 2.401592580783161804e-02
4.489000000000000000e+03 2.401592580783214539e-02
4.490000000000000000e+03 2.401592580783223213e-02
4.491000000000000000e+03 2.410409838285460307e-02
4.492000000000000000e+03 2.410409838285466205e-02
4.493000000000000000e+03 2.410409838607097122e-02
4.494000000000000000e+03 2.410409838607128000e-02
4.495000000000000000e+03 2.410409838607160959e-02
4.496000000000000000e+03 2.419706647122318172e-02
4.497000000000000000e+03 2.419706647122321641e-02
4.498000000000000000e+03 2.419706647122409071e-02
4.499000000000000000e+03 2.419706647530197804e-02
4.500000000000000000e+03 2.430248955443236117e-02
4.501000000000000000e+03 2.430248955443236117e-02
4.502000000000000000e+03 2.430248955443242362e-02
4.503000000000000000e+03 2.441481217376414992e-02
4.504000000000000000e+03 2.441481217376424012e-02
4.505000000000000000e+03 2.441481217376464952e-02
4.506000000000000000e+03 2.441515334189732836e-02
4.507000000000000000e+03 2.441515334189735958e-02
4.508000000000000000e+03 2.441515334189755734e-02
4.509000000000000000e+03 2.441515335502440764e-02
4.510000000000000000e+03 2.441515335502445969e-02
4.511000000000000000e+03 2.444855537159148703e-02
4.512000000000000000e+03 2.444855537159157724e-02
4.513000000000000000e+03 2.444855537159168826e-02
4.514000000000000000e+03 2.444855537893543540e-02
4.515000000000000000e+03 2.444855537893559153e-02
4.516000000000000000e+03 2.449117420316053798e-02
4.517000000000000000e+03 2.449117420316064900e-02
4.518000000000000000e+03 2.449117421742253581e-02
4.519000000000000000e+03 2.449117421742265030e-02
4.520000000000000000e+03 2.449117421742277173e-02
4.521000000000000000e+03 2.455322451149637847e-02
4.522000000000000000e+03 2.455322451541279774e-02
4.523000000000000000e+03 2.455322451541293652e-02
4.524000000000000000e+03 2.455322451541297468e-02
4.525000000000000000e+03 2.456078650698203733e-02
4.526000000000000000e+03 2.456078650698233570e-02
4.527000000000000000e+03 2.456078650698257509e-02
4.528000000000000000e+03 2.456955300018442631e-02
4.529000000000000000e+03 2.456955303191631773e-02
4.530000000000000000e+03 2.456955303191640100e-02
4.531000000000000000e+03 2.456955303191652937e-02
4.532000000000000000e+03 2.459788614428437201e-02
4.533000000000000000e+03 2.459788614428459058e-02
4.534000000000000000e+03 2.459788614753184721e-02
4.535000000000000000e+03 2.459788614753187844e-02
4.536000000000000000e+03 2.459788614753207620e-02
4.537000000000000000e+03 2.461354045174096727e-02
4.538000000000000000e+03 2.461354045174104013e-02
4.539000000000000000e+03 2.461354045940904872e-02
4.540000000000000000e+03 2.461354045940913546e-02
4.541000000000000000e+03 2.461354045940919444e-02
4.542000000000000000e+03 2.464371399318069852e-02
4.543000000000000000e+03 2.464371399318077485e-02
4.544000000000000000e+03 2.464371399318093792e-02
4.545000000000000000e+03 2.469405689899407605e-02
4.546000000000000000e+03 2.472131617278375965e-02
4.547000000000000000e+03 2.472131617278381863e-02
4.548000000000000000e+03 2.472131617278382557e-02
4.549000000000000000e+03 2.472131617971291828e-02
4.550000000000000000e+03 2.481895797171828483e-02
4.551000000000000000e+03 2.481895797171849299e-02
4.552000000000000000e+03 2.481895797171858320e-02
4.553000000000000000e+03 2.483608562976102538e-02
4.554000000000000000e+03 2.483608562976106354e-02
4.555000000000000000e+03 2.483608562976121967e-02
4.556000000000000000e+03 2.483608563735530475e-02
4.557000000000000000e+03 2.483608563735550251e-02
4.558000000000000000e+03 2.489857940070481016e-02
4.559000000000000000e+03 2.489857940070484832e-02
4.560000000000000000e+03 2.489857940070502179e-02
4.561000000000000000e+03 2.489857941347930689e-02
4.562000000000000000e+03 2.495842053595780444e-02
4.563000000000000000e+03 2.495842053595783219e-02
4.564000000000000000e+03 2.495842053595783913e-02
4.565000000000000000e+03 2.495842055852501989e-02
4.566000000000000000e+03 2.514112842859144575e-02
4.567000000000000000e+03 2.514112842859152208e-02
4.568000000000000000e+03 2.514112842859154984e-02
4.569000000000000000e+03 2.515892755049976837e-02
4.570000000000000000e+03 2.515892755049981347e-02
4.571000000000000000e+03 2.515892755049990714e-02
4.572000000000000000e+03 2.528226075783740479e-02
4.573000000000000000e+03 2.528226076988072252e-02
4.574000000000000000e+03 2.528226076988103130e-02
4.575000000000000000e+03 2.528226076988122212e-02
4.576000000000000000e+03 2.534608546789562933e-02
4.577000000000000000e+03 2.534608546789565708e-02
4.578000000000000000e+03 2.534608546789572647e-02
4.579000000000000000e+03 2.541835656934574028e-02
4.580000000000000000e+03 2.541835656934577845e-02
4.581000000000000000e+03 2.541835656934584436e-02
4.582000000000000000e+03 2.547049614299954495e-02
4.583000000000000000e+03 2.547049614299981904e-02
4.584000000000000000e+03 2.547049614300019027e-02
4.585000000000000000e+03 2.555958497766119830e-02
4.586000000000000000e+03 2.555958497766123647e-02
4.587000000000000000e+03 2.555958497766141688e-02
4.588000000000000000e+03 2.555958499729714742e-02
4.589000000000000000e+03 2.555958499729724456e-02
4.590000000000000000e+03 2.574427299004175204e-02
4.591000000000000000e+03 2.574427299004179714e-02
4.592000000000000000e+03 2.574427299004186306e-02
4.593000000000000000e+03 2.574427299404278419e-02
4.594000000000000000e+03 2.574580506633794563e-02
4.595000000000000000e+03 2.574580507548806727e-02
4.596000000000000000e+03 2.574580507548877850e-02
4.597000000000000000e+03 2.574580507548887565e-02
4.598000000000000000e+03 2.577928356715654748e-02
4.599000000000000000e+03 2.577928356715659605e-02
4.600000000000000000e+03 2.577928356715662381e-02
4.601000000000000000e+03 2.577928358136503256e-02
4.602000000000000000e+03 2.586658055292294367e-02
4.603000000000000000e+03 2.586658055292314143e-02
4.604000000000000000e+03 2.586658055292327674e-02
4.605000000000000000e+03 2.589642438931454016e-02
4.606000000000000000e+03 2.589642438931461649e-02
4.607000000000000000e+03 2.589642438931463730e-02
4.608000000000000000e+03 2.589642439734453003e-02
4.609000000000000000e+03 2.589642439734476942e-02
4.610000000000000000e+03 2.592218056073736232e-02
4.611000000000000000e+03 2.592218056073751498e-02
4.612000000000000000e+03 2.592218056605786330e-02
4.613000000000000000e+03 2.592218056605788412e-02
4.614000000000000000e+03 2.592218056605797433e-02
4.615000000000000000e+03 2.602254503294646609e-02
4.616000000000000000e+03 2.602254503348738757e-02
4.617000000000000000e+03 2.602254503348744308e-02
4.618000000000000000e+03 2.602254503348757145e-02
4.619000000000000000e+03 2.614498053153351681e-02
4.620000000000000000e+03 2.614498053153352028e-02
4.621000000000000000e+03 2.614498053153354803e-02
4.622000000000000000e+03 2.617243838083885277e-02
4.623000000000000000e+03 2.619718511546167972e-02
4.624000000000000000e+03 2.619718511546170747e-02
4.625000000000000000e+03 2.619718511546187747e-02
4.626000000000000000e+03 2.630042992262340493e-02
4.627000000000000000e+03 2.630042992262350554e-02
4.628000000000000000e+03 2.630042992262361309e-02
4.629000000000000000e+03 2.631302638315811959e-02
4.630000000000000000e+03 2.631302638315839368e-02
4.631000000000000000e+03 2.631302640471768969e-02
4.632000000000000000e+03 2.631302640471821358e-02
4.633000000000000000e+03 2.631302640471843909e-02
4.634000000000000000e+03 2.635981275488561565e-02
4.635000000000000000e+03 2.635981275488573014e-02
4.636000000000000000e+03 2.635981276236543797e-02
4.637000000000000000e+03 2.635981276236548307e-02
4.638000000000000000e+03 2.635981276236552123e-02
4.639000000000000000e+03 2.640749572513285959e-02
4.640000000000000000e+03 2.640749572513306428e-02
4.641000000000000000e+03 2.640749572989814498e-02
4.642000000000000000e+03 2.640749572989822130e-02
4.643000000000000000e+03 2.640749572989822824e-02
4.644000000000000000e+03 2.657278640884601015e-02
4.645000000000000000e+03 2.657278640884609341e-02
4.646000000000000000e+03 2.657278640884637097e-02
4.647000000000000000e+03 2.658029482297709356e-02
4.648000000000000000e+03 2.658029482297717683e-02
4.649000000000000000e+03 2.658029482297769377e-02
4.650000000000000000e+03 2.658029483042179467e-02
4.651000000000000000e+03 2.668415392859399202e-02
4.652000000000000000e+03 2.668415393999477858e-02
4.653000000000000000e+03 2.668415393999492430e-02
4.654000000000000000e+03 2.668415393999504226e-02
4.655000000000000000e+03 2.677723901988681571e-02
4.656000000000000000e+03 2.677723901988690938e-02
4.657000000000000000e+03 2.677723902845385168e-02
4.658000000000000000e+03 2.677723902845387943e-02
4.659000000000000000e+03 2.677723902845388637e-02
4.660000000000000000e+03 2.685486490892071906e-02
4.661000000000000000e+03 2.685486490892100356e-02
4.662000000000000000e+03 2.685486490892101744e-02
4.663000000000000000e+03 2.685486490986473823e-02
4.664000000000000000e+03 2.696565908468989345e-02
4.665000000000000000e+03 2.696565908468991080e-02
4.666000000000000000e+03 2.696565908469032713e-02
4.667000000000000000e+03 2.696565909781927992e-02
4.668000000000000000e+03 2.696565909781943951e-02
4.669000000000000000e+03 2.705728132674007150e-02
4.670000000000000000e+03 2.705728132674014436e-02
4.671000000000000000e+03 2.705728132674019293e-02
4.672000000000000000e+03 2.708307657823993964e-02
4.673000000000000000e+03 2.708307657823995698e-02
4.674000000000000000e+03 2.708307659607780971e-02
4.675000000000000000e+03 2.708307659607795889e-02
4.676000000000000000e+03 2.708307659607806298e-02
4.677000000000000000e+03 2.731278974421905495e-02
4.678000000000000000e+03 2.731278974421909311e-02
4.679000000000000000e+03 2.731278974421913128e-02
4.680000000000000000e+03 2.740734803739715286e-02
4.681000000000000000e+03 2.740734803739717715e-02
4.682000000000000000e+03 2.740734803739719450e-02
4.683000000000000000e+03 2.747437902051036440e-02
4.684000000000000000e+03 2.747437902051037481e-02
4.685000000000000000e+03 2.747437902227496329e-02
4.686000000000000000e+03 2.747437902227496676e-02
4.687000000000000000e+03 2.747437902227536574e-02
4.688000000000000000e+03 2.753389726226897899e-02
4.689000000000000000e+03 2.759836247213534946e-02
4.690000000000000000e+03 2.762075972952685726e-02
4.691000000000000000e+03 2.762075972952696828e-02
4.692000000000000000e+03 2.762075972952704114e-02
4.693000000000000000e+03 2.762075975094484964e-02
4.694000000000000000e+03 2.762075975094614028e-02
4.695000000000000000e+03 2.762215198630958712e-02
4.696000000000000000e+03 2.762215198630964264e-02
4.697000000000000000e+03 2.762215201162097206e-02
4.698000000000000000e+03 2.762215201162114553e-02
4.699000000000000000e+03 2.762215201162124614e-02
4.700000000000000000e+03 2.773290009279192822e-02
4.701000000000000000e+03 2.773290009540921308e-02
4.702000000000000000e+03 2.773290009540992432e-02
4.703000000000000000e+03 2.773290009541018453e-02
4.704000000000000000e+03 2.778087241976063410e-02
4.705000000000000000e+03 2.778087241976099145e-02
4.706000000000000000e+03 2.778087241976119268e-02
4.707000000000000000e+03 2.779703563019396417e-02
4.708000000000000000e+03 2.779703563019417581e-02
4.709000000000000000e+03 2.779703563019429724e-02
4.710000000000000000e+03 2.779703564373312702e-02
4.711000000000000000e+03 2.779703564373326580e-02
4.712000000000000000e+03 2.804501918237828004e-02
4.713000000000000000e+03 2.804501918237834596e-02
4.714000000000000000e+03 2.804501918237837024e-02
4.715000000000000000e+03 2.805709908123779975e-02
4.716000000000000000e+03 2.805709908123800791e-02
4.717000000000000000e+03 2.805709908123867405e-02
4.718000000000000000e+03 2.805709909466626989e-02
4.719000000000000000e+03 2.812716609818945515e-02
4.720000000000000000e+03 2.812716609818955230e-02
4.721000000000000000e+03 2.812716609818967373e-02
4.722000000000000000e+03 2.812716613380947250e-02
4.723000000000000000e+03 2.816703603485323087e-02
4.724000000000000000e+03 2.816703604250504756e-02
4.725000000000000000e+03 2.816703604250506490e-02
4.726000000000000000e+03 2.816703604250507184e-02
4.727000000000000000e+03 2.824273495261181086e-02
4.728000000000000000e+03 2.824273495261186637e-02
4.729000000000000000e+03 2.824273498635020488e-02
4.730000000000000000e+03 2.824273498635038182e-02
4.731000000000000000e+03 2.824273498635060040e-02
4.732000000000000000e+03 2.842130179794901540e-02
4.733000000000000000e+03 2.842130179794902234e-02
4.734000000000000000e+03 2.842130179794916459e-02
4.735000000000000000e+03 2.844550092335378436e-02
4.736000000000000000e+03 2.844550092335382946e-02
4.737000000000000000e+03 2.844550092335394395e-02
4.738000000000000000e+03 2.846516853065238217e-02
4.739000000000000000e+03 2.846516853065246197e-02
4.740000000000000000e+03 2.846516853065249320e-02
4.741000000000000000e+03 2.856707431590311749e-02
4.742000000000000000e+03 2.856707431590320770e-02
4.743000000000000000e+03 2.856707431590322852e-02
4.744000000000000000e+03 2.856707433102995131e-02
4.745000000000000000e+03 2.856707433103001376e-02
4.746000000000000000e+03 2.858669694479207268e-02
4.747000000000000000e+03 2.858669694479210044e-02
4.748000000000000000e+03 2.858669695679451686e-02
4.749000000000000000e+03 2.858669695679460013e-02
4.750000000000000000e+03 2.858669695679490891e-02
4.751000000000000000e+03 2.872219396270896466e-02
4.752000000000000000e+03 2.872219396270906874e-02
4.753000000000000000e+03 2.872219396270913466e-02
4.754000000000000000e+03 2.881612759723350958e-02
4.755000000000000000e+03 2.881612761525214478e-02
4.756000000000000000e+03 2.881612761525241886e-02
4.757000000000000000e+03 2.881612761525253336e-02
4.758000000000000000e+03 2.882766499285936701e-02
4.759000000000000000e+03 2.882766499285947109e-02
4.760000000000000000e+03 2.882766500361650178e-02
4.761000000000000000e+03 2.882766500361661974e-02
4.762000000000000000e+03 2.882766500361689382e-02
4.763000000000000000e+03 2.894975800827606985e-02
4.764000000000000000e+03 2.894975800827616699e-02
4.765000000000000000e+03 2.894975800827621903e-02
4.766000000000000000e+03 2.894975802037876023e-02
4.767000000000000000e+03 2.894975802037887125e-02
4.768000000000000000e+03 2.915742670050134114e-02
4.769000000000000000e+03 2.915742670050149032e-02
4.770000000000000000e+03 2.915742670050149032e-02
4.771000000000000000e+03 2.917240255426280932e-02
4.772000000000000000e+03 2.917240255426281278e-02
4.773000000000000000e+03 2.917240255426284748e-02
4.774000000000000000e+03 2.917240256704823828e-02
4.775000000000000000e+03 2.917240256704846033e-02
4.776000000000000000e+03 2.935349963138794011e-02
4.777000000000000000e+03 2.935349963138809623e-02
4.778000000000000000e+03 2.935349963138815521e-02
4.779000000000000000e+03 2.935349964244605633e-02
4.780000000000000000e+03 2.957909015170450892e-02
4.781000000000000000e+03 2.957909015170457484e-02
4.782000000000000000e+03 2.957909015170485587e-02
4.783000000000000000e+03 2.959819516155961366e-02
4.784000000000000000e+03 2.959819516156000918e-02
4.785000000000000000e+03 2.959819516156036653e-02
4.786000000000000000e+03 2.978743559055617787e-02
4.787000000000000000e+03 2.978743559946954444e-02
4.788000000000000000e+03 2.978743559946982547e-02
4.789000000000000000e+03 2.978743559946982894e-02
4.790000000000000000e+03 3.001007749909395672e-02
4.791000000000000000e+03 3.001007749909418917e-02
4.792000000000000000e+03 3.001007749909425509e-02
4.793000000000000000e+03 3.001007751845201355e-02
4.794000000000000000e+03 3.001007751845202048e-02
4.795000000000000000e+03 3.024216281919604732e-02
4.796000000000000000e+03 3.024216281919627283e-02
4.797000000000000000e+03 3.024216281919630406e-02
4.798000000000000000e+03 3.027089735211353078e-02
4.799000000000000000e+03 3.027089735211449528e-02
4.800000000000000000e+03 3.027089735800708031e-02
4.801000000000000000e+03 3.027089735800738909e-02
4.802000000000000000e+03 3.027089735800739603e-02
4.803000000000000000e+03 3.030813154073553131e-02
4.804000000000000000e+03 3.044264257391731190e-02
4.805000000000000000e+03 3.044264257391759293e-02
4.806000000000000000e+03 3.044264258992647465e-02
4.807000000000000000e+03 3.044264258992656833e-02
4.808000000000000000e+03 3.044264258992671751e-02
4.809000000000000000e+03 3.045623991246988044e-02
4.810000000000000000e+03 3.045623991566464780e-02
4.811000000000000000e+03 3.045623991566513700e-02
4.812000000000000000e+03 3.045623991566519251e-02
4.813000000000000000e+03 3.050599983200361770e-02
4.814000000000000000e+03 3.050599985803062117e-02
4.815000000000000000e+03 3.050599985803079811e-02
4.816000000000000000e+03 3.050599985803119016e-02
4.817000000000000000e+03 3.062067161972463480e-02
4.818000000000000000e+03 3.062067161972495052e-02
4.819000000000000000e+03 3.062067165139905831e-02
4.820000000000000000e+03 3.062067165139909300e-02
4.821000000000000000e+03 3.062067165139922484e-02
4.822000000000000000e+03 3.084201110972678919e-02
4.823000000000000000e+03 3.084201110972697307e-02
4.824000000000000000e+03 3.084201110972718124e-02
4.825000000000000000e+03 3.090095728629465785e-02
4.826000000000000000e+03 3.090095728629468907e-02
4.827000000000000000e+03 3.090095728629470989e-02
4.828000000000000000e+03 3.090095729138687616e-02
4.829000000000000000e+03 3.090095729138692474e-02
4.830000000000000000e+03 3.104992626204761130e-02
4.831000000000000000e+03 3.104992626204772233e-02
4.832000000000000000e+03 3.104992626204773620e-02
4.833000000000000000e+03 3.116681280871877804e-02
4.834000000000000000e+03 3.116681280871878498e-02
4.835000000000000000e+03 3.116681280871879539e-02
4.836000000000000000e+03 3.119896999699000098e-02
4.837000000000000000e+03 3.119896999699028201e-02
4.838000000000000000e+03 3.119896999699032364e-02
4.839000000000000000e+03 3.119897002255343776e-02
4.840000000000000000e+03 3.150021190070374094e-02
4.841000000000000000e+03 3.150021190070390747e-02
4.842000000000000000e+03 3.150021190070416421e-02
4.843000000000000000e+03 3.154646810565127357e-02
4.844000000000000000e+03 3.154646810565141235e-02
4.845000000000000000e+03 3.154646810565151643e-02
4.846000000000000000e+03 3.157818166763764339e-02
4.847000000000000000e+03 3.157818166763803197e-02
4.848000000000000000e+03 3.157818166763814993e-02
4.849000000000000000e+03 3.157818167382751839e-02
4.850000000000000000e+03 3.157818167382792779e-02
4.851000000000000000e+03 3.161589639249109962e-02
4.852000000000000000e+03 3.161589639837204119e-02
4.853000000000000000e+03 3.161589639837224242e-02
4.854000000000000000e+03 3.161589639837233262e-02
4.855000000000000000e+03 3.167537459964973878e-02
4.856000000000000000e+03 3.167537459964990532e-02
4.857000000000000000e+03 3.167537459964996083e-02
4.858000000000000000e+03 3.171531080910947042e-02
4.859000000000000000e+03 3.171531080910953287e-02
4.860000000000000000e+03 3.171531080910956757e-02
4.861000000000000000e+03 3.171531081430004062e-02
4.862000000000000000e+03 3.181440712466714754e-02
4.863000000000000000e+03 3.181440712466736265e-02
4.864000000000000000e+03 3.181440712466747367e-02
4.865000000000000000e+03 3.190594488098247306e-02
4.866000000000000000e+03 3.190594488098290327e-02
4.867000000000000000e+03 3.190594488098306286e-02
4.868000000000000000e+03 3.190594488683686641e-02
4.869000000000000000e+03 3.190594488683718560e-02
4.870000000000000000e+03 3.198894875007757960e-02
4.871000000000000000e+03 3.198894877847949930e-02
4.872000000000000000e+03 3.198894877847974910e-02
4.873000000000000000e+03 3.198894877847980461e-02
4.874000000000000000e+03 3.219178651422899273e-02
4.875000000000000000e+03 3.230748155742872718e-02
4.876000000000000000e+03 3.230748155742888678e-02
4.877000000000000000e+03 3.230748155742900474e-02
4.878000000000000000e+03 3.230748156817890571e-02
4.879000000000000000e+03 3.230748156817922490e-02
4.880000000000000000e+03 3.230989435018577494e-02
4.881000000000000000e+03 3.230989435018583739e-02
4.882000000000000000e+03 3.230989435018604555e-02
4.883000000000000000e+03 3.238347329942934533e-02
4.884000000000000000e+03 3.238347329942951186e-02
4.885000000000000000e+03 3.238347331551368058e-02
4.886000000000000000e+03 3.238347331551417324e-02
4.887000000000000000e+03 3.238347331551417324e-02
4.888000000000000000e+03 3.250266954334584540e-02
4.889000000000000000e+03 3.250266954334594255e-02
4.890000000000000000e+03 3.250266954334618541e-02
4.891000000000000000e+03 3.271787433189616429e-02
4.892000000000000000e+03 3.271787433189635164e-02
4.893000000000000000e+03 3.271787433189640021e-02
4.894000000000000000e+03 3.273094220082720801e-02
4.895000000000000000e+03 3.273094220082736761e-02
4.896000000000000000e+03 3.273094220082743699e-02
4.897000000000000000e+03 3.273094220448495573e-02
4.898000000000000000e+03 3.286530534862634051e-02
4.899000000000000000e+03 3.286530534862638908e-02
4.900000000000000000e+03 3.286530534862639602e-02
4.901000000000000000e+03 3.292685482363593569e-02
4.902000000000000000e+03 3.292685482363597732e-02
4.903000000000000000e+03 3.292685482363612304e-02
4.904000000000000000e+03 3.292685483841147065e-02
4.905000000000000000e+03 3.292685483841159555e-02
4.906000000000000000e+03 3.302926251631780469e-02
4.907000000000000000e+03 3.302926251631810306e-02
4.908000000000000000e+03 3.302926253756512803e-02
4.909000000000000000e+03 3.302926253756528069e-02
4.910000000000000000e+03 3.302926253756554437e-02
4.911000000000000000e+03 3.311661052738089361e-02
4.912000000000000000e+03 3.311661052738090055e-02
4.913000000000000000e+03 3.311661052738091443e-02
4.914000000000000000e+03 3.323653520379450665e-02
4.915000000000000000e+03 3.323653523284576805e-02
4.916000000000000000e+03 3.323653523284586520e-02
4.917000000000000000e+03 3.323653523284603867e-02
4.918000000000000000e+03 3.324016433239643936e-02
4.919000000000000000e+03 3.324016433239672386e-02
4.920000000000000000e+03 3.324016433239713325e-02
4.921000000000000000e+03 3.324016434208867249e-02
4.922000000000000000e+03 3.345893790779416732e-02
4.923000000000000000e+03 3.345893790779445875e-02
4.924000000000000000e+03 3.345893790779456284e-02
4.925000000000000000e+03 3.351321301167866501e-02
4.926000000000000000e+03 3.351321301334953678e-02
4.927000000000000000e+03 3.351321301334980046e-02
4.928000000000000000e+03 3.351321301335012659e-02
4.929000000000000000e+03 3.354089330081200943e-02
4.930000000000000000e+03 3.354089330081223147e-02
4.931000000000000000e+03 3.354089330081239106e-02
4.932000000000000000e+03 3.365283132196536520e-02
4.933000000000000000e+03 3.365283132196549010e-02
4.934000000000000000e+03 3.365283132196567745e-02
4.935000000000000000e+03 3.365283132651453873e-02
4.936000000000000000e+03 3.365283132651464282e-02
4.937000000000000000e+03 3.379034867511959001e-02
4.938000000000000000e+03 3.379034867511987450e-02
4.939000000000000000e+03 3.379034867511987450e-02
4.940000000000000000e+03 3.379034868643199935e-02
4.941000000000000000e+03 3.412294786579977979e-02
4.942000000000000000e+03 3.419889028130242842e-02
4.943000000000000000e+03 3.419889028130262271e-02
4.944000000000000000e+03 3.419889028130263658e-02
4.945000000000000000e+03 3.427560940272808554e-02
4.946000000000000000e+03 3.427560940272823820e-02
4.947000000000000000e+03 3.427560940272841167e-02
4.948000000000000000e+03 3.433468556526152182e-02
4.949000000000000000e+03 3.433468556526192428e-02
4.950000000000000000e+03 3.433468558958913813e-02
4.951000000000000000e+03 3.433468558958965855e-02
4.952000000000000000e+03 3.433468558958967937e-02
4.953000000000000000e+03 3.447374073448868786e-02
4.954000000000000000e+03 3.447374073448872950e-02
4.955000000000000000e+03 3.447374073448881970e-02
4.956000000000000000e+03 3.452068936002335858e-02
4.957000000000000000e+03 3.452068936002358757e-02
4.958000000000000000e+03 3.452068936002374716e-02
4.959000000000000000e+03 3.464709030327505629e-02
4.960000000000000000e+03 3.464709030406814411e-02
4.961000000000000000e+03 3.464709030406868534e-02
4.962000000000000000e+03 3.464709030406874779e-02
4.963000000000000000e+03 3.466060334869594528e-02
4.964000000000000000e+03 3.466060334869601467e-02
4.965000000000000000e+03 3.466060334869625753e-02
4.966000000000000000e+03 3.491445512357581327e-02
4.967000000000000000e+03 3.491445512357607001e-02
4.968000000000000000e+03 3.491445512702818360e-02
4.969000000000000000e+03 3.491445512702832238e-02
4.970000000000000000e+03 3.491445512702832932e-02
4.971000000000000000e+03 3.511634647471114506e-02
4.972000000000000000e+03 3.511634649559431526e-02
4.973000000000000000e+03 3.511634649559436383e-02
4.974000000000000000e+03 3.511634649559461363e-02
4.975000000000000000e+03 3.523474306012104595e-02
4.976000000000000000e+03 3.552200490104234082e-02
4.977000000000000000e+03 3.552200490104263919e-02
4.978000000000000000e+03 3.552200490104266695e-02
4.979000000000000000e+03 3.569460346735758155e-02
4.980000000000000000e+03 3.569460347704549869e-02
4.981000000000000000e+03 3.569460347704565828e-02
4.982000000000000000e+03 3.569460347704580400e-02
4.983000000000000000e+03 3.572650302200855443e-02
4.984000000000000000e+03 3.572650302200867239e-02
4.985000000000000000e+03 3.572650302200882505e-02
4.986000000000000000e+03 3.597580838988852919e-02
4.987000000000000000e+03 3.597580838988884838e-02
4.988000000000000000e+03 3.597580838988891083e-02
4.989000000000000000e+03 3.597580840203772057e-02
4.990000000000000000e+03 3.597580840203790792e-02
4.991000000000000000e+03 3.600716191164660129e-02
4.992000000000000000e+03 3.600716191164661517e-02
4.993000000000000000e+03 3.600716191164673313e-02
4.994000000000000000e+03 3.614546607417877533e-02
4.995000000000000000e+03 3.614546607417901819e-02
4.996000000000000000e+03 3.614546607736193740e-02
4.997000000000000000e+03 3.614546607736201372e-02
4.998000000000000000e+03 3.614546607736224271e-02
4.999000000000000000e+03 3.662794293491911102e-02
5.000000000000000000e+03 3.662794293491913183e-02
5.001000000000000000e+03 3.662794293491924286e-02
5.002000000000000000e+03 3.662794296282650963e-02
5.003000000000000000e+03 3.662794296282679413e-02
5.004000000000000000e+03 3.680151025851685631e-02
5.005000000000000000e+03 3.680151025851752938e-02
5.006000000000000000e+03 3.680151025851755714e-02
5.007000000000000000e+03 3.680151026259421976e-02
5.008000000000000000e+03 3.680151026259424751e-02
5.009000000000000000e+03 3.721112891570157316e-02
5.010000000000000000e+03 3.721112891570162867e-02
5.011000000000000000e+03 3.721112891570166337e-02
5.012000000000000000e+03 3.738471794743582211e-02
5.013000000000000000e+03 3.738471797286281595e-02
5.014000000000000000e+03 3.738471797286285064e-02
5.015000000000000000e+03 3.738471797286292003e-02
5.016000000000000000e+03 3.745766330698548779e-02
5.017000000000000000e+03 3.745766330698595270e-02
5.018000000000000000e+03 3.745766330698645924e-02
5.019000000000000000e+03 3.745766331302440716e-02
5.020000000000000000e+03 3.769295915344508113e-02
5.021000000000000000e+03 3.769295915344516440e-02
5.022000000000000000e+03 3.769295915344574033e-02
5.023000000000000000e+03 3.769295918049454103e-02
5.024000000000000000e+03 3.769295918049498512e-02
5.025000000000000000e+03 3.776132068530621555e-02
5.026000000000000000e+03 3.776132068530634739e-02
5.027000000000000000e+03 3.776132068530640984e-02
5.028000000000000000e+03 3.821298864587602262e-02
5.029000000000000000e+03 3.855916611155975338e-02
5.030000000000000000e+03 3.855916611155977419e-02
5.031000000000000000e+03 3.855916611155979501e-02
5.032000000000000000e+03 3.855916611615739509e-02
5.033000000000000000e+03 3.858433527259845508e-02
5.034000000000000000e+03 3.858433527259874651e-02
5.035000000000000000e+03 3.858433529490781083e-02
5.036000000000000000e+03 3.858433529490787328e-02
5.037000000000000000e+03 3.858433529490874064e-02
5.038000000000000000e+03 3.889990191397651315e-02
5.039000000000000000e+03 3.889990191397685315e-02
5.040000000000000000e+03 3.889990191397686703e-02
5.041000000000000000e+03 3.889990194227696541e-02
5.042000000000000000e+03 3.889990194227727072e-02
5.043000000000000000e+03 3.947009121900076772e-02
5.044000000000000000e+03 3.947009121900114242e-02
5.045000000000000000e+03 3.947009121900176692e-02
5.046000000000000000e+03 3.947009125164820803e-02
5.047000000000000000e+03 3.947009125164822885e-02
5.048000000000000000e+03 3.952872767506652313e-02
5.049000000000000000e+03 3.952872767506661333e-02
5.050000000000000000e+03 3.952872767506665497e-02
5.051000000000000000e+03 3.963884991000166114e-02
5.052000000000000000e+03 3.963884991000184155e-02
5.053000000000000000e+03 3.963884991000184849e-02
5.054000000000000000e+03 3.967610716662141324e-02
5.055000000000000000e+03 3.967610716662194059e-02
5.056000000000000000e+03 3.967610716662207937e-02
5.057000000000000000e+03 3.967610717903077844e-02
5.058000000000000000e+03 3.967610717903084783e-02
5.059000000000000000e+03 3.993754393622039878e-02
5.060000000000000000e+03 3.993754393622052368e-02
5.061000000000000000e+03 3.993754394415729991e-02
5.062000000000000000e+03 3.993754394415745257e-02
5.063000000000000000e+03 3.993754394415779951e-02
5.064000000000000000e+03 4.003246729018482275e-02
5.065000000000000000e+03 4.003246729018487826e-02
5.066000000000000000e+03 4.003246729018540562e-02
5.067000000000000000e+03 4.015095325405337173e-02
5.068000000000000000e+03 4.015095325405338561e-02
5.069000000000000000e+03 4.015095329431202231e-02
5.070000000000000000e+03 4.015095329431226517e-02
5.071000000000000000e+03 4.015095329431249416e-02
5.072000000000000000e+03 4.019836332937890694e-02
5.073000000000000000e+03 4.019836334897393393e-02
5.074000000000000000e+03 4.019836334897407271e-02
5.075000000000000000e+03 4.019836334897410740e-02
5.076000000000000000e+03 4.245622434347375018e-02
5.077000000000000000e+03 4.328019933726311858e-02
5.078000000000000000e+03 4.328019933726320184e-02
5.079000000000000000e+03 4.328019933726349328e-02
5.080000000000000000e+03 4.394282744118665346e-02
5.081000000000000000e+03 4.394282744118684775e-02
5.082000000000000000e+03 4.394282744118696571e-02
5.083000000000000000e+03 4.394282748220396800e-02
5.084000000000000000e+03 4.487252672621637462e-02
5.085000000000000000e+03 4.487252672621646482e-02
5.086000000000000000e+03 4.487252672621666605e-02
5.087000000000000000e+03 4.637814944444548781e-02
5.088000000000000000e+03 4.637814945322214777e-02
5.089000000000000000e+03 4.637814945322224491e-02
5.090000000000000000e+03 4.637814945322243920e-02
5.091000000000000000e+03 4.786632018675582995e-02
5.092000000000000000e+03 4.786632018675587852e-02
5.093000000000000000e+03 4.786632018675588546e-02
5.094000000000000000e+03 4.786632021024743444e-02
5.095000000000000000e+03 4.786632021024755934e-02
5.096000000000000000e+03 4.884859591113473176e-02
5.097000000000000000e+03 4.884859591113484972e-02
5.098000000000000000e+03 4.884859591113532157e-02
5.099000000000000000e+03 4.884859591802073048e-02
5.100000000000000000e+03 4.884859591802093171e-02
5.101000000000000000e+03 4.887756280511140750e-02
5.102000000000000000e+03 4.887756280511143525e-02
5.103000000000000000e+03 4.887756280511165730e-02
5.104000000000000000e+03 4.964426509567412132e-02
5.105000000000000000e+03 4.964426509567423929e-02
5.106000000000000000e+03 4.964426509567428092e-02
5.107000000000000000e+03 5.113707356921533276e-02
5.108000000000000000e+03 5.113707356921533276e-02
5.109000000000000000e+03 5.113707356921565195e-02
5.110000000000000000e+03 5.113707357356456901e-02
5.111000000000000000e+03 5.186188114620551848e-02
5.112000000000000000e+03 5.186188114620578216e-02
5.113000000000000000e+03 5.186188114620594869e-02
5.114000000000000000e+03 5.236985956151730265e-02
5.115000000000000000e+03 5.236985956151741367e-02
5.116000000000000000e+03 5.236985956151786470e-02
5.117000000000000000e+03 5.236985956435583761e-02
5.118000000000000000e+03 5.249779947722977430e-02
5.119000000000000000e+03 5.249779947722986451e-02
5.120000000000000000e+03 5.249779947723026002e-02
5.121000000000000000e+03 5.249779949274865215e-02
5.122000000000000000e+03 5.249779949274879787e-02
5.123000000000000000e+03 5.255100057381264372e-02
5.124000000000000000e+03 5.255100057381264372e-02
5.125000000000000000e+03 5.255100057381279638e-02
5.126000000000000000e+03 5.411192574546287715e-02
5.127000000000000000e+03 5.411192574546303674e-02
5.128000000000000000e+03 5.411192579798611291e-02
5.129000000000000000e+03 5.411192579798623781e-02
5.130000000000000000e+03 5.411192579798648067e-02
5.131000000000000000e+03 5.496860848808076544e-02
5.132000000000000000e+03 5.496860848808102912e-02
5.133000000000000000e+03 5.496860848808125116e-02
5.134000000000000000e+03 5.496860848868073690e-02
5.135000000000000000e+03 5.541647725251594436e-02
5.136000000000000000e+03 5.541647725251631906e-02
5.137000000000000000e+03 5.541647725251641621e-02
5.138000000000000000e+03 5.541708675908001841e-02
5.139000000000000000e+03 5.541708675908029597e-02
5.140000000000000000e+03 5.541708675908038617e-02
5.141000000000000000e+03 5.541708678914994413e-02
5.142000000000000000e+03 5.541708678915000658e-02
5.143000000000000000e+03 5.581931649629086334e-02
5.144000000000000000e+03 5.581931649629116171e-02
5.145000000000000000e+03 5.581931649629136294e-02
5.146000000000000000e+03 5.729181675846031774e-02
5.147000000000000000e+03 5.747569999229795029e-02
5.148000000000000000e+03 5.747569999229797111e-02
5.149000000000000000e+03 5.747569999229822091e-02
5.150000000000000000e+03 5.793668137494737552e-02
5.151000000000000000e+03 5.793668137494756287e-02
5.152000000000000000e+03 5.793668138138923646e-02
5.153000000000000000e+03 5.793668138138929197e-02
5.154000000000000000e+03 5.793668138138931278e-02
5.155000000000000000e+03 5.819319438076771267e-02
5.156000000000000000e+03 5.819319438076783063e-02
5.157000000000000000e+03 5.819319438076811513e-02
5.158000000000000000e+03 5.819319438957419599e-02
5.159000000000000000e+03 6.031000276683974592e-02
5.160000000000000000e+03 6.031000276683994021e-02
5.161000000000000000e+03 6.031000276684016226e-02
5.162000000000000000e+03 6.080128320150174348e-02
5.163000000000000000e+03 6.080128320150186838e-02
5.164000000000000000e+03 6.080128320150191001e-02
5.165000000000000000e+03 6.104727039665405752e-02
5.166000000000000000e+03 6.104727039665418936e-02
5.167000000000000000e+03 6.104727039665440447e-02
5.168000000000000000e+03 6.104727040604263771e-02
5.169000000000000000e+03 6.104727040604277649e-02
5.170000000000000000e+03 6.128135211495031737e-02
5.171000000000000000e+03 6.128135211495056023e-02
5.172000000000000000e+03 6.128135211495142759e-02
5.173000000000000000e+03 6.128135212993910536e-02
5.174000000000000000e+03 6.128135212993919556e-02
5.175000000000000000e+03 6.153022280429797791e-02
5.176000000000000000e+03 6.153022280429812363e-02
5.177000000000000000e+03 6.153022280429816526e-02
5.178000000000000000e+03 6.153022280667982957e-02
5.179000000000000000e+03 6.240335297541307197e-02
5.180000000000000000e+03 6.240335297541308585e-02
5.181000000000000000e+03 6.240335297541309278e-02
5.182000000000000000e+03 6.423327393317528056e-02
5.183000000000000000e+03 6.423327393317534995e-02
5.184000000000000000e+03 6.423327393317553036e-02
5.185000000000000000e+03 6.423327395566476306e-02
5.186000000000000000e+03 6.423327395566481857e-02
5.187000000000000000e+03 6.434648717384097716e-02
5.188000000000000000e+03 6.434648718046730165e-02
5.189000000000000000e+03 6.434648718046745430e-02
5.190000000000000000e+03 6.434648718046749594e-02
5.191000000000000000e+03 6.499612249860006741e-02
5.192000000000000000e+03 6.499612249860052537e-02
5.193000000000000000e+03 6.499612249860091395e-02
5.194000000000000000e+03 6.499612256224771012e-02
5.195000000000000000e+03 6.499612256224811258e-02
5.196000000000000000e+03 6.500560163735080721e-02
5.197000000000000000e+03 6.500560168387331528e-02
5.198000000000000000e+03 6.500560168387346793e-02
5.199000000000000000e+03 6.500560168387359283e-02
5.200000000000000000e+03 6.518609114024340179e-02
5.201000000000000000e+03 6.518609116516740909e-02
5.202000000000000000e+03 6.518609116516749236e-02
5.203000000000000000e+03 6.518609116516757562e-02
5.204000000000000000e+03 6.567874005987879571e-02
5.205000000000000000e+03 6.567874005987893449e-02
5.206000000000000000e+03 6.567874005987923980e-02
5.207000000000000000e+03 6.585303156309339767e-02
5.208000000000000000e+03 6.625119165889895023e-02
5.209000000000000000e+03 6.625119165889903350e-02
5.210000000000000000e+03 6.625119165889906125e-02
5.211000000000000000e+03 6.704499930135449093e-02
5.212000000000000000e+03 6.704499930135451868e-02
5.213000000000000000e+03 6.704499930135458807e-02
5.214000000000000000e+03 6.704499937649660568e-02
5.215000000000000000e+03 6.704499937649684160e-02
5.216000000000000000e+03 6.933684087611184654e-02
5.217000000000000000e+03 6.933684087611195757e-02
5.218000000000000000e+03 6.933684087611216573e-02
5.219000000000000000e+03 6.980998318732957453e-02
5.220000000000000000e+03 6.980998318732975494e-02
5.221000000000000000e+03 6.980998318733037944e-02
5.222000000000000000e+03 6.980998320826546644e-02
5.223000000000000000e+03 6.980998320826577175e-02
5.224000000000000000e+03 6.987924984561810771e-02
5.225000000000000000e+03 6.987924984561813546e-02
5.226000000000000000e+03 6.987924984561863506e-02
5.227000000000000000e+03 7.034692975174600127e-02
5.228000000000000000e+03 7.034692975174616780e-02
5.229000000000000000e+03 7.034692975174632046e-02
5.230000000000000000e+03 7.143050037601210434e-02
5.231000000000000000e+03 7.143050039066588253e-02
5.232000000000000000e+03 7.143050039066604906e-02
5.233000000000000000e+03 7.143050039066657642e-02
5.234000000000000000e+03 7.172583949691482830e-02
5.235000000000000000e+03 7.172583949691496708e-02
5.236000000000000000e+03 7.172583949691507810e-02
5.237000000000000000e+03 7.260121236145052059e-02
5.238000000000000000e+03 7.260121236145057610e-02
5.239000000000000000e+03 7.260121236145071488e-02
5.240000000000000000e+03 7.260121240230885120e-02
5.241000000000000000e+03 7.260121240230919815e-02
5.242000000000000000e+03 7.331183191423806811e-02
5.243000000000000000e+03 7.331183191423808199e-02
5.244000000000000000e+03 7.331183191423813750e-02
5.245000000000000000e+03 7.331183192014377459e-02
5.246000000000000000e+03 7.399657596618196276e-02
5.247000000000000000e+03 7.399657596618210154e-02
5.248000000000000000e+03 7.399657596618225419e-02
5.249000000000000000e+03 7.436505523617432944e-02
5.250000000000000000e+03 7.436505523617434332e-02
5.251000000000000000e+03 7.436505523617463476e-02
5.252000000000000000e+03 7.436505530904548300e-02
5.253000000000000000e+03 7.447707361346829480e-02
5.254000000000000000e+03 7.447707361346832255e-02
5.255000000000000000e+03 7.447707361346893318e-02
5.256000000000000000e+03 7.447707365423493486e-02
5.257000000000000000e+03 7.448061332506207555e-02
5.258000000000000000e+03 7.448061332506318577e-02
5.259000000000000000e+03 7.448061334623033714e-02
5.260000000000000000e+03 7.448061334623057306e-02
5.261000000000000000e+03 7.448061334623075347e-02
5.262000000000000000e+03 7.531132796959282005e-02
5.263000000000000000e+03 7.531132796959305598e-02
5.264000000000000000e+03 7.531132796959308373e-02
5.265000000000000000e+03 7.563744485220745550e-02
5.266000000000000000e+03 7.563744485220777469e-02
5.267000000000000000e+03 7.563744485220785796e-02
5.268000000000000000e+03 7.654045343091533948e-02
5.269000000000000000e+03 7.654045343091543663e-02
5.270000000000000000e+03 7.654045343091582521e-02
5.271000000000000000e+03 7.684347189117178567e-02
5.272000000000000000e+03 7.684347189117193833e-02
5.273000000000000000e+03 7.684347189117214649e-02
5.274000000000000000e+03 7.726221748338633899e-02
5.275000000000000000e+03 7.726221751350370592e-02
5.276000000000000000e+03 7.726221751350399736e-02
5.277000000000000000e+03 7.726221751350428879e-02
5.278000000000000000e+03 7.825064987718768905e-02
5.279000000000000000e+03 7.825064987718775844e-02
5.280000000000000000e+03 7.825064987718782783e-02
5.281000000000000000e+03 7.825064990407321064e-02
5.282000000000000000e+03 7.825064990407336329e-02
5.283000000000000000e+03 7.933345018613667532e-02
5.284000000000000000e+03 7.933345018613680022e-02
5.285000000000000000e+03 7.933345021513972528e-02
5.286000000000000000e+03 7.933345021514000284e-02
5.287000000000000000e+03 7.933345021514026651e-02
5.288000000000000000e+03 7.996586622572561531e-02
5.289000000000000000e+03 7.996586622572569858e-02
5.290000000000000000e+03 7.996586622572586511e-02
5.291000000000000000e+03 7.996586630481433700e-02
5.292000000000000000e+03 7.996586630481467006e-02
5.293000000000000000e+03 8.048772854850108627e-02
5.294000000000000000e+03 8.048772854850108627e-02
5.295000000000000000e+03 8.048772854850110015e-02
5.296000000000000000e+03 8.121380513528583811e-02
5.297000000000000000e+03 8.150079478483500395e-02
5.298000000000000000e+03 8.150079478483510109e-02
5.299000000000000000e+03 8.150079478483529538e-02
5.300000000000000000e+03 8.209826893156385585e-02
5.301000000000000000e+03 8.209826900450667431e-02
5.302000000000000000e+03 8.209826900450699350e-02
5.303000000000000000e+03 8.209826900450710452e-02
5.304000000000000000e+03 8.223420088963984131e-02
5.305000000000000000e+03 8.223420088963986907e-02
5.306000000000000000e+03 8.223420088964002173e-02
5.307000000000000000e+03 8.276968765238952586e-02
5.308000000000000000e+03 8.276968765238978953e-02
5.309000000000000000e+03 8.276968773727721995e-02
5.310000000000000000e+03 8.276968773727724771e-02
5.311000000000000000e+03 8.276968773727735873e-02
5.312000000000000000e+03 8.281163457075932377e-02
5.313000000000000000e+03 8.307142879616927211e-02
5.314000000000000000e+03 8.307142879616936926e-02
5.315000000000000000e+03 8.307142886812102223e-02
5.316000000000000000e+03 8.307142886812128590e-02
5.317000000000000000e+03 8.307142886812142468e-02
5.318000000000000000e+03 8.430155375536411977e-02
5.319000000000000000e+03 8.430155375536413365e-02
5.320000000000000000e+03 8.430155386850794741e-02
5.321000000000000000e+03 8.430155386850816945e-02
5.322000000000000000e+03 8.430155386850823884e-02
5.323000000000000000e+03 8.453419807102412198e-02
5.324000000000000000e+03 8.453419807102492689e-02
5.325000000000000000e+03 8.453419807102495465e-02
5.326000000000000000e+03 8.453419811273896189e-02
5.327000000000000000e+03 8.453419811273922557e-02
5.328000000000000000e+03 8.458497265686887312e-02
5.329000000000000000e+03 8.458497275184446995e-02
5.330000000000000000e+03 8.458497275184501119e-02
5.331000000000000000e+03 8.458497275184503894e-02
5.332000000000000000e+03 8.501267331826259377e-02
5.333000000000000000e+03 8.501267331826270479e-02
5.334000000000000000e+03 8.501267331826284357e-02
5.335000000000000000e+03 8.503613663191397776e-02
5.336000000000000000e+03 8.503613672662641010e-02
5.337000000000000000e+03 8.503613672662653500e-02
5.338000000000000000e+03 8.503613672662699297e-02
5.339000000000000000e+03 8.638728852817983972e-02
5.340000000000000000e+03 8.638728852818013115e-02
5.341000000000000000e+03 8.638728852818042259e-02
5.342000000000000000e+03 8.682133957091128784e-02
5.343000000000000000e+03 8.682133968296366910e-02
5.344000000000000000e+03 8.682133968296384952e-02
5.345000000000000000e+03 8.682133968296414095e-02
5.346000000000000000e+03 8.740667141466164358e-02
5.347000000000000000e+03 8.740667141466197665e-02
5.348000000000000000e+03 8.740667141466199053e-02
5.349000000000000000e+03 8.763039305391903677e-02
5.350000000000000000e+03 8.763039305391930045e-02
5.351000000000000000e+03 8.763039307611671103e-02
5.352000000000000000e+03 8.763039307611700246e-02
5.353000000000000000e+03 8.763039307611716899e-02
5.354000000000000000e+03 8.773476265234056437e-02
5.355000000000000000e+03 8.773476265234066152e-02
5.356000000000000000e+03 8.773476265234073090e-02
5.357000000000000000e+03 8.805767403315879760e-02
5.358000000000000000e+03 8.805767407843081984e-02
5.359000000000000000e+03 8.805767407843093086e-02
5.360000000000000000e+03 8.805767407843095862e-02
5.361000000000000000e+03 8.919475661228877528e-02
5.362000000000000000e+03 8.919475661228899732e-02
5.363000000000000000e+03 8.919475661228902508e-02
5.364000000000000000e+03 8.930330786290495426e-02
5.365000000000000000e+03 8.930330786290499590e-02
5.366000000000000000e+03 8.930330796376505231e-02
5.367000000000000000e+03 8.930330796376521885e-02
5.368000000000000000e+03 8.930330796376524660e-02
5.369000000000000000e+03 8.981707518054542205e-02
5.370000000000000000e+03 8.981707518054599104e-02
5.371000000000000000e+03 8.981707518054606043e-02
5.372000000000000000e+03 8.981707521005871664e-02
5.373000000000000000e+03 8.981707521005895256e-02
5.374000000000000000e+03 9.025931643402407278e-02
5.375000000000000000e+03 9.025931643402418381e-02
5.376000000000000000e+03 9.025931643402443361e-02
5.377000000000000000e+03 9.304647912663480125e-02
5.378000000000000000e+03 9.340760877580878141e-02
5.379000000000000000e+03 9.340760877580894794e-02
5.380000000000000000e+03 9.340760877580968347e-02
5.381000000000000000e+03 9.340760883156129513e-02
5.382000000000000000e+03 9.341475006559638028e-02
5.383000000000000000e+03 9.341475006559654681e-02
5.384000000000000000e+03 9.341475006559808725e-02
5.385000000000000000e+03 9.341475010897344611e-02
5.386000000000000000e+03 9.341475010897361264e-02
5.387000000000000000e+03 9.382655680623085137e-02
5.388000000000000000e+03 9.382655680623204486e-02
5.389000000000000000e+03 9.382655683162388627e-02
5.390000000000000000e+03 9.382655683162390015e-02
5.391000000000000000e+03 9.382655683162395566e-02
5.392000000000000000e+03 9.408868477349599524e-02
5.393000000000000000e+03 9.408868477349610626e-02
5.394000000000000000e+03 9.408868477349643933e-02
5.395000000000000000e+03 9.424095580944527595e-02
5.396000000000000000e+03 9.424095580944559514e-02
5.397000000000000000e+03 9.424095580944566453e-02
5.398000000000000000e+03 9.433657794839832300e-02
5.399000000000000000e+03 9.433657794839873934e-02
5.400000000000000000e+03 9.433657794839878097e-02
5.401000000000000000e+03 9.517123320681046550e-02
5.402000000000000000e+03 9.517123320681077081e-02
5.403000000000000000e+03 9.517123320681085408e-02
5.404000000000000000e+03 9.517123323344069130e-02
5.405000000000000000e+03 9.517123323344077457e-02
5.406000000000000000e+03 9.597731960095132187e-02
5.407000000000000000e+03 9.597731965446118507e-02
5.408000000000000000e+03 9.597731965446125446e-02
5.409000000000000000e+03 9.597731965446132385e-02
5.410000000000000000e+03 9.847663526240289789e-02
5.411000000000000000e+03 9.847663531465379594e-02
5.412000000000000000e+03 9.847663531465380982e-02
5.413000000000000000e+03 9.847663531465396247e-02
5.414000000000000000e+03 9.894981535534005945e-02
5.415000000000000000e+03 9.894981535534046191e-02
5.416000000000000000e+03 9.894981535534055905e-02
5.417000000000000000e+03 1.001609480894455201e-01
5.418000000000000000e+03 1.001609480894459225e-01
5.419000000000000000e+03 1.001609480894460891e-01
5.420000000000000000e+03 1.003653728773638149e-01
5.421000000000000000e+03 1.003653728773640785e-01
5.422000000000000000e+03 1.003653729019406832e-01
5.423000000000000000e+03 1.003653729019407109e-01
5.424000000000000000e+03 1.003653729019407109e-01
5.425000000000000000e+03 1.010302360447084130e-01
5.426000000000000000e+03 1.010302360447086489e-01
5.427000000000000000e+03 1.010302360447088710e-01
5.428000000000000000e+03 1.011852869343857764e-01
5.429000000000000000e+03 1.011852869343859845e-01
5.430000000000000000e+03 1.011852869343860678e-01
5.431000000000000000e+03 1.011852870735743676e-01
5.432000000000000000e+03 1.023376190392965013e-01
5.433000000000000000e+03 1.023376190392966956e-01
5.434000000000000000e+03 1.023376191493718113e-01
5.435000000000000000e+03 1.023376191493718529e-01
5.436000000000000000e+03 1.023376191493723109e-01
5.437000000000000000e+03 1.029049633273437930e-01
5.438000000000000000e+03 1.029049633273439318e-01
5.439000000000000000e+03 1.029049633273441261e-01
5.440000000000000000e+03 1.029049633299157357e-01
5.441000000000000000e+03 1.029049633299160965e-01
5.442000000000000000e+03 1.030699777721924976e-01
5.443000000000000000e+03 1.030699777721926780e-01
5.444000000000000000e+03 1.030699777721928445e-01
5.445000000000000000e+03 1.036631245368869886e-01
5.446000000000000000e+03 1.036631245368870302e-01
5.447000000000000000e+03 1.036631245368870580e-01
5.448000000000000000e+03 1.040055876870157742e-01
5.449000000000000000e+03 1.040055876870160240e-01
5.450000000000000000e+03 1.040055876870161350e-01
5.451000000000000000e+03 1.040055877071279500e-01
5.452000000000000000e+03 1.049644297942526755e-01
5.453000000000000000e+03 1.049644297942527033e-01
5.454000000000000000e+03 1.049644297942529392e-01
5.455000000000000000e+03 1.049644300091455429e-01
5.456000000000000000e+03 1.055710141099957255e-01
5.457000000000000000e+03 1.055710141099959060e-01
5.458000000000000000e+03 1.055710141792248896e-01
5.459000000000000000e+03 1.055710141792251255e-01
5.460000000000000000e+03 1.055710141792253337e-01
5.461000000000000000e+03 1.067188684327114306e-01
5.462000000000000000e+03 1.067188684327115417e-01
5.463000000000000000e+03 1.067188685847013652e-01
5.464000000000000000e+03 1.067188685847017260e-01
5.465000000000000000e+03 1.067188685847018786e-01
5.466000000000000000e+03 1.071638615183725385e-01
5.467000000000000000e+03 1.071638615183726911e-01
5.468000000000000000e+03 1.071638615183727328e-01
5.469000000000000000e+03 1.082102088729091222e-01
5.470000000000000000e+03 1.082102088729092332e-01
5.471000000000000000e+03 1.082102088729093581e-01
5.472000000000000000e+03 1.103183705766778155e-01
5.473000000000000000e+03 1.103183705766778155e-01
5.474000000000000000e+03 1.103183705766778433e-01
5.475000000000000000e+03 1.103183706357217658e-01
5.476000000000000000e+03 1.103183706357218352e-01
5.477000000000000000e+03 1.103789499159799764e-01
5.478000000000000000e+03 1.103789499159800874e-01
5.479000000000000000e+03 1.103789499159801013e-01
5.480000000000000000e+03 1.111938840131481421e-01
5.481000000000000000e+03 1.111938840131482531e-01
5.482000000000000000e+03 1.111938840131483641e-01
5.483000000000000000e+03 1.111938840578532567e-01
5.484000000000000000e+03 1.115841934645520894e-01
5.485000000000000000e+03 1.115841934645522143e-01
5.486000000000000000e+03 1.115841935168651738e-01
5.487000000000000000e+03 1.115841935168652016e-01
5.488000000000000000e+03 1.115841935168653265e-01
5.489000000000000000e+03 1.121595566652093395e-01
5.490000000000000000e+03 1.121595566708900454e-01
5.491000000000000000e+03 1.121595566708907948e-01
5.492000000000000000e+03 1.121595566708909336e-01
5.493000000000000000e+03 1.121942770575842380e-01
5.494000000000000000e+03 1.121942770575846543e-01
5.495000000000000000e+03 1.121942770575847653e-01
5.496000000000000000e+03 1.144592521877626917e-01
5.497000000000000000e+03 1.144592521877627056e-01
5.498000000000000000e+03 1.144592521877627472e-01
5.499000000000000000e+03 1.144592521880790220e-01
5.500000000000000000e+03 1.144592521880796049e-01
5.501000000000000000e+03 1.148796389261306228e-01
5.502000000000000000e+03 1.148796389261308171e-01
5.503000000000000000e+03 1.148796389261309697e-01
5.504000000000000000e+03 1.148796390178335736e-01
5.505000000000000000e+03 1.150439353486049227e-01
5.506000000000000000e+03 1.164788456770663450e-01
5.507000000000000000e+03 1.164788456770666086e-01
5.508000000000000000e+03 1.164788456770666086e-01
5.509000000000000000e+03 1.171113962556842580e-01
5.510000000000000000e+03 1.171113962556845634e-01
5.511000000000000000e+03 1.171113962556848270e-01
5.512000000000000000e+03 1.173789984109480655e-01
5.513000000000000000e+03 1.173789984109482182e-01
5.514000000000000000e+03 1.173789984109483292e-01
5.515000000000000000e+03 1.174105431215078238e-01
5.516000000000000000e+03 1.174105431215079764e-01
5.517000000000000000e+03 1.174105431885591883e-01
5.518000000000000000e+03 1.174105431885593409e-01
5.519000000000000000e+03 1.174105431885595213e-01
5.520000000000000000e+03 1.180714826879512847e-01
5.521000000000000000e+03 1.180714826879514373e-01
5.522000000000000000e+03 1.180714827394964139e-01
5.523000000000000000e+03 1.180714827394964417e-01
5.524000000000000000e+03 1.180714827394964556e-01
5.525000000000000000e+03 1.182768609859079223e-01
5.526000000000000000e+03 1.182768609859079639e-01
5.527000000000000000e+03 1.182768609859081166e-01
5.528000000000000000e+03 1.182768610184175839e-01
5.529000000000000000e+03 1.197706361282540599e-01
5.530000000000000000e+03 1.197706361282544346e-01
5.531000000000000000e+03 1.197706361282547954e-01
5.532000000000000000e+03 1.199061840085078046e-01
5.533000000000000000e+03 1.199061842199296707e-01
5.534000000000000000e+03 1.199061842199306144e-01
5.535000000000000000e+03 1.199061842199307948e-01
5.536000000000000000e+03 1.202054053811481699e-01
5.537000000000000000e+03 1.202054053811484474e-01
5.538000000000000000e+03 1.202054053811497242e-01
5.539000000000000000e+03 1.202054054573427899e-01
5.540000000000000000e+03 1.202054054573428316e-01
5.541000000000000000e+03 1.202136533325481732e-01
5.542000000000000000e+03 1.202136533325482565e-01
5.543000000000000000e+03 1.202136533325483675e-01
5.544000000000000000e+03 1.216361214933419643e-01
5.545000000000000000e+03 1.216361214933420476e-01
5.546000000000000000e+03 1.216361214933420892e-01
5.547000000000000000e+03 1.217309282126292636e-01
5.548000000000000000e+03 1.217309282126294995e-01
5.549000000000000000e+03 1.217309282126297909e-01
5.550000000000000000e+03 1.218889757568920734e-01
5.551000000000000000e+03 1.218889757568922261e-01
5.552000000000000000e+03 1.218889757568922677e-01
5.553000000000000000e+03 1.235613483811521113e-01
5.554000000000000000e+03 1.235613483811523472e-01
5.555000000000000000e+03 1.235613483811524166e-01
5.556000000000000000e+03 1.235613483825699910e-01
5.557000000000000000e+03 1.235613483825700187e-01
5.558000000000000000e+03 1.257012127797812184e-01
5.559000000000000000e+03 1.257012127797812184e-01
5.560000000000000000e+03 1.257012127797812184e-01
5.561000000000000000e+03 1.257012128998166722e-01
5.562000000000000000e+03 1.262918264771769883e-01
5.563000000000000000e+03 1.262918264771770160e-01
5.564000000000000000e+03 1.262918265740262946e-01
5.565000000000000000e+03 1.262918265740264057e-01
5.566000000000000000e+03 1.262918265740266555e-01
5.567000000000000000e+03 1.271864293921201872e-01
5.568000000000000000e+03 1.278235267741058001e-01
5.569000000000000000e+03 1.278235267741060777e-01
5.570000000000000000e+03 1.278235267741062442e-01
5.571000000000000000e+03 1.280236154383317393e-01
5.572000000000000000e+03 1.280236155189956870e-01
5.573000000000000000e+03 1.280236155189957425e-01
5.574000000000000000e+03 1.280236155189957703e-01
5.575000000000000000e+03 1.280586170561591186e-01
5.576000000000000000e+03 1.280586170561591464e-01
5.577000000000000000e+03 1.280586170561592019e-01
5.578000000000000000e+03 1.303679781116976744e-01
5.579000000000000000e+03 1.303679781116977021e-01
5.580000000000000000e+03 1.303679781147803474e-01
5.581000000000000000e+03 1.303679781147803751e-01
5.582000000000000000e+03 1.303679781147805694e-01
5.583000000000000000e+03 1.307299869534939152e-01
5.584000000000000000e+03 1.307299869534939152e-01
5.585000000000000000e+03 1.307299870051022161e-01
5.586000000000000000e+03 1.307299870051022994e-01
5.587000000000000000e+03 1.307299870051023549e-01
5.588000000000000000e+03 1.311552728908017551e-01
5.589000000000000000e+03 1.311552728908028376e-01
5.590000000000000000e+03 1.311552728908029208e-01
5.591000000000000000e+03 1.311552729468256906e-01
5.592000000000000000e+03 1.322555647671661561e-01
5.593000000000000000e+03 1.322555647671662671e-01
5.594000000000000000e+03 1.322555647671663781e-01
5.595000000000000000e+03 1.337454716850179082e-01
5.596000000000000000e+03 1.337454716850183245e-01
5.597000000000000000e+03 1.337454717034658735e-01
5.598000000000000000e+03 1.337454717034659568e-01
5.599000000000000000e+03 1.337454717034659846e-01
5.600000000000000000e+03 1.343510541116447465e-01
5.601000000000000000e+03 1.343510544060259326e-01
5.602000000000000000e+03 1.343510544060262102e-01
5.603000000000000000e+03 1.343510544060263490e-01
5.604000000000000000e+03 1.351076148610747263e-01
5.605000000000000000e+03 1.351076148610747818e-01
5.606000000000000000e+03 1.351076148610749761e-01
5.607000000000000000e+03 1.357630254555291238e-01
5.608000000000000000e+03 1.357630254555291793e-01
5.609000000000000000e+03 1.357630254555294014e-01
5.610000000000000000e+03 1.358223262376915264e-01
5.611000000000000000e+03 1.358223263444632845e-01
5.612000000000000000e+03 1.358223263444633400e-01
5.613000000000000000e+03 1.358223263444635343e-01
5.614000000000000000e+03 1.368415037559095881e-01
5.615000000000000000e+03 1.368415037559100045e-01
5.616000000000000000e+03 1.368415037670396572e-01
5.617000000000000000e+03 1.368415037670408507e-01
5.618000000000000000e+03 1.368415037670408785e-01
5.619000000000000000e+03 1.377176090626435756e-01
5.620000000000000000e+03 1.386695209313409949e-01
5.621000000000000000e+03 1.386695209313412724e-01
5.622000000000000000e+03 1.386695209313418553e-01
5.623000000000000000e+03 1.386695209876635249e-01
5.624000000000000000e+03 1.386695209876638579e-01
5.625000000000000000e+03 1.403676408939189824e-01
5.626000000000000000e+03 1.403676408939191766e-01
5.627000000000000000e+03 1.403676410396747509e-01
5.628000000000000000e+03 1.403676410396747787e-01
5.629000000000000000e+03 1.403676410396750007e-01
5.630000000000000000e+03 1.411289562146105514e-01
5.631000000000000000e+03 1.411289562146105792e-01
5.632000000000000000e+03 1.411289562146109955e-01
5.633000000000000000e+03 1.411289563019580418e-01
5.634000000000000000e+03 1.418627106556482886e-01
5.635000000000000000e+03 1.418627108379088009e-01
5.636000000000000000e+03 1.418627108379091617e-01
5.637000000000000000e+03 1.418627108379091895e-01
5.638000000000000000e+03 1.426481735023361896e-01
5.639000000000000000e+03 1.426481735023365227e-01
5.640000000000000000e+03 1.426481735023370501e-01
5.641000000000000000e+03 1.426481735458805244e-01
5.642000000000000000e+03 1.426481735458806910e-01
5.643000000000000000e+03 1.431040949927922801e-01
5.644000000000000000e+03 1.431040949927927242e-01
5.645000000000000000e+03 1.431040949927928907e-01
5.646000000000000000e+03 1.434319544718804240e-01
5.647000000000000000e+03 1.439403657280019233e-01
5.648000000000000000e+03 1.439403657280019511e-01
5.649000000000000000e+03 1.439403657280022286e-01
5.650000000000000000e+03 1.450431974884923703e-01
5.651000000000000000e+03 1.450431974884924258e-01
5.652000000000000000e+03 1.450431974884926478e-01
5.653000000000000000e+03 1.466427106696553961e-01
5.654000000000000000e+03 1.466427106696557014e-01
5.655000000000000000e+03 1.466427106696564786e-01
5.656000000000000000e+03 1.469885619718223069e-01
5.657000000000000000e+03 1.469885619718224179e-01
5.658000000000000000e+03 1.469885619718226677e-01
5.659000000000000000e+03 1.485070975182137820e-01
5.660000000000000000e+03 1.496040444814138726e-01
5.661000000000000000e+03 1.496040444814145109e-01
5.662000000000000000e+03 1.496040444853926066e-01
5.663000000000000000e+03 1.496040444853927731e-01
5.664000000000000000e+03 1.496040444853928009e-01
5.665000000000000000e+03 1.500531142825180242e-01
5.666000000000000000e+03 1.500531142825180797e-01
5.667000000000000000e+03 1.500531142825183017e-01
5.668000000000000000e+03 1.505253637436376746e-01
5.669000000000000000e+03 1.505253637436383685e-01
5.670000000000000000e+03 1.505253637436385628e-01
5.671000000000000000e+03 1.505253638143279893e-01
5.672000000000000000e+03 1.506852313294327617e-01
5.673000000000000000e+03 1.506852313294330670e-01
5.674000000000000000e+03 1.506852313294331780e-01
5.675000000000000000e+03 1.521818607525198819e-01
5.676000000000000000e+03 1.521818607525199929e-01
5.677000000000000000e+03 1.521818607525200762e-01
5.678000000000000000e+03 1.521818607982169114e-01
5.679000000000000000e+03 1.521818607982172722e-01
5.680000000000000000e+03 1.526193758871087769e-01
5.681000000000000000e+03 1.526193758871088324e-01
5.682000000000000000e+03 1.526193758871089712e-01
5.683000000000000000e+03 1.526193759309600884e-01
5.684000000000000000e+03 1.534207034947775161e-01
5.685000000000000000e+03 1.534207034947776271e-01
5.686000000000000000e+03 1.534207034973686656e-01
5.687000000000000000e+03 1.534207034973687767e-01
5.688000000000000000e+03 1.534207034973688322e-01
5.689000000000000000e+03 1.541099471383264585e-01
5.690000000000000000e+03 1.553024151588976720e-01
5.691000000000000000e+03 1.553024151588982826e-01
5.692000000000000000e+03 1.553024151588985324e-01
5.693000000000000000e+03 1.553024151628314697e-01
5.694000000000000000e+03 1.555589219658304601e-01
5.695000000000000000e+03 1.555589219658309597e-01
5.696000000000000000e+03 1.555589219658309874e-01
5.697000000000000000e+03 1.556156142277407006e-01
5.698000000000000000e+03 1.556156142277407006e-01
5.699000000000000000e+03 1.556156142277407006e-01
5.700000000000000000e+03 1.556156142850826929e-01
5.701000000000000000e+03 1.556156142850827762e-01
5.702000000000000000e+03 1.561147178830179227e-01
5.703000000000000000e+03 1.561147178830179505e-01
5.704000000000000000e+03 1.561147180477501228e-01
5.705000000000000000e+03 1.561147180477501228e-01
5.706000000000000000e+03 1.561147180477502616e-01
5.707000000000000000e+03 1.569466747232109161e-01
5.708000000000000000e+03 1.569466747232109438e-01
5.709000000000000000e+03 1.569466747232110271e-01
5.710000000000000000e+03 1.590216920672235523e-01
5.711000000000000000e+03 1.590216920672237744e-01
5.712000000000000000e+03 1.590216920672238854e-01
5.713000000000000000e+03 1.590216921863443489e-01
5.714000000000000000e+03 1.590216921863444877e-01
5.715000000000000000e+03 1.594286376810464534e-01
5.716000000000000000e+03 1.594286376810464534e-01
5.717000000000000000e+03 1.594286376810466754e-01
5.718000000000000000e+03 1.601554836252469527e-01
5.719000000000000000e+03 1.601554836542253835e-01
5.720000000000000000e+03 1.601554836542260774e-01
5.721000000000000000e+03 1.601554836542261884e-01
5.722000000000000000e+03 1.634508634670170657e-01
5.723000000000000000e+03 1.634508634670174543e-01
5.724000000000000000e+03 1.634508634670175375e-01
5.725000000000000000e+03 1.634508635274264376e-01
5.726000000000000000e+03 1.652503626991699004e-01
5.727000000000000000e+03 1.652503626991699837e-01
5.728000000000000000e+03 1.652503626991699837e-01
5.729000000000000000e+03 1.652728245792058348e-01
5.730000000000000000e+03 1.652728245792058348e-01
5.731000000000000000e+03 1.652728245792059458e-01
5.732000000000000000e+03 1.652728248640545905e-01
5.733000000000000000e+03 1.652728248640547570e-01
5.734000000000000000e+03 1.663403061422899509e-01
5.735000000000000000e+03 1.663403061422900342e-01
5.736000000000000000e+03 1.663403061422905616e-01
5.737000000000000000e+03 1.663403061911974956e-01
5.738000000000000000e+03 1.673503052491130960e-01
5.739000000000000000e+03 1.673503052491130960e-01
5.740000000000000000e+03 1.673503052491132070e-01
5.741000000000000000e+03 1.678303186324628382e-01
5.742000000000000000e+03 1.678303186324630325e-01
5.743000000000000000e+03 1.678303186643889111e-01
5.744000000000000000e+03 1.678303186643890221e-01
5.745000000000000000e+03 1.678303186643893552e-01
5.746000000000000000e+03 1.689557680841942411e-01
5.747000000000000000e+03 1.689557680841942966e-01
5.748000000000000000e+03 1.689557680841946574e-01
5.749000000000000000e+03 1.693585337068292951e-01
5.750000000000000000e+03 1.693585337068294894e-01
5.751000000000000000e+03 1.693585337068296282e-01
5.752000000000000000e+03 1.705475595480792916e-01
5.753000000000000000e+03 1.705475596751174494e-01
5.754000000000000000e+03 1.705475596751180600e-01
5.755000000000000000e+03 1.705475596751181711e-01
5.756000000000000000e+03 1.712270441026429169e-01
5.757000000000000000e+03 1.712270441026430001e-01
5.758000000000000000e+03 1.712270441026431667e-01
5.759000000000000000e+03 1.712270444133323632e-01
5.760000000000000000e+03 1.712270444133327518e-01
5.761000000000000000e+03 1.712486994925805084e-01
5.762000000000000000e+03 1.712486994925805639e-01
5.763000000000000000e+03 1.712486994925807027e-01
5.764000000000000000e+03 1.717626004580941890e-01
5.765000000000000000e+03 1.717626004580944388e-01
5.766000000000000000e+03 1.717626005864609506e-01
5.767000000000000000e+03 1.717626005864612004e-01
5.768000000000000000e+03 1.717626005864615057e-01
5.769000000000000000e+03 1.720260818640419742e-01
5.770000000000000000e+03 1.720260818640420852e-01
5.771000000000000000e+03 1.720260818640424183e-01
5.772000000000000000e+03 1.720260818996532937e-01
5.773000000000000000e+03 1.720336397015727881e-01
5.774000000000000000e+03 1.738326353150712322e-01
5.775000000000000000e+03 1.738326353150712877e-01
5.776000000000000000e+03 1.738326353150714543e-01
5.777000000000000000e+03 1.750458188516906821e-01
5.778000000000000000e+03 1.750458188516907931e-01
5.779000000000000000e+03 1.750458188516910707e-01
5.780000000000000000e+03 1.761463485703139986e-01
5.781000000000000000e+03 1.761463485703144705e-01
5.782000000000000000e+03 1.761463487365586833e-01
5.783000000000000000e+03 1.761463487365588221e-01
5.784000000000000000e+03 1.761463487365591274e-01
5.785000000000000000e+03 1.763393375601664537e-01
5.786000000000000000e+03 1.763393375601667590e-01
5.787000000000000000e+03 1.763393375601667867e-01
5.788000000000000000e+03 1.763393377677718865e-01
5.789000000000000000e+03 1.763393377677721918e-01
5.790000000000000000e+03 1.766665480630973395e-01
5.791000000000000000e+03 1.766665482005078947e-01
5.792000000000000000e+03 1.766665482005084498e-01
5.793000000000000000e+03 1.766665482005085885e-01
5.794000000000000000e+03 1.783632814802568467e-01
5.795000000000000000e+03 1.783632814802570687e-01
5.796000000000000000e+03 1.783632815876526057e-01
5.797000000000000000e+03 1.783632815876527722e-01
5.798000000000000000e+03 1.783632815876528555e-01
5.799000000000000000e+03 1.807707435058165946e-01
5.800000000000000000e+03 1.807707435058176493e-01
5.801000000000000000e+03 1.807707435058178158e-01
5.802000000000000000e+03 1.809058771079829209e-01
5.803000000000000000e+03 1.809058771079829486e-01
5.804000000000000000e+03 1.809058771079830874e-01
5.805000000000000000e+03 1.811337444753758075e-01
5.806000000000000000e+03 1.811337444753760018e-01
5.807000000000000000e+03 1.811337444753760295e-01
5.808000000000000000e+03 1.814224891873517653e-01
5.809000000000000000e+03 1.817307930371996338e-01
5.810000000000000000e+03 1.817307930371999669e-01
5.811000000000000000e+03 1.817307930372000502e-01
5.812000000000000000e+03 1.817307932895432521e-01
5.813000000000000000e+03 1.846293186723124702e-01
5.814000000000000000e+03 1.846293186723124702e-01
5.815000000000000000e+03 1.846293186723127200e-01
5.816000000000000000e+03 1.864064013781812079e-01
5.817000000000000000e+03 1.867522846260264990e-01
5.818000000000000000e+03 1.867522846260265545e-01
5.819000000000000000e+03 1.867522849257599593e-01
5.820000000000000000e+03 1.867522849257600148e-01
5.821000000000000000e+03 1.867522849257600426e-01
5.822000000000000000e+03 1.875848229362646891e-01
5.823000000000000000e+03 1.875848229362650499e-01
5.824000000000000000e+03 1.875848229362656328e-01
5.825000000000000000e+03 1.875848230570777986e-01
5.826000000000000000e+03 1.875848230570779374e-01
5.827000000000000000e+03 1.882308824836280148e-01
5.828000000000000000e+03 1.882308824836281258e-01
5.829000000000000000e+03 1.882308824836281813e-01
5.830000000000000000e+03 1.897927904419437761e-01
5.831000000000000000e+03 1.897927904419438316e-01
5.832000000000000000e+03 1.897927904419438871e-01
5.833000000000000000e+03 1.897927908376057793e-01
5.834000000000000000e+03 1.916274888515454855e-01
5.835000000000000000e+03 1.916274888515457631e-01
5.836000000000000000e+03 1.916274888515462071e-01
5.837000000000000000e+03 1.928440215416861447e-01
5.838000000000000000e+03 1.928440215416867554e-01
5.839000000000000000e+03 1.928440215416868109e-01
5.840000000000000000e+03 1.928440218726999722e-01
5.841000000000000000e+03 1.928440218727004996e-01
5.842000000000000000e+03 1.944539681765126427e-01
5.843000000000000000e+03 1.944539681765128369e-01
5.844000000000000000e+03 1.944539681765128647e-01
5.845000000000000000e+03 1.983880165083025116e-01
5.846000000000000000e+03 1.983880165083026503e-01
5.847000000000000000e+03 1.983880165083032332e-01
5.848000000000000000e+03 1.983880166286949853e-01
5.849000000000000000e+03 1.983880166286952906e-01
5.850000000000000000e+03 2.003522789330369480e-01
5.851000000000000000e+03 2.003522789330371145e-01
5.852000000000000000e+03 2.003522789330371701e-01
5.853000000000000000e+03 2.005835508405861833e-01
5.854000000000000000e+03 2.005835508405864054e-01
5.855000000000000000e+03 2.005835508416794477e-01
5.856000000000000000e+03 2.005835508416797530e-01
5.857000000000000000e+03 2.005835508416803636e-01
5.858000000000000000e+03 2.026546024419387526e-01
5.859000000000000000e+03 2.026546024419390302e-01
5.860000000000000000e+03 2.026546024419392800e-01
5.861000000000000000e+03 2.026546026315528271e-01
5.862000000000000000e+03 2.036745329782681802e-01
5.863000000000000000e+03 2.036745329782682634e-01
5.864000000000000000e+03 2.036745329782684577e-01
5.865000000000000000e+03 2.036745329828384410e-01
5.866000000000000000e+03 2.042929335513739841e-01
5.867000000000000000e+03 2.042929338193191779e-01
5.868000000000000000e+03 2.042929338193199551e-01
5.869000000000000000e+03 2.042929338193200384e-01
5.870000000000000000e+03 2.044557411397074087e-01
5.871000000000000000e+03 2.044557411397074920e-01
5.872000000000000000e+03 2.044557411397075752e-01
5.873000000000000000e+03 2.050463229419749733e-01
5.874000000000000000e+03 2.050463229419753619e-01
5.875000000000000000e+03 2.050463231579506274e-01
5.876000000000000000e+03 2.050463231579507106e-01
5.877000000000000000e+03 2.050463231579509882e-01
5.878000000000000000e+03 2.062970426717915529e-01
5.879000000000000000e+03 2.062970426717916639e-01
5.880000000000000000e+03 2.062970426717917471e-01
5.881000000000000000e+03 2.062970428950408330e-01
5.882000000000000000e+03 2.062970428950409163e-01
5.883000000000000000e+03 2.067910880574202748e-01
5.884000000000000000e+03 2.079705912822703562e-01
5.885000000000000000e+03 2.079705912822709668e-01
5.886000000000000000e+03 2.079705912822711611e-01
5.887000000000000000e+03 2.079705913214207891e-01
5.888000000000000000e+03 2.079705913214209556e-01
5.889000000000000000e+03 2.096704536915149630e-01
5.890000000000000000e+03 2.096704536915149630e-01
5.891000000000000000e+03 2.096704536915154904e-01
5.892000000000000000e+03 2.096704538108211113e-01
5.893000000000000000e+03 2.099838209042513559e-01
5.894000000000000000e+03 2.099838209042516335e-01
5.895000000000000000e+03 2.099838209042518555e-01
5.896000000000000000e+03 2.122353830152600151e-01
5.897000000000000000e+03 2.122353830152600707e-01
5.898000000000000000e+03 2.122353830152601539e-01
5.899000000000000000e+03 2.132321260466192303e-01
5.900000000000000000e+03 2.132321260466197022e-01
5.901000000000000000e+03 2.132321260466198409e-01
5.902000000000000000e+03 2.132321260773601401e-01
5.903000000000000000e+03 2.132321260773602789e-01
5.904000000000000000e+03 2.145027109710830882e-01
5.905000000000000000e+03 2.145027109710833102e-01
5.906000000000000000e+03 2.145027109710835322e-01
5.907000000000000000e+03 2.151373693763548867e-01
5.908000000000000000e+03 2.151373694237130596e-01
5.909000000000000000e+03 2.151373694237131429e-01
5.910000000000000000e+03 2.151373694237134204e-01
5.911000000000000000e+03 2.161216011850478069e-01
5.912000000000000000e+03 2.161216011850478347e-01
5.913000000000000000e+03 2.161216011850480567e-01
5.914000000000000000e+03 2.161216015738330054e-01
5.915000000000000000e+03 2.182510505613611540e-01
5.916000000000000000e+03 2.182510505613612095e-01
5.917000000000000000e+03 2.182510505613612928e-01
5.918000000000000000e+03 2.199976990687831646e-01
5.919000000000000000e+03 2.199976990687832479e-01
5.920000000000000000e+03 2.199976990687835254e-01
5.921000000000000000e+03 2.204658567606030961e-01
5.922000000000000000e+03 2.204658567606033737e-01
5.923000000000000000e+03 2.204658567606034014e-01
5.924000000000000000e+03 2.210195038751242846e-01
5.925000000000000000e+03 2.210195038751245344e-01
5.926000000000000000e+03 2.210195038751246455e-01
5.927000000000000000e+03 2.246146399883536260e-01
5.928000000000000000e+03 2.246146399883536260e-01
5.929000000000000000e+03 2.246146399883537370e-01
5.930000000000000000e+03 2.246146400610997407e-01
5.931000000000000000e+03 2.246146400610997962e-01
5.932000000000000000e+03 2.268102899268668038e-01
5.933000000000000000e+03 2.268102899268668593e-01
5.934000000000000000e+03 2.268102899268669148e-01
5.935000000000000000e+03 2.268102905244728240e-01
5.936000000000000000e+03 2.293306489191452857e-01
5.937000000000000000e+03 2.293306489191453690e-01
5.938000000000000000e+03 2.293306489191454522e-01
5.939000000000000000e+03 2.293306490100430195e-01
5.940000000000000000e+03 2.293306490100431583e-01
5.941000000000000000e+03 2.299491835873853363e-01
5.942000000000000000e+03 2.299491835873856416e-01
5.943000000000000000e+03 2.299491839538332361e-01
5.944000000000000000e+03 2.299491839538337079e-01
5.945000000000000000e+03 2.299491839538337079e-01
5.946000000000000000e+03 2.305869454102678351e-01
5.947000000000000000e+03 2.305869455201507157e-01
5.948000000000000000e+03 2.305869455201507989e-01
5.949000000000000000e+03 2.305869455201511597e-01
5.950000000000000000e+03 2.343314195671734601e-01
5.951000000000000000e+03 2.343314195671734601e-01
5.952000000000000000e+03 2.343314195671736822e-01
5.953000000000000000e+03 2.348866182321636964e-01
5.954000000000000000e+03 2.348866182321639184e-01
5.955000000000000000e+03 2.348866182321639184e-01
5.956000000000000000e+03 2.348866185538387719e-01
5.957000000000000000e+03 2.353928026745428226e-01
5.958000000000000000e+03 2.353928026745431556e-01
5.959000000000000000e+03 2.353928028462000666e-01
5.960000000000000000e+03 2.353928028462001221e-01
5.961000000000000000e+03 2.353928028462001776e-01
5.962000000000000000e+03 2.379493032154390009e-01
5.963000000000000000e+03 2.379493032154397503e-01
5.964000000000000000e+03 2.379493032154398335e-01
5.965000000000000000e+03 2.379493033456523132e-01
5.966000000000000000e+03 2.393512267571318297e-01
5.967000000000000000e+03 2.393512267571319685e-01
5.968000000000000000e+03 2.393512267571320518e-01
5.969000000000000000e+03 2.393512268626858952e-01
5.970000000000000000e+03 2.393512268626861172e-01
5.971000000000000000e+03 2.404506457533638897e-01
5.972000000000000000e+03 2.405412941235885449e-01
5.973000000000000000e+03 2.405412941235887669e-01
5.974000000000000000e+03 2.405412941235890723e-01
5.975000000000000000e+03 2.418958680801251704e-01
5.976000000000000000e+03 2.418958680801253092e-01
5.977000000000000000e+03 2.418958680801253092e-01
5.978000000000000000e+03 2.418958684369747481e-01
5.979000000000000000e+03 2.418958684369747758e-01
5.980000000000000000e+03 2.423407452128653883e-01
5.981000000000000000e+03 2.423407452128658601e-01
5.982000000000000000e+03 2.423407452128659156e-01
5.983000000000000000e+03 2.449090975841667905e-01
5.984000000000000000e+03 2.449090976346886273e-01
5.985000000000000000e+03 2.449090976346887938e-01
5.986000000000000000e+03 2.449090976346890713e-01
5.987000000000000000e+03 2.450099363002618824e-01
5.988000000000000000e+03 2.450099363002621322e-01
5.989000000000000000e+03 2.450099363002623543e-01
5.990000000000000000e+03 2.450099364400069868e-01
5.991000000000000000e+03 2.450099364400070423e-01
5.992000000000000000e+03 2.485368896535521954e-01
5.993000000000000000e+03 2.485368896874924349e-01
5.994000000000000000e+03 2.485368896874926292e-01
5.995000000000000000e+03 2.485368896874926292e-01
5.996000000000000000e+03 2.486935946220042715e-01
5.997000000000000000e+03 2.486935946220043825e-01
5.998000000000000000e+03 2.486935946220045213e-01
5.999000000000000000e+03 2.502386600721780430e-01
6.000000000000000000e+03 2.502386600721781540e-01
6.001000000000000000e+03 2.502386600721788201e-01
6.002000000000000000e+03 2.509722024297703080e-01
6.003000000000000000e+03 2.509722024297708631e-01
6.004000000000000000e+03 2.509722025370294540e-01
6.005000000000000000e+03 2.509722025370296206e-01
6.006000000000000000e+03 2.509722025370301757e-01
6.007000000000000000e+03 2.521748255187165610e-01
6.008000000000000000e+03 2.521748255187167831e-01
6.009000000000000000e+03 2.521748255187167831e-01
6.010000000000000000e+03 2.570230468248015931e-01
6.011000000000000000e+03 2.570230468248016487e-01
6.012000000000000000e+03 2.570230468248017042e-01
6.013000000000000000e+03 2.570230470494089259e-01
6.014000000000000000e+03 2.599609625709439209e-01
6.015000000000000000e+03 2.599609625709441429e-01
6.016000000000000000e+03 2.599609625709442540e-01
6.017000000000000000e+03 2.602408299466342778e-01
6.018000000000000000e+03 2.602408299466343888e-01
6.019000000000000000e+03 2.602408299466344999e-01
6.020000000000000000e+03 2.602408301006609026e-01
6.021000000000000000e+03 2.602408301006611246e-01
6.022000000000000000e+03 2.605630342613276529e-01
6.023000000000000000e+03 2.605630342613278194e-01
6.024000000000000000e+03 2.605630342613279860e-01
6.025000000000000000e+03 2.653772924964095115e-01
6.026000000000000000e+03 2.653772926868109838e-01
6.027000000000000000e+03 2.653772926868109838e-01
6.028000000000000000e+03 2.653772926868115944e-01
6.029000000000000000e+03 2.672264925804969105e-01
6.030000000000000000e+03 2.672264925804971325e-01
6.031000000000000000e+03 2.672264925804973545e-01
6.032000000000000000e+03 2.673532200795274427e-01
6.033000000000000000e+03 2.673532200795276648e-01
6.034000000000000000e+03 2.673532202041570827e-01
6.035000000000000000e+03 2.673532202041573602e-01
6.036000000000000000e+03 2.673532202041577488e-01
6.037000000000000000e+03 2.684366187707902807e-01
6.038000000000000000e+03 2.684366187707902807e-01
6.039000000000000000e+03 2.684366187707905027e-01
6.040000000000000000e+03 2.686820780944010334e-01
6.041000000000000000e+03 2.686820780944012554e-01
6.042000000000000000e+03 2.686820780944013665e-01
6.043000000000000000e+03 2.686820782845004696e-01
6.044000000000000000e+03 2.686820782845005251e-01
6.045000000000000000e+03 2.704004023242820853e-01
6.046000000000000000e+03 2.704004023242827515e-01
6.047000000000000000e+03 2.704004027610288352e-01
6.048000000000000000e+03 2.704004027610291683e-01
6.049000000000000000e+03 2.704004027610295569e-01
6.050000000000000000e+03 2.721913498227656047e-01
6.051000000000000000e+03 2.721913500117121854e-01
6.052000000000000000e+03 2.721913500117122964e-01
6.053000000000000000e+03 2.721913500117125184e-01
6.054000000000000000e+03 2.759192359832874364e-01
6.055000000000000000e+03 2.759192359832878805e-01
6.056000000000000000e+03 2.759192359832879360e-01
6.057000000000000000e+03 2.759192361985319253e-01
6.058000000000000000e+03 2.759192361985322584e-01
6.059000000000000000e+03 2.767937593897157322e-01
6.060000000000000000e+03 2.767937593897158988e-01
6.061000000000000000e+03 2.767937593897159543e-01
6.062000000000000000e+03 2.768911173945285964e-01
6.063000000000000000e+03 2.768911173945287629e-01
6.064000000000000000e+03 2.768911173945292070e-01
6.065000000000000000e+03 2.768986811757707667e-01
6.066000000000000000e+03 2.795124962469935359e-01
6.067000000000000000e+03 2.795124962469936469e-01
6.068000000000000000e+03 2.795124962469940910e-01
6.069000000000000000e+03 2.814352086108297124e-01
6.070000000000000000e+03 2.814352086108297124e-01
6.071000000000000000e+03 2.814352086108297124e-01
6.072000000000000000e+03 2.814352087653657075e-01
6.073000000000000000e+03 2.814352087653658185e-01
6.074000000000000000e+03 2.821850446035495952e-01
6.075000000000000000e+03 2.821850446035496507e-01
6.076000000000000000e+03 2.821850446035497617e-01
6.077000000000000000e+03 2.856257259217769851e-01
6.078000000000000000e+03 2.856257262233681260e-01
6.079000000000000000e+03 2.856257262233682370e-01
6.080000000000000000e+03 2.856257262233685146e-01
6.081000000000000000e+03 2.863573051316864460e-01
6.082000000000000000e+03 2.863573051316867235e-01
6.083000000000000000e+03 2.863573051316867790e-01
6.084000000000000000e+03 2.920910579933521101e-01
6.085000000000000000e+03 2.932668811072274284e-01
6.086000000000000000e+03 2.932668811072275949e-01
6.087000000000000000e+03 2.932668811072277615e-01
6.088000000000000000e+03 2.937458888523841738e-01
6.089000000000000000e+03 2.937458889110804439e-01
6.090000000000000000e+03 2.937458889110808324e-01
6.091000000000000000e+03 2.937458889110810545e-01
6.092000000000000000e+03 2.938170821049413961e-01
6.093000000000000000e+03 2.938170821049413961e-01
6.094000000000000000e+03 2.938170821049425063e-01
6.095000000000000000e+03 2.938170821269741606e-01
6.096000000000000000e+03 2.938170821269745492e-01
6.097000000000000000e+03 2.963384388942197911e-01
6.098000000000000000e+03 2.963384388942197911e-01
6.099000000000000000e+03 2.963384388942199577e-01
6.100000000000000000e+03 2.975206463974752191e-01
6.101000000000000000e+03 2.993283607189251017e-01
6.102000000000000000e+03 2.993283607189256013e-01
6.103000000000000000e+03 2.993283608805283880e-01
6.104000000000000000e+03 2.993283608805286100e-01
6.105000000000000000e+03 2.993283608805288321e-01
6.106000000000000000e+03 3.048819913627727196e-01
6.107000000000000000e+03 3.048819913627729417e-01
6.108000000000000000e+03 3.048819913627732747e-01
6.109000000000000000e+03 3.048819919827824854e-01
6.110000000000000000e+03 3.113906682428996819e-01
6.111000000000000000e+03 3.113906682428997930e-01
6.112000000000000000e+03 3.113906683792164731e-01
6.113000000000000000e+03 3.113906683792169172e-01
6.114000000000000000e+03 3.113906683792170837e-01
6.115000000000000000e+03 3.146102912516236527e-01
6.116000000000000000e+03 3.146102912516239303e-01
6.117000000000000000e+03 3.146102912516239858e-01
6.118000000000000000e+03 3.150944397016340326e-01
6.119000000000000000e+03 3.150944397016342546e-01
6.120000000000000000e+03 3.150944397016343657e-01
6.121000000000000000e+03 3.150944397036143929e-01
6.122000000000000000e+03 3.164797832504322450e-01
6.123000000000000000e+03 3.164797832504324671e-01
6.124000000000000000e+03 3.164797832504325781e-01
6.125000000000000000e+03 3.173630694875826386e-01
6.126000000000000000e+03 3.173630694875827496e-01
6.127000000000000000e+03 3.173630694875833602e-01
6.128000000000000000e+03 3.173630695605599850e-01
6.129000000000000000e+03 3.173630695605602070e-01
6.130000000000000000e+03 3.203211901046268406e-01
6.131000000000000000e+03 3.203211901046269516e-01
6.132000000000000000e+03 3.203211901046272847e-01
6.133000000000000000e+03 3.203211901095019964e-01
6.134000000000000000e+03 3.254658444507331216e-01
6.135000000000000000e+03 3.254658444507331216e-01
6.136000000000000000e+03 3.254658444507342874e-01
6.137000000000000000e+03 3.254658445603743067e-01
6.138000000000000000e+03 3.254658445603746397e-01
6.139000000000000000e+03 3.258127907249140365e-01
6.140000000000000000e+03 3.258127907249143695e-01
6.141000000000000000e+03 3.258127907249150912e-01
6.142000000000000000e+03 3.277129410144117294e-01
6.143000000000000000e+03 3.277129410144126176e-01
6.144000000000000000e+03 3.277129410144127286e-01
6.145000000000000000e+03 3.277129415344442465e-01
6.146000000000000000e+03 3.277129415344445240e-01
6.147000000000000000e+03 3.302393118411776074e-01
6.148000000000000000e+03 3.302393118411776629e-01
6.149000000000000000e+03 3.302393118411778850e-01
6.150000000000000000e+03 3.318760516007052130e-01
6.151000000000000000e+03 3.319111276424626666e-01
6.152000000000000000e+03 3.319111279423810901e-01
6.153000000000000000e+03 3.319111279423813121e-01
6.154000000000000000e+03 3.319111279423817007e-01
6.155000000000000000e+03 3.345600327966741783e-01
6.156000000000000000e+03 3.345600327966743448e-01
6.157000000000000000e+03 3.345600327966744558e-01
6.158000000000000000e+03 3.360794927001221621e-01
6.159000000000000000e+03 3.360794927001222732e-01
6.160000000000000000e+03 3.360794927001227173e-01
6.161000000000000000e+03 3.367724020376354210e-01
6.162000000000000000e+03 3.367724022007746454e-01
6.163000000000000000e+03 3.367724022007746454e-01
6.164000000000000000e+03 3.367724022007747564e-01
6.165000000000000000e+03 3.371869838763764671e-01
6.166000000000000000e+03 3.371869838763768557e-01
6.167000000000000000e+03 3.371869838763778549e-01
6.168000000000000000e+03 3.371869840406945262e-01
6.169000000000000000e+03 3.371869840406945817e-01
6.170000000000000000e+03 3.411177839737675188e-01
6.171000000000000000e+03 3.411177839737675743e-01
6.172000000000000000e+03 3.411177839737678519e-01
6.173000000000000000e+03 3.433413344688321378e-01
6.174000000000000000e+03 3.433413344688322488e-01
6.175000000000000000e+03 3.433413344688326374e-01
6.176000000000000000e+03 3.433413347258413850e-01
6.177000000000000000e+03 3.433413347258414960e-01
6.178000000000000000e+03 3.461247385005551958e-01
6.179000000000000000e+03 3.461247385005552513e-01
6.180000000000000000e+03 3.461247385005553068e-01
6.181000000000000000e+03 3.555676442580883445e-01
6.182000000000000000e+03 3.555676443268099840e-01
6.183000000000000000e+03 3.555676443268100950e-01
6.184000000000000000e+03 3.555676443268101505e-01
6.185000000000000000e+03 3.557975709275895682e-01
6.186000000000000000e+03 3.557975709275897347e-01
6.187000000000000000e+03 3.557975709275899567e-01
6.188000000000000000e+03 3.557975710193497232e-01
6.189000000000000000e+03 3.557975710193497232e-01
6.190000000000000000e+03 3.584992038353128629e-01
6.191000000000000000e+03 3.584992038353134736e-01
6.192000000000000000e+03 3.584992038353135291e-01
6.193000000000000000e+03 3.612730045244257338e-01
6.194000000000000000e+03 3.612730045244260113e-01
6.195000000000000000e+03 3.612730045244265664e-01
6.196000000000000000e+03 3.612730050309738150e-01
6.197000000000000000e+03 3.629730219030801175e-01
6.198000000000000000e+03 3.629730219030802840e-01
6.199000000000000000e+03 3.629730219030805061e-01
6.200000000000000000e+03 3.714028613374520393e-01
6.201000000000000000e+03 3.714028615872118078e-01
6.202000000000000000e+03 3.714028615872120298e-01
6.203000000000000000e+03 3.714028615872120853e-01
6.204000000000000000e+03 3.717844333654686806e-01
6.205000000000000000e+03 3.717844333654688471e-01
6.206000000000000000e+03 3.717844333654689026e-01
6.207000000000000000e+03 3.717844336409073525e-01
6.208000000000000000e+03 3.717844336409074635e-01
6.209000000000000000e+03 3.718252156698380051e-01
6.210000000000000000e+03 3.718252156698381161e-01
6.211000000000000000e+03 3.718252156698381716e-01
6.212000000000000000e+03 3.718252160824744301e-01
6.213000000000000000e+03 3.718252160824744301e-01
6.214000000000000000e+03 3.747732104755165938e-01
6.215000000000000000e+03 3.747732104755167049e-01
6.216000000000000000e+03 3.747732104755168159e-01
6.217000000000000000e+03 3.747732110057534483e-01
6.218000000000000000e+03 3.747732110057534483e-01
6.219000000000000000e+03 3.801930271668083061e-01
6.220000000000000000e+03 3.801930271668085282e-01
6.221000000000000000e+03 3.801930271668086947e-01
6.222000000000000000e+03 3.877928459973982722e-01
6.223000000000000000e+03 3.887193273742829969e-01
6.224000000000000000e+03 3.887193273742833854e-01
6.225000000000000000e+03 3.887193273742836630e-01
6.226000000000000000e+03 3.887193275000804249e-01
6.227000000000000000e+03 3.887193275000809800e-01
6.228000000000000000e+03 3.887702289448912718e-01
6.229000000000000000e+03 3.887702289448914938e-01
6.230000000000000000e+03 3.887702290947315786e-01
6.231000000000000000e+03 3.887702290947321337e-01
6.232000000000000000e+03 3.887702290947321893e-01
6.233000000000000000e+03 3.902416356627386729e-01
6.234000000000000000e+03 3.902416356627387284e-01
6.235000000000000000e+03 3.902416356627387839e-01
6.236000000000000000e+03 4.063728928817385011e-01
6.237000000000000000e+03 4.063728928817385566e-01
6.238000000000000000e+03 4.063728928817385566e-01
6.239000000000000000e+03 4.074566899415399401e-01
6.240000000000000000e+03 4.074566899415400512e-01
6.241000000000000000e+03 4.074566899415402177e-01
6.242000000000000000e+03 4.096844139737857993e-01
6.243000000000000000e+03 4.096844139737859658e-01
6.244000000000000000e+03 4.096844139737860768e-01
6.245000000000000000e+03 4.096844141129943329e-01
6.246000000000000000e+03 4.157314553628038145e-01
6.247000000000000000e+03 4.157314553628038145e-01
6.248000000000000000e+03 4.157314553628039810e-01
6.249000000000000000e+03 4.204891230842692229e-01
6.250000000000000000e+03 4.204891230842693894e-01
6.251000000000000000e+03 4.204891230842698890e-01
6.252000000000000000e+03 4.234020972350774903e-01
6.253000000000000000e+03 4.234020972350777678e-01
6.254000000000000000e+03 4.234020972350779344e-01
6.255000000000000000e+03 4.253812677733581626e-01
6.256000000000000000e+03 4.253812677733583847e-01
6.257000000000000000e+03 4.253812677733583847e-01
6.258000000000000000e+03 4.253812684474618244e-01
6.259000000000000000e+03 4.317602355122920343e-01
6.260000000000000000e+03 4.317602361324591187e-01
6.261000000000000000e+03 4.317602361324597293e-01
6.262000000000000000e+03 4.317602361324600069e-01
6.263000000000000000e+03 4.335006108540528369e-01
6.264000000000000000e+03 4.335006109014910569e-01
6.265000000000000000e+03 4.335006109014910569e-01
6.266000000000000000e+03 4.335006109014916120e-01
6.267000000000000000e+03 4.345891086059746056e-01
6.268000000000000000e+03 4.345891086059747721e-01
6.269000000000000000e+03 4.345891086424142347e-01
6.270000000000000000e+03 4.345891086424143457e-01
6.271000000000000000e+03 4.345891086424148453e-01
6.272000000000000000e+03 4.369834961691677622e-01
6.273000000000000000e+03 4.391916927293332273e-01
6.274000000000000000e+03 4.391916927293339490e-01
6.275000000000000000e+03 4.391916927293342821e-01
6.276000000000000000e+03 4.391916928811888665e-01
6.277000000000000000e+03 4.391916928811896437e-01
6.278000000000000000e+03 4.453713745261468904e-01
6.279000000000000000e+03 4.453713745261475565e-01
6.280000000000000000e+03 4.453713745261475565e-01
6.281000000000000000e+03 4.519858849192803230e-01
6.282000000000000000e+03 4.519858849192805450e-01
6.283000000000000000e+03 4.519858849192806560e-01
6.284000000000000000e+03 4.529485975646915241e-01
6.285000000000000000e+03 4.529485975646918572e-01
6.286000000000000000e+03 4.529485975646919682e-01
6.287000000000000000e+03 4.529485977990315160e-01
6.288000000000000000e+03 4.529485977990318490e-01
6.289000000000000000e+03 4.539338001815171886e-01
6.290000000000000000e+03 4.539338001815174661e-01
6.291000000000000000e+03 4.539338001815176327e-01
6.292000000000000000e+03 4.543994332918601664e-01
6.293000000000000000e+03 4.543994335304368248e-01
6.294000000000000000e+03 4.543994335304373799e-01
6.295000000000000000e+03 4.543994335304374355e-01
6.296000000000000000e+03 4.629921265019714682e-01
6.297000000000000000e+03 4.629921265359002724e-01
6.298000000000000000e+03 4.629921265359009941e-01
6.299000000000000000e+03 4.629921265359011606e-01
6.300000000000000000e+03 4.638904884327811895e-01
6.301000000000000000e+03 4.638904887802156596e-01
6.302000000000000000e+03 4.638904887802157706e-01
6.303000000000000000e+03 4.638904887802157706e-01
6.304000000000000000e+03 4.672814489991163889e-01
6.305000000000000000e+03 4.672814489991166664e-01
6.306000000000000000e+03 4.672814489991167219e-01
6.307000000000000000e+03 4.690795936482340944e-01
6.308000000000000000e+03 4.690795936482342054e-01
6.309000000000000000e+03 4.690795937120294523e-01
6.310000000000000000e+03 4.690795937120294523e-01
6.311000000000000000e+03 4.690795937120295633e-01
6.312000000000000000e+03 4.720934985108025117e-01
6.313000000000000000e+03 4.720934985108026782e-01
6.314000000000000000e+03 4.720934985108030113e-01
6.315000000000000000e+03 4.757504788751013014e-01
6.316000000000000000e+03 4.805686010518876450e-01
6.317000000000000000e+03 4.805686010518880336e-01
6.318000000000000000e+03 4.805686014852783572e-01
6.319000000000000000e+03 4.805686014852788013e-01
6.320000000000000000e+03 4.805686014852788013e-01
6.321000000000000000e+03 4.810622637013867720e-01
6.322000000000000000e+03 4.810622637013869385e-01
6.323000000000000000e+03 4.810622637013872160e-01
6.324000000000000000e+03 4.853245693308588238e-01
6.325000000000000000e+03 4.853245693308588238e-01
6.326000000000000000e+03 4.853245693308592679e-01
6.327000000000000000e+03 4.867094956880507750e-01
6.328000000000000000e+03 4.867094956880514967e-01
6.329000000000000000e+03 4.867094958124842941e-01
6.330000000000000000e+03 4.867094958124846826e-01
6.331000000000000000e+03 4.867094958124849047e-01
6.332000000000000000e+03 4.872324254942914101e-01
6.333000000000000000e+03 4.872324254942918542e-01
6.334000000000000000e+03 4.872324254942918542e-01
6.335000000000000000e+03 4.872324262271485185e-01
6.336000000000000000e+03 4.916191339291600682e-01
6.337000000000000000e+03 4.916191339291602902e-01
6.338000000000000000e+03 4.916191339291605122e-01
6.339000000000000000e+03 4.916191339455284748e-01
6.340000000000000000e+03 4.916191339455285858e-01
6.341000000000000000e+03 5.035227894380563951e-01
6.342000000000000000e+03 5.035227894380567282e-01
6.343000000000000000e+03 5.035227894380568392e-01
6.344000000000000000e+03 5.035227898840041183e-01
6.345000000000000000e+03 5.035227898840041183e-01
6.346000000000000000e+03 5.035971853328902181e-01
6.347000000000000000e+03 5.035971853328903292e-01
6.348000000000000000e+03 5.035971853328904402e-01
6.349000000000000000e+03 5.035971854580026941e-01
6.350000000000000000e+03 5.060305006434792086e-01
6.351000000000000000e+03 5.060305006434793196e-01
6.352000000000000000e+03 5.060305006434794306e-01
6.353000000000000000e+03 5.084693651114473578e-01
6.354000000000000000e+03 5.084693651114473578e-01
6.355000000000000000e+03 5.084693651114475799e-01
6.356000000000000000e+03 5.084693651445638674e-01
6.357000000000000000e+03 5.084693651445639784e-01
6.358000000000000000e+03 5.090986257869751785e-01
6.359000000000000000e+03 5.090986257869752896e-01
6.360000000000000000e+03 5.090986257869758447e-01
6.361000000000000000e+03 5.090986263975311177e-01
6.362000000000000000e+03 5.210006548742045496e-01
6.363000000000000000e+03 5.211620031928306807e-01
6.364000000000000000e+03 5.211620031928312358e-01
6.365000000000000000e+03 5.211620031928315688e-01
6.366000000000000000e+03 5.248018035778299062e-01
6.367000000000000000e+03 5.248018035778302393e-01
6.368000000000000000e+03 5.248018039615565122e-01
6.369000000000000000e+03 5.248018039615566233e-01
6.370000000000000000e+03 5.248018039615568453e-01
6.371000000000000000e+03 5.427011926348952464e-01
6.372000000000000000e+03 5.427011926728674274e-01
6.373000000000000000e+03 5.427011926728674274e-01
6.374000000000000000e+03 5.427011926728677604e-01
6.375000000000000000e+03 5.484360371990888439e-01
6.376000000000000000e+03 5.484360371990895100e-01
6.377000000000000000e+03 5.484360371990895100e-01
6.378000000000000000e+03 5.484360373958196977e-01
6.379000000000000000e+03 5.484360373958202528e-01
6.380000000000000000e+03 5.515649013930372657e-01
6.381000000000000000e+03 5.515649013930373767e-01
6.382000000000000000e+03 5.515649013930375988e-01
6.383000000000000000e+03 5.553247090661812546e-01
6.384000000000000000e+03 5.553247090661813656e-01
6.385000000000000000e+03 5.553247091651404288e-01
6.386000000000000000e+03 5.553247091651404288e-01
6.387000000000000000e+03 5.553247091651406508e-01
6.388000000000000000e+03 5.581013923624229545e-01
6.389000000000000000e+03 5.581013923624231765e-01
6.390000000000000000e+03 5.581013923624232875e-01
6.391000000000000000e+03 5.581013924465736409e-01
6.392000000000000000e+03 5.581013924465738629e-01
6.393000000000000000e+03 5.705130664652433570e-01
6.394000000000000000e+03 5.705130664652435790e-01
6.395000000000000000e+03 5.705130664652436900e-01
6.396000000000000000e+03 5.705130665993712880e-01
6.397000000000000000e+03 5.713450474808712265e-01
6.398000000000000000e+03 5.713450474808715596e-01
6.399000000000000000e+03 5.713450474808720037e-01
6.400000000000000000e+03 5.737838113190888434e-01
6.401000000000000000e+03 5.737838113190889544e-01
6.402000000000000000e+03 5.737838113190891765e-01
6.403000000000000000e+03 5.774904671700400449e-01
6.404000000000000000e+03 5.774904671700401559e-01
6.405000000000000000e+03 5.774904672171273790e-01
6.406000000000000000e+03 5.774904672171274900e-01
6.407000000000000000e+03 5.774904672171277120e-01
6.408000000000000000e+03 5.776984473486702631e-01
6.409000000000000000e+03 5.776984473486702631e-01
6.410000000000000000e+03 5.776984473486703742e-01
6.411000000000000000e+03 5.826834373374880638e-01
6.412000000000000000e+03 5.891161428015071477e-01
6.413000000000000000e+03 5.891161428015073698e-01
6.414000000000000000e+03 5.891161428015079249e-01
6.415000000000000000e+03 5.913235406671224492e-01
6.416000000000000000e+03 5.913235411429198507e-01
6.417000000000000000e+03 5.913235411429200727e-01
6.418000000000000000e+03 5.913235411429207389e-01
6.419000000000000000e+03 5.913452335959296091e-01
6.420000000000000000e+03 5.913452335959300532e-01
6.421000000000000000e+03 5.913452337391358338e-01
6.422000000000000000e+03 5.913452337391364999e-01
6.423000000000000000e+03 5.913452337391371660e-01
6.424000000000000000e+03 5.922932992507514705e-01
6.425000000000000000e+03 5.922932992507521366e-01
6.426000000000000000e+03 5.922932992507524697e-01
6.427000000000000000e+03 5.922932997199111815e-01
6.428000000000000000e+03 6.052131069296670107e-01
6.429000000000000000e+03 6.052131069296677879e-01
6.430000000000000000e+03 6.052131069296680099e-01
6.431000000000000000e+03 6.096074826608511854e-01
6.432000000000000000e+03 6.096074826608515185e-01
6.433000000000000000e+03 6.096074826608519626e-01
6.434000000000000000e+03 6.230688992491606459e-01
6.435000000000000000e+03 6.230688992491606459e-01
6.436000000000000000e+03 6.230688992491610900e-01
6.437000000000000000e+03 6.240152566175204418e-01
6.438000000000000000e+03 6.240152566175207749e-01
6.439000000000000000e+03 6.240152566175213300e-01
6.440000000000000000e+03 6.294995720104018533e-01
6.441000000000000000e+03 6.294995720104024084e-01
6.442000000000000000e+03 6.294995720104029635e-01
6.443000000000000000e+03 6.294995723489584805e-01
6.444000000000000000e+03 6.328233838702210790e-01
6.445000000000000000e+03 6.328233838702214120e-01
6.446000000000000000e+03 6.328233838702216341e-01
6.447000000000000000e+03 6.328233839548734752e-01
6.448000000000000000e+03 6.328233839548736972e-01
6.449000000000000000e+03 6.344288366974722981e-01
6.450000000000000000e+03 6.344288366974724092e-01
6.451000000000000000e+03 6.344288366974725202e-01
6.452000000000000000e+03 6.511934035287402223e-01
6.453000000000000000e+03 6.511934035287404443e-01
6.454000000000000000e+03 6.511934035388255992e-01
6.455000000000000000e+03 6.511934035388262654e-01
6.456000000000000000e+03 6.511934035388267095e-01
6.457000000000000000e+03 6.540658422380868364e-01
6.458000000000000000e+03 6.540658422380868364e-01
6.459000000000000000e+03 6.540658422380868364e-01
6.460000000000000000e+03 6.540658423816115841e-01
6.461000000000000000e+03 6.540658423816115841e-01
6.462000000000000000e+03 6.765921218798588432e-01
6.463000000000000000e+03 6.765921218798595094e-01
6.464000000000000000e+03 6.765921218798595094e-01
6.465000000000000000e+03 6.866936931258976751e-01
6.466000000000000000e+03 6.891272566041187764e-01
6.467000000000000000e+03 6.891272566041189984e-01
6.468000000000000000e+03 6.891272566041194425e-01
6.469000000000000000e+03 6.891272572943137886e-01
6.470000000000000000e+03 6.939466773832660973e-01
6.471000000000000000e+03 6.939466781213686764e-01
6.472000000000000000e+03 6.939466781213690094e-01
6.473000000000000000e+03 6.939466781213694535e-01
6.474000000000000000e+03 7.024958568577026607e-01
6.475000000000000000e+03 7.024958568577036599e-01
6.476000000000000000e+03 7.024958568577039930e-01
6.477000000000000000e+03 7.101329615332125922e-01
6.478000000000000000e+03 7.101329615332128142e-01
6.479000000000000000e+03 7.101329615332133693e-01
6.480000000000000000e+03 7.253538531494284625e-01
6.481000000000000000e+03 7.253538531494290176e-01
6.482000000000000000e+03 7.253538535941590482e-01
6.483000000000000000e+03 7.253538535941600474e-01
6.484000000000000000e+03 7.253538535941600474e-01
6.485000000000000000e+03 7.259758616156347655e-01
6.486000000000000000e+03 7.259758616156354316e-01
6.487000000000000000e+03 7.259758616156356537e-01
6.488000000000000000e+03 7.273304744249124987e-01
6.489000000000000000e+03 7.273304746574721369e-01
6.490000000000000000e+03 7.273304746574722479e-01
6.491000000000000000e+03 7.273304746574724700e-01
6.492000000000000000e+03 7.329460929215486642e-01
6.493000000000000000e+03 7.329460929215488862e-01
6.494000000000000000e+03 7.329460929215495524e-01
6.495000000000000000e+03 7.329460935963072465e-01
6.496000000000000000e+03 7.329460935963085788e-01
6.497000000000000000e+03 7.406798552534382685e-01
6.498000000000000000e+03 7.406798552534386015e-01
6.499000000000000000e+03 7.406798557831136831e-01
6.500000000000000000e+03 7.406798557831136831e-01
6.501000000000000000e+03 7.406798557831139052e-01
6.502000000000000000e+03 7.457326267807364850e-01
6.503000000000000000e+03 7.457326267807364850e-01
6.504000000000000000e+03 7.457326267807365960e-01
6.505000000000000000e+03 7.462043958246650233e-01
6.506000000000000000e+03 7.462043958246651343e-01
6.507000000000000000e+03 7.462043958246653563e-01
6.508000000000000000e+03 7.462043962022009147e-01
6.509000000000000000e+03 7.462043962022010257e-01
6.510000000000000000e+03 7.501031001105945561e-01
6.511000000000000000e+03 7.501031001105948892e-01
6.512000000000000000e+03 7.501031001105951113e-01
6.513000000000000000e+03 7.535963688092836010e-01
6.514000000000000000e+03 7.535963688092837121e-01
6.515000000000000000e+03 7.535963688092838231e-01
6.516000000000000000e+03 7.535963701128188807e-01
6.517000000000000000e+03 7.592943466659882734e-01
6.518000000000000000e+03 7.592943466659889395e-01
6.519000000000000000e+03 7.592943466659890506e-01
6.520000000000000000e+03 7.592943468944968188e-01
6.521000000000000000e+03 7.614900303583915786e-01
6.522000000000000000e+03 7.614900303583920227e-01
6.523000000000000000e+03 7.614900303583927998e-01
6.524000000000000000e+03 7.788514293941286581e-01
6.525000000000000000e+03 7.788514293941289912e-01
6.526000000000000000e+03 7.788514293941291022e-01
6.527000000000000000e+03 7.814221655854005633e-01
6.528000000000000000e+03 7.814221655854007853e-01
6.529000000000000000e+03 7.814221655854007853e-01
6.530000000000000000e+03 7.888596940588801232e-01
6.531000000000000000e+03 7.888596940588801232e-01
6.532000000000000000e+03 7.888596940588806783e-01
6.533000000000000000e+03 7.888596950514846773e-01
6.534000000000000000e+03 7.896463378263238742e-01
6.535000000000000000e+03 7.896463378263239852e-01
6.536000000000000000e+03 7.896463378263243182e-01
6.537000000000000000e+03 7.896463383513805390e-01
6.538000000000000000e+03 7.896463383513809831e-01
6.539000000000000000e+03 7.926152822354523009e-01
6.540000000000000000e+03 7.940986166762921128e-01
6.541000000000000000e+03 7.940986173885890009e-01
6.542000000000000000e+03 7.940986173885892230e-01
6.543000000000000000e+03 7.940986173885893340e-01
6.544000000000000000e+03 8.137132992641114004e-01
6.545000000000000000e+03 8.137132992641115115e-01
6.546000000000000000e+03 8.137133000613621103e-01
6.547000000000000000e+03 8.137133000613626654e-01
6.548000000000000000e+03 8.137133000613627765e-01
6.549000000000000000e+03 8.196075480092541721e-01
6.550000000000000000e+03 8.261898431963347056e-01
6.551000000000000000e+03 8.261898431963348166e-01
6.552000000000000000e+03 8.261898431963350387e-01
6.553000000000000000e+03 8.261898433795963337e-01
6.554000000000000000e+03 8.261898433795964447e-01
6.555000000000000000e+03 8.525490412438988530e-01
6.556000000000000000e+03 8.525490412438990750e-01
6.557000000000000000e+03 8.525490412438991861e-01
6.558000000000000000e+03 8.632226288899899069e-01
6.559000000000000000e+03 8.632226288899913502e-01
6.560000000000000000e+03 8.632226288899914612e-01
6.561000000000000000e+03 8.632226297722122021e-01
6.562000000000000000e+03 8.632226297722130903e-01
6.563000000000000000e+03 8.721982572347102280e-01
6.564000000000000000e+03 8.721982572347103391e-01
6.565000000000000000e+03 8.721982577779200385e-01
6.566000000000000000e+03 8.721982577779207046e-01
6.567000000000000000e+03 8.721982577779209267e-01
6.568000000000000000e+03 8.740853926674320151e-01
6.569000000000000000e+03 8.740853937277553998e-01
6.570000000000000000e+03 8.740853937277560659e-01
6.571000000000000000e+03 8.740853937277566210e-01
6.572000000000000000e+03 8.784542538383361965e-01
6.573000000000000000e+03 8.784542538383363075e-01
6.574000000000000000e+03 8.784542538383370847e-01
6.575000000000000000e+03 8.836070418684941474e-01
6.576000000000000000e+03 8.836070418684943695e-01
6.577000000000000000e+03 8.836070418684945915e-01
6.578000000000000000e+03 8.836070423315566247e-01
6.579000000000000000e+03 8.836070423315570688e-01
6.580000000000000000e+03 8.879005199863176934e-01
6.581000000000000000e+03 8.879005199863178044e-01
6.582000000000000000e+03 8.879005199863180264e-01
6.583000000000000000e+03 8.920781285678366368e-01
6.584000000000000000e+03 8.920781285678367478e-01
6.585000000000000000e+03 8.920781285678373029e-01
6.586000000000000000e+03 8.920781293785785548e-01
6.587000000000000000e+03 8.995530393978031780e-01
6.588000000000000000e+03 8.995530393978035111e-01
6.589000000000000000e+03 8.995530393978038441e-01
6.590000000000000000e+03 9.108741932913636541e-01
6.591000000000000000e+03 9.108741932913640982e-01
6.592000000000000000e+03 9.108741932913642092e-01
6.593000000000000000e+03 9.166482983366794901e-01
6.594000000000000000e+03 9.166482983366799342e-01
6.595000000000000000e+03 9.166482983366801562e-01
6.596000000000000000e+03 9.252358757210247253e-01
6.597000000000000000e+03 9.252358757210255025e-01
6.598000000000000000e+03 9.252358757210258355e-01
6.599000000000000000e+03 9.252358761923002994e-01
6.600000000000000000e+03 9.252358761923006325e-01
6.601000000000000000e+03 9.448059888148457874e-01
6.602000000000000000e+03 9.448059888148461205e-01
6.603000000000000000e+03 9.448059888723874256e-01
6.604000000000000000e+03 9.448059888723874256e-01
6.605000000000000000e+03 9.448059888723883137e-01
6.606000000000000000e+03 9.568574239112943580e-01
6.607000000000000000e+03 9.568574239112958013e-01
6.608000000000000000e+03 9.568574239112965785e-01
6.609000000000000000e+03 9.568574245432195369e-01
6.610000000000000000e+03 9.600852032934126257e-01
6.611000000000000000e+03 9.600852032934128477e-01
6.612000000000000000e+03 9.600852032934131808e-01
6.613000000000000000e+03 9.607412794953806845e-01
6.614000000000000000e+03 9.607412794953810176e-01
6.615000000000000000e+03 9.607412794953812396e-01
6.616000000000000000e+03 9.607412804100017301e-01
6.617000000000000000e+03 9.607412804100019521e-01
6.618000000000000000e+03 9.649814335923498909e-01
6.619000000000000000e+03 9.649814343691952567e-01
6.620000000000000000e+03 9.649814343691954788e-01
6.621000000000000000e+03 9.649814343691955898e-01
6.622000000000000000e+03 9.788892502625510250e-01
6.623000000000000000e+03 9.788892502625514691e-01
6.624000000000000000e+03 9.788892502625514691e-01
6.625000000000000000e+03 9.915096995937379143e-01
6.626000000000000000e+03 9.915096995937385804e-01
6.627000000000000000e+03 9.915096995937388025e-01
6.628000000000000000e+03 9.915097004407271708e-01
6.629000000000000000e+03 9.915097004407277259e-01
6.630000000000000000e+03 1.015276341859576714e+00
6.631000000000000000e+03 1.015276341859577380e+00
6.632000000000000000e+03 1.015276342141645083e+00
6.633000000000000000e+03 1.015276342141645749e+00
6.634000000000000000e+03 1.015276342141646415e+00
6.635000000000000000e+03 1.046925671268175151e+00
6.636000000000000000e+03 1.046925671268175595e+00
6.637000000000000000e+03 1.046925671268175595e+00
6.638000000000000000e+03 1.050929144178286201e+00
6.639000000000000000e+03 1.050929144178287089e+00
6.640000000000000000e+03 1.050929144178287311e+00
6.641000000000000000e+03 1.091699041159964079e+00
6.642000000000000000e+03 1.091699041344704524e+00
6.643000000000000000e+03 1.091699041344705634e+00
6.644000000000000000e+03 1.091699041344705856e+00
6.645000000000000000e+03 1.096621343468802579e+00
6.646000000000000000e+03 1.099592220122680875e+00
6.647000000000000000e+03 1.099592220122681319e+00
6.648000000000000000e+03 1.099592220122681541e+00
6.649000000000000000e+03 1.099592220313431845e+00
6.650000000000000000e+03 1.099592220313432067e+00
6.651000000000000000e+03 1.109277117865779205e+00
6.652000000000000000e+03 1.109277117865779649e+00
6.653000000000000000e+03 1.109277117865779649e+00
6.654000000000000000e+03 1.109277118570328513e+00
6.655000000000000000e+03 1.126465735687601999e+00
6.656000000000000000e+03 1.126465735687602443e+00
6.657000000000000000e+03 1.126465735687602665e+00
6.658000000000000000e+03 1.138473184916244385e+00
6.659000000000000000e+03 1.138473184916245717e+00
6.660000000000000000e+03 1.138473185838392077e+00
6.661000000000000000e+03 1.138473185838392077e+00
6.662000000000000000e+03 1.138473185838392077e+00
6.663000000000000000e+03 1.233424268174472482e+00
6.664000000000000000e+03 1.233424268174472482e+00
6.665000000000000000e+03 1.233424268174473148e+00
6.666000000000000000e+03 1.234187070471634007e+00
6.667000000000000000e+03 1.234187070471634007e+00
6.668000000000000000e+03 1.234187070471634229e+00
6.669000000000000000e+03 1.234187071143601599e+00
6.670000000000000000e+03 1.252467388058827069e+00
6.671000000000000000e+03 1.252467388058827069e+00
6.672000000000000000e+03 1.252467388058827291e+00
6.673000000000000000e+03 1.260445236629675669e+00
6.674000000000000000e+03 1.260445237676011354e+00
6.675000000000000000e+03 1.260445237676012020e+00
6.676000000000000000e+03 1.260445237676012242e+00
6.677000000000000000e+03 1.262174912767214607e+00
6.678000000000000000e+03 1.283376507270298728e+00
6.679000000000000000e+03 1.283376507270299172e+00
6.680000000000000000e+03 1.283376507270299394e+00
6.681000000000000000e+03 1.283376508181990117e+00
6.682000000000000000e+03 1.283376508181990561e+00
6.683000000000000000e+03 1.294453170110969387e+00
6.684000000000000000e+03 1.294453170110969387e+00
6.685000000000000000e+03 1.294453170110970053e+00
6.686000000000000000e+03 1.294453170260152941e+00
6.687000000000000000e+03 1.330629920013490342e+00
6.688000000000000000e+03 1.330629920013490786e+00
6.689000000000000000e+03 1.330629920013491674e+00
6.690000000000000000e+03 1.330629920344136075e+00
6.691000000000000000e+03 1.355241792197380502e+00
6.692000000000000000e+03 1.355241792197381390e+00
6.693000000000000000e+03 1.355241792197381612e+00
6.694000000000000000e+03 1.355241792830229608e+00
6.695000000000000000e+03 1.355241792830229830e+00
6.696000000000000000e+03 1.388458625015515535e+00
6.697000000000000000e+03 1.388458625015516201e+00
6.698000000000000000e+03 1.388458625043720751e+00
6.699000000000000000e+03 1.388458625043720751e+00
6.700000000000000000e+03 1.388458625043720973e+00
6.701000000000000000e+03 1.432777542122402714e+00
6.702000000000000000e+03 1.432777542122403380e+00
6.703000000000000000e+03 1.432777542122403602e+00
6.704000000000000000e+03 1.436134530658903952e+00
6.705000000000000000e+03 1.436134531495587785e+00
6.706000000000000000e+03 1.436134531495587785e+00
6.707000000000000000e+03 1.436134531495588895e+00
6.708000000000000000e+03 1.456719032245777479e+00
6.709000000000000000e+03 1.456719032245778589e+00
6.710000000000000000e+03 1.456719032245778589e+00
6.711000000000000000e+03 1.456719032903591504e+00
6.712000000000000000e+03 1.458320756769105886e+00
6.713000000000000000e+03 1.458320756769106774e+00
6.714000000000000000e+03 1.458320756769106996e+00
6.715000000000000000e+03 1.510587034789841798e+00
6.716000000000000000e+03 1.510587034789842020e+00
6.717000000000000000e+03 1.510587034789842242e+00
6.718000000000000000e+03 1.510587035465041472e+00
6.719000000000000000e+03 1.510587035465042360e+00
6.720000000000000000e+03 1.530455839943077656e+00
6.721000000000000000e+03 1.530455839943079432e+00
6.722000000000000000e+03 1.530455839943080321e+00
6.723000000000000000e+03 1.540317675866834435e+00
6.724000000000000000e+03 1.540317675866834435e+00
6.725000000000000000e+03 1.540317675955649834e+00
6.726000000000000000e+03 1.540317675955650722e+00
6.727000000000000000e+03 1.540317675955651389e+00
6.728000000000000000e+03 1.597353479806465026e+00
6.729000000000000000e+03 1.597353479806465026e+00
6.730000000000000000e+03 1.597353479806465471e+00
6.731000000000000000e+03 1.600512540520032223e+00
6.732000000000000000e+03 1.600512540520032445e+00
6.733000000000000000e+03 1.600512540520032889e+00
6.734000000000000000e+03 1.654759244148117148e+00
6.735000000000000000e+03 1.654759244148117370e+00
6.736000000000000000e+03 1.654759245116101729e+00
6.737000000000000000e+03 1.654759245116102173e+00
6.738000000000000000e+03 1.654759245116103283e+00
6.739000000000000000e+03 1.669198860769185444e+00
6.740000000000000000e+03 1.669198860769186110e+00
6.741000000000000000e+03 1.669198860769186110e+00
6.742000000000000000e+03 1.669198860997403777e+00
6.743000000000000000e+03 1.669198860997404443e+00
6.744000000000000000e+03 1.675702624389552309e+00
6.745000000000000000e+03 1.675702624389552753e+00
6.746000000000000000e+03 1.675702624389554529e+00
6.747000000000000000e+03 1.687614337664506969e+00
6.748000000000000000e+03 1.687614337664506969e+00
6.749000000000000000e+03 1.687614337664507413e+00
6.750000000000000000e+03 1.694829574094957270e+00
6.751000000000000000e+03 1.694829574094957270e+00
6.752000000000000000e+03 1.694829574094957714e+00
6.753000000000000000e+03 1.697311333514891940e+00
6.754000000000000000e+03 1.697311333514893494e+00
6.755000000000000000e+03 1.697311333514894827e+00
6.756000000000000000e+03 1.697311333857755455e+00
6.757000000000000000e+03 1.712790753613740780e+00
6.758000000000000000e+03 1.712790753700240254e+00
6.759000000000000000e+03 1.712790753700240476e+00
6.760000000000000000e+03 1.712790753700241364e+00
6.761000000000000000e+03 1.724486918442293737e+00
6.762000000000000000e+03 1.724486918442294625e+00
6.763000000000000000e+03 1.724486918442294625e+00
6.764000000000000000e+03 1.724486918642758049e+00
6.765000000000000000e+03 1.724486918642758049e+00
6.766000000000000000e+03 1.726709731493975664e+00
6.767000000000000000e+03 1.733205067565398272e+00
6.768000000000000000e+03 1.733205067565398272e+00
6.769000000000000000e+03 1.733205067565398272e+00
6.770000000000000000e+03 1.733875150052063496e+00
6.771000000000000000e+03 1.733875150052063496e+00
6.772000000000000000e+03 1.733875150052064606e+00
6.773000000000000000e+03 1.737719772859171341e+00
6.774000000000000000e+03 1.737719772859172007e+00
6.775000000000000000e+03 1.737719772859172451e+00
6.776000000000000000e+03 1.737719772902630133e+00
6.777000000000000000e+03 1.746207992425270694e+00
6.778000000000000000e+03 1.746207992425271360e+00
6.779000000000000000e+03 1.746207992781175777e+00
6.780000000000000000e+03 1.746207992781175777e+00
6.781000000000000000e+03 1.746207992781176221e+00
6.782000000000000000e+03 1.746264325539020668e+00
6.783000000000000000e+03 1.746264325539020668e+00
6.784000000000000000e+03 1.746264325539020890e+00
6.785000000000000000e+03 1.746264325588137156e+00
6.786000000000000000e+03 1.746264325588138488e+00
6.787000000000000000e+03 1.754756451644515769e+00
6.788000000000000000e+03 1.754987358704419353e+00
6.789000000000000000e+03 1.754987358832098554e+00
6.790000000000000000e+03 1.754987358832099220e+00
6.791000000000000000e+03 1.754987358832099442e+00
6.792000000000000000e+03 1.757419406854200616e+00
6.793000000000000000e+03 1.757419406854200838e+00
6.794000000000000000e+03 1.757419406854202393e+00
6.795000000000000000e+03 1.757419407076671991e+00
6.796000000000000000e+03 1.760910723653488663e+00
6.797000000000000000e+03 1.760910723653488885e+00
6.798000000000000000e+03 1.760910723653489551e+00
6.799000000000000000e+03 1.760910723709758097e+00
6.800000000000000000e+03 1.760910723709760095e+00
6.801000000000000000e+03 1.765880231664209710e+00
6.802000000000000000e+03 1.765880231664210820e+00
6.803000000000000000e+03 1.765880231664211486e+00
6.804000000000000000e+03 1.768579784929007026e+00
6.805000000000000000e+03 1.768579784929007470e+00
6.806000000000000000e+03 1.768579784929008802e+00
6.807000000000000000e+03 1.769636577835625779e+00
6.808000000000000000e+03 1.769636577835625779e+00
6.809000000000000000e+03 1.769636577835625779e+00
6.810000000000000000e+03 1.769636577836530833e+00
6.811000000000000000e+03 1.769636577836531277e+00
6.812000000000000000e+03 1.779945403462470210e+00
6.813000000000000000e+03 1.779945403462470210e+00
6.814000000000000000e+03 1.779945403462470876e+00
6.815000000000000000e+03 1.780868834565762615e+00
6.816000000000000000e+03 1.785033628692749730e+00
6.817000000000000000e+03 1.785033628692749730e+00
6.818000000000000000e+03 1.785033628692750174e+00
6.819000000000000000e+03 1.785478882427055325e+00
6.820000000000000000e+03 1.785478882427055769e+00
6.821000000000000000e+03 1.785478882427055769e+00
6.822000000000000000e+03 1.788973029137387094e+00
6.823000000000000000e+03 1.788973029239576240e+00
6.824000000000000000e+03 1.788973029239576684e+00
6.825000000000000000e+03 1.788973029239576684e+00
6.826000000000000000e+03 1.789057975986235949e+00
6.827000000000000000e+03 1.789057975986236171e+00
6.828000000000000000e+03 1.789057975986236615e+00
6.829000000000000000e+03 1.789057976039521769e+00
6.830000000000000000e+03 1.789057976039521769e+00
6.831000000000000000e+03 1.792714440338911475e+00
6.832000000000000000e+03 1.792714440338912141e+00
6.833000000000000000e+03 1.792714440338912585e+00
6.834000000000000000e+03 1.793215154380683574e+00
6.835000000000000000e+03 1.793215154380684240e+00
6.836000000000000000e+03 1.793215154380684240e+00
6.837000000000000000e+03 1.793545302155362675e+00
6.838000000000000000e+03 1.793545302155363341e+00
6.839000000000000000e+03 1.793545302155363341e+00
6.840000000000000000e+03 1.793652908674361779e+00
6.841000000000000000e+03 1.793652908674362223e+00
6.842000000000000000e+03 1.793652908674362889e+00
6.843000000000000000e+03 1.793652908698519344e+00
6.844000000000000000e+03 1.793652908698519344e+00
6.845000000000000000e+03 1.794412048974702634e+00
6.846000000000000000e+03 1.794412048974702634e+00
6.847000000000000000e+03 1.794412048974703744e+00
6.848000000000000000e+03 1.794489828932520403e+00
6.849000000000000000e+03 1.794489828932520625e+00
6.850000000000000000e+03 1.794489828932521291e+00
6.851000000000000000e+03 1.794489828950696308e+00
6.852000000000000000e+03 1.794489828950696975e+00
6.853000000000000000e+03 1.795667226292441354e+00
6.854000000000000000e+03 1.795667226292442020e+00
6.855000000000000000e+03 1.795667226292442464e+00
6.856000000000000000e+03 1.795667226422870133e+00
6.857000000000000000e+03 1.798409084283137727e+00
6.858000000000000000e+03 1.798409084283138171e+00
6.859000000000000000e+03 1.798409084283138615e+00
6.860000000000000000e+03 1.798754370585310403e+00
6.861000000000000000e+03 1.798754370585311735e+00
6.862000000000000000e+03 1.798754370585312845e+00
6.863000000000000000e+03 1.798754370627493770e+00
6.864000000000000000e+03 1.798754370627494437e+00
6.865000000000000000e+03 1.799330708639087506e+00
6.866000000000000000e+03 1.799330708680145330e+00
6.867000000000000000e+03 1.799330708680146218e+00
6.868000000000000000e+03 1.799330708680146884e+00
6.869000000000000000e+03 1.799391366591011288e+00
6.870000000000000000e+03 1.799391366591011510e+00
6.871000000000000000e+03 1.799391366591012176e+00
6.872000000000000000e+03 1.799391366614970345e+00
6.873000000000000000e+03 1.803106674271135246e+00
6.874000000000000000e+03 1.803106674271135690e+00
6.875000000000000000e+03 1.803106674332383585e+00
6.876000000000000000e+03 1.803106674332384030e+00
6.877000000000000000e+03 1.803106674332384252e+00
6.878000000000000000e+03 1.803815888954217739e+00
6.879000000000000000e+03 1.803815888954217961e+00
6.880000000000000000e+03 1.803815888954219071e+00
6.881000000000000000e+03 1.803815888955542235e+00
6.882000000000000000e+03 1.803815888955542901e+00
6.883000000000000000e+03 1.806135301465003229e+00
6.884000000000000000e+03 1.806135301465003673e+00
6.885000000000000000e+03 1.806135301465003673e+00
6.886000000000000000e+03 1.806135301490803480e+00
6.887000000000000000e+03 1.806135301490804368e+00
6.888000000000000000e+03 1.806231346522918502e+00
6.889000000000000000e+03 1.806231346522919168e+00
6.890000000000000000e+03 1.806231346522919612e+00
6.891000000000000000e+03 1.807258142411232837e+00
6.892000000000000000e+03 1.807258142411232837e+00
6.893000000000000000e+03 1.807258142411233059e+00
6.894000000000000000e+03 1.807283133637206163e+00
6.895000000000000000e+03 1.807283133664201014e+00
6.896000000000000000e+03 1.807283133664201014e+00
6.897000000000000000e+03 1.807283133664201680e+00
6.898000000000000000e+03 1.808477934678832000e+00
6.899000000000000000e+03 1.808477934678832444e+00
6.900000000000000000e+03 1.808477934678832666e+00
6.901000000000000000e+03 1.808477934694611156e+00
6.902000000000000000e+03 1.808477934694611156e+00
6.903000000000000000e+03 1.811227768468090860e+00
6.904000000000000000e+03 1.811227768517742476e+00
6.905000000000000000e+03 1.811227768517742698e+00
6.906000000000000000e+03 1.811227768517743808e+00
6.907000000000000000e+03 1.811347139016163066e+00
6.908000000000000000e+03 1.811347139016163954e+00
6.909000000000000000e+03 1.811347139016165286e+00
6.910000000000000000e+03 1.811347139038298026e+00
6.911000000000000000e+03 1.811347139038298248e+00
6.912000000000000000e+03 1.811451478981138452e+00
6.913000000000000000e+03 1.811823101153885451e+00
6.914000000000000000e+03 1.811823101153885451e+00
6.915000000000000000e+03 1.811823101153885451e+00
6.916000000000000000e+03 1.811823101213677845e+00
6.917000000000000000e+03 1.812392515245162539e+00
6.918000000000000000e+03 1.812392515245163205e+00
6.919000000000000000e+03 1.812392515245163427e+00
6.920000000000000000e+03 1.812392515267173376e+00
6.921000000000000000e+03 1.812392515267174486e+00
6.922000000000000000e+03 1.813252425245476029e+00
6.923000000000000000e+03 1.813252425245476473e+00
6.924000000000000000e+03 1.813252425245476918e+00
6.925000000000000000e+03 1.813275166645191616e+00
6.926000000000000000e+03 1.813275166659572335e+00
6.927000000000000000e+03 1.813275166659572557e+00
6.928000000000000000e+03 1.813275166659573223e+00
6.929000000000000000e+03 1.813779089406067246e+00
6.930000000000000000e+03 1.813779089406067246e+00
6.931000000000000000e+03 1.813779089406067691e+00
6.932000000000000000e+03 1.814579782180150369e+00
6.933000000000000000e+03 1.814579782180150591e+00
6.934000000000000000e+03 1.814579782180151479e+00
6.935000000000000000e+03 1.815867794553092107e+00
6.936000000000000000e+03 1.815867794553092551e+00
6.937000000000000000e+03 1.815867794553093217e+00
6.938000000000000000e+03 1.815960580006075631e+00
6.939000000000000000e+03 1.815960580014494674e+00
6.940000000000000000e+03 1.815960580014495340e+00
6.941000000000000000e+03 1.815960580014496228e+00
6.942000000000000000e+03 1.816071377921536278e+00
6.943000000000000000e+03 1.816071377921536723e+00
6.944000000000000000e+03 1.816071377921536723e+00
6.945000000000000000e+03 1.816326847293018520e+00
6.946000000000000000e+03 1.816326847293020297e+00
6.947000000000000000e+03 1.816326847341381168e+00
6.948000000000000000e+03 1.816326847341381834e+00
6.949000000000000000e+03 1.816326847341381834e+00
6.950000000000000000e+03 1.816825850645753970e+00
6.951000000000000000e+03 1.816825850645754414e+00
6.952000000000000000e+03 1.816825850645755525e+00
6.953000000000000000e+03 1.816913018399091140e+00
6.954000000000000000e+03 1.816913018399091362e+00
6.955000000000000000e+03 1.816913018402430691e+00
6.956000000000000000e+03 1.816913018402430691e+00
6.957000000000000000e+03 1.816913018402430691e+00
6.958000000000000000e+03 1.817850854704581742e+00
6.959000000000000000e+03 1.817850854704581964e+00
6.960000000000000000e+03 1.817850854704582408e+00
6.961000000000000000e+03 1.817850854734762267e+00
6.962000000000000000e+03 1.817850854734762489e+00
6.963000000000000000e+03 1.818541810697926087e+00
6.964000000000000000e+03 1.818541810722616336e+00
6.965000000000000000e+03 1.818541810722616336e+00
6.966000000000000000e+03 1.818541810722617447e+00
6.967000000000000000e+03 1.819299422769108610e+00
6.968000000000000000e+03 1.819299422769108610e+00
6.969000000000000000e+03 1.819299422769109054e+00
6.970000000000000000e+03 1.819299422772217234e+00
6.971000000000000000e+03 1.819372011240661946e+00
6.972000000000000000e+03 1.819372011240663278e+00
6.973000000000000000e+03 1.819372011268671541e+00
6.974000000000000000e+03 1.819372011268671763e+00
6.975000000000000000e+03 1.819372011268672207e+00
6.976000000000000000e+03 1.819716455310597780e+00
6.977000000000000000e+03 1.819716455310597780e+00
6.978000000000000000e+03 1.819716455310598224e+00
6.979000000000000000e+03 1.820373523474787980e+00
6.980000000000000000e+03 1.820373523495234069e+00
6.981000000000000000e+03 1.820373523495234513e+00
6.982000000000000000e+03 1.820373523495235180e+00
6.983000000000000000e+03 1.820403797067934093e+00
6.984000000000000000e+03 1.820403797067934093e+00
6.985000000000000000e+03 1.820403797067934315e+00
6.986000000000000000e+03 1.820426418446580596e+00
6.987000000000000000e+03 1.820426418446580819e+00
6.988000000000000000e+03 1.820426418446581263e+00
6.989000000000000000e+03 1.820517998426743445e+00
6.990000000000000000e+03 1.820871092107021250e+00
6.991000000000000000e+03 1.820871092107021472e+00
6.992000000000000000e+03 1.820871092108812483e+00
6.993000000000000000e+03 1.820871092108812928e+00
6.994000000000000000e+03 1.820871092108813150e+00
6.995000000000000000e+03 1.821374256424903360e+00
6.996000000000000000e+03 1.821374256424904470e+00
6.997000000000000000e+03 1.821374256424905136e+00
6.998000000000000000e+03 1.821598416461347236e+00
6.999000000000000000e+03 1.821598416461348346e+00
7.000000000000000000e+03 1.821598416461348791e+00
7.001000000000000000e+03 1.821707493813778722e+00
7.002000000000000000e+03 1.821707493813779166e+00
7.003000000000000000e+03 1.821707493815994505e+00
7.004000000000000000e+03 1.821707493815994727e+00
7.005000000000000000e+03 1.821707493815994727e+00
7.006000000000000000e+03 1.822057273092284380e+00
7.007000000000000000e+03 1.822057273101134411e+00
7.008000000000000000e+03 1.822057273101134411e+00
7.009000000000000000e+03 1.822057273101134856e+00
7.010000000000000000e+03 1.822752803101080898e+00
7.011000000000000000e+03 1.823212599475404483e+00
7.012000000000000000e+03 1.823212599475404483e+00
7.013000000000000000e+03 1.823212599489097085e+00
7.014000000000000000e+03 1.823212599489097085e+00
7.015000000000000000e+03 1.823212599489097752e+00
7.016000000000000000e+03 1.823452054742716211e+00
7.017000000000000000e+03 1.823452054742716433e+00
7.018000000000000000e+03 1.823452054742716877e+00
7.019000000000000000e+03 1.823457213633196350e+00
7.020000000000000000e+03 1.823457213633196794e+00
7.021000000000000000e+03 1.823457213633197238e+00
7.022000000000000000e+03 1.824258167837485622e+00
7.023000000000000000e+03 1.824258167837487177e+00
7.024000000000000000e+03 1.824258167837488065e+00
7.025000000000000000e+03 1.824258167843969547e+00
7.026000000000000000e+03 1.824262454639268949e+00
7.027000000000000000e+03 1.824262454639269171e+00
7.028000000000000000e+03 1.824262454644204112e+00
7.029000000000000000e+03 1.824262454644204334e+00
7.030000000000000000e+03 1.824262454644204334e+00
7.031000000000000000e+03 1.824546761311578891e+00
7.032000000000000000e+03 1.824546761311579335e+00
7.033000000000000000e+03 1.824546761311580001e+00
7.034000000000000000e+03 1.824546761316596433e+00
7.035000000000000000e+03 1.824546761316596433e+00
7.036000000000000000e+03 1.824731729232916599e+00
7.037000000000000000e+03 1.824731729232916599e+00
7.038000000000000000e+03 1.824731729232917044e+00
7.039000000000000000e+03 1.824947426947497453e+00
7.040000000000000000e+03 1.824947426947498341e+00
7.041000000000000000e+03 1.824947426947498563e+00
7.042000000000000000e+03 1.825021416319922318e+00
7.043000000000000000e+03 1.825021416319924095e+00
7.044000000000000000e+03 1.825021416319924317e+00
7.045000000000000000e+03 1.825021416327791801e+00
7.046000000000000000e+03 1.825069484371332429e+00
7.047000000000000000e+03 1.825069484371333095e+00
7.048000000000000000e+03 1.825069484371333095e+00
7.049000000000000000e+03 1.825069484383557095e+00
7.050000000000000000e+03 1.825201027735113168e+00
7.051000000000000000e+03 1.825201027735113390e+00
7.052000000000000000e+03 1.825201027746658378e+00
7.053000000000000000e+03 1.825201027746659044e+00
7.054000000000000000e+03 1.825201027746659044e+00
7.055000000000000000e+03 1.826153942402403363e+00
7.056000000000000000e+03 1.826153942415022380e+00
7.057000000000000000e+03 1.826153942415023046e+00
7.058000000000000000e+03 1.826153942415023046e+00
7.059000000000000000e+03 1.826170752100406469e+00
7.060000000000000000e+03 1.826170752100406913e+00
7.061000000000000000e+03 1.826170752100406913e+00
7.062000000000000000e+03 1.826170752101829109e+00
7.063000000000000000e+03 1.826570281976993115e+00
7.064000000000000000e+03 1.826570281976994004e+00
7.065000000000000000e+03 1.826570281976994670e+00
7.066000000000000000e+03 1.826595876048525469e+00
7.067000000000000000e+03 1.826595876048525913e+00
7.068000000000000000e+03 1.826595876048526357e+00
7.069000000000000000e+03 1.826920274802072974e+00
7.070000000000000000e+03 1.826920274802072974e+00
7.071000000000000000e+03 1.826920274802072974e+00
7.072000000000000000e+03 1.826920274812172895e+00
7.073000000000000000e+03 1.826920274812172895e+00
7.074000000000000000e+03 1.827088787264382397e+00
7.075000000000000000e+03 1.827341344343881291e+00
7.076000000000000000e+03 1.827341344343881735e+00
7.077000000000000000e+03 1.827341344343881957e+00
7.078000000000000000e+03 1.827341344344684204e+00
7.079000000000000000e+03 1.827341344344684870e+00
7.080000000000000000e+03 1.827560775463166864e+00
7.081000000000000000e+03 1.827560775463167086e+00
7.082000000000000000e+03 1.827560775463167531e+00
7.083000000000000000e+03 1.827609706749985463e+00
7.084000000000000000e+03 1.827609706749985907e+00
7.085000000000000000e+03 1.827609706749986573e+00
7.086000000000000000e+03 1.827809915919271555e+00
7.087000000000000000e+03 1.827809915919271777e+00
7.088000000000000000e+03 1.827809915919272221e+00
7.089000000000000000e+03 1.827843925089694288e+00
7.090000000000000000e+03 1.827843925089694288e+00
7.091000000000000000e+03 1.827843925089694288e+00
7.092000000000000000e+03 1.827843925093386224e+00
7.093000000000000000e+03 1.827843925093386668e+00
7.094000000000000000e+03 1.827977656486329705e+00
7.095000000000000000e+03 1.827977656486330149e+00
7.096000000000000000e+03 1.827977656486330371e+00
7.097000000000000000e+03 1.827977656487644875e+00
7.098000000000000000e+03 1.827977656487645097e+00
7.099000000000000000e+03 1.828077319523776056e+00
7.100000000000000000e+03 1.828077319526779432e+00
7.101000000000000000e+03 1.828077319526780098e+00
7.102000000000000000e+03 1.828077319526780542e+00
7.103000000000000000e+03 1.828413197521008504e+00
7.104000000000000000e+03 1.828413197521185918e+00
7.105000000000000000e+03 1.828413197521186362e+00
7.106000000000000000e+03 1.828413197521186362e+00
7.107000000000000000e+03 1.828586725615578112e+00
7.108000000000000000e+03 1.828586725615578557e+00
7.109000000000000000e+03 1.828586725615578779e+00
7.110000000000000000e+03 1.828767143237060466e+00
7.111000000000000000e+03 1.828767143237061576e+00
7.112000000000000000e+03 1.828767143237061799e+00
7.113000000000000000e+03 1.828805253698294830e+00
7.114000000000000000e+03 1.828805253698295497e+00
7.115000000000000000e+03 1.828805253704611777e+00
7.116000000000000000e+03 1.828805253704612221e+00
7.117000000000000000e+03 1.828805253704612221e+00
7.118000000000000000e+03 1.828816891368145958e+00
7.119000000000000000e+03 1.828816891368145958e+00
7.120000000000000000e+03 1.828816891371655151e+00
7.121000000000000000e+03 1.828816891371655817e+00
7.122000000000000000e+03 1.828816891371656927e+00
7.123000000000000000e+03 1.829016437259534333e+00
7.124000000000000000e+03 1.829016437259534333e+00
7.125000000000000000e+03 1.829016437259534777e+00
7.126000000000000000e+03 1.829016437275696960e+00
7.127000000000000000e+03 1.829016437275697182e+00
7.128000000000000000e+03 1.829212624174784585e+00
7.129000000000000000e+03 1.829212624182630753e+00
7.130000000000000000e+03 1.829212624182630753e+00
7.131000000000000000e+03 1.829212624182630753e+00
7.132000000000000000e+03 1.829232253022099242e+00
7.133000000000000000e+03 1.829232253022100574e+00
7.134000000000000000e+03 1.829232253026517263e+00
7.135000000000000000e+03 1.829232253026517485e+00
7.136000000000000000e+03 1.829232253026519039e+00
7.137000000000000000e+03 1.829322273522958620e+00
7.138000000000000000e+03 1.829459244941412432e+00
7.139000000000000000e+03 1.829459244941412877e+00
7.140000000000000000e+03 1.829459244941413321e+00
7.141000000000000000e+03 1.829459244949515062e+00
7.142000000000000000e+03 1.829474941926853448e+00
7.143000000000000000e+03 1.829474941926855225e+00
7.144000000000000000e+03 1.829474941926855669e+00
7.145000000000000000e+03 1.829778657995609681e+00
7.146000000000000000e+03 1.829778658003099245e+00
7.147000000000000000e+03 1.829778658003099245e+00
7.148000000000000000e+03 1.829778658003099689e+00
7.149000000000000000e+03 1.829791796207090204e+00
7.150000000000000000e+03 1.829791796207090870e+00
7.151000000000000000e+03 1.829791796207090870e+00
7.152000000000000000e+03 1.829791796214834676e+00
7.153000000000000000e+03 1.829791796214835120e+00
7.154000000000000000e+03 1.829831812581387940e+00
7.155000000000000000e+03 1.829831812581387940e+00
7.156000000000000000e+03 1.829831812581388606e+00
7.157000000000000000e+03 1.829884561219809136e+00
7.158000000000000000e+03 1.829884561238251495e+00
7.159000000000000000e+03 1.829884561238251939e+00
7.160000000000000000e+03 1.829884561238253049e+00
7.161000000000000000e+03 1.829943556200071875e+00
7.162000000000000000e+03 1.829943556200072985e+00
7.163000000000000000e+03 1.829943556203999622e+00
7.164000000000000000e+03 1.829943556203999622e+00
7.165000000000000000e+03 1.829943556204000066e+00
7.166000000000000000e+03 1.829986389072589814e+00
7.167000000000000000e+03 1.829986389072589814e+00
7.168000000000000000e+03 1.829986389089438781e+00
7.169000000000000000e+03 1.829986389089438781e+00
7.170000000000000000e+03 1.829986389089439003e+00
7.171000000000000000e+03 1.829995985397953939e+00
7.172000000000000000e+03 1.829995985397955272e+00
7.173000000000000000e+03 1.829995985397955272e+00
7.174000000000000000e+03 1.830072719542975568e+00
7.175000000000000000e+03 1.830072719542975790e+00
7.176000000000000000e+03 1.830072719542975790e+00
7.177000000000000000e+03 1.830101632793470046e+00
7.178000000000000000e+03 1.830101632793470712e+00
7.179000000000000000e+03 1.830101632793470934e+00
7.180000000000000000e+03 1.830101632797858313e+00
7.181000000000000000e+03 1.830101632797859423e+00
7.182000000000000000e+03 1.830204426530070094e+00
7.183000000000000000e+03 1.830204426530070316e+00
7.184000000000000000e+03 1.830204426530071204e+00
7.185000000000000000e+03 1.830204426541454321e+00
7.186000000000000000e+03 1.830204426541454765e+00
7.187000000000000000e+03 1.830209936341027577e+00
7.188000000000000000e+03 1.830209936341027799e+00
7.189000000000000000e+03 1.830209936341028243e+00
7.190000000000000000e+03 1.830209936356691269e+00
7.191000000000000000e+03 1.830218176259079677e+00
7.192000000000000000e+03 1.830218176259079677e+00
7.193000000000000000e+03 1.830218176259080343e+00
7.194000000000000000e+03 1.830233208736852690e+00
7.195000000000000000e+03 1.830233208736852690e+00
7.196000000000000000e+03 1.830233208736852912e+00
7.197000000000000000e+03 1.830302356162195832e+00
7.198000000000000000e+03 1.830302356172948786e+00
7.199000000000000000e+03 1.830302356172949008e+00
7.200000000000000000e+03 1.830302356172949452e+00
7.201000000000000000e+03 1.830342262827638011e+00
7.202000000000000000e+03 1.830342262827847621e+00
7.203000000000000000e+03 1.830342262827847621e+00
7.204000000000000000e+03 1.830342262827847621e+00
7.205000000000000000e+03 1.830355990622035467e+00
7.206000000000000000e+03 1.830355990647942077e+00
7.207000000000000000e+03 1.830355990647942077e+00
7.208000000000000000e+03 1.830355990647942743e+00
7.209000000000000000e+03 1.830358732107236763e+00
7.210000000000000000e+03 1.830358732107236763e+00
7.211000000000000000e+03 1.830358732107237207e+00
7.212000000000000000e+03 1.830386472963906774e+00
7.213000000000000000e+03 1.830386472963906774e+00
7.214000000000000000e+03 1.830386472963907218e+00
7.215000000000000000e+03 1.830386472966120115e+00
7.216000000000000000e+03 1.830406880039726847e+00
7.217000000000000000e+03 1.830406880039727069e+00
7.218000000000000000e+03 1.830406880039727069e+00
7.219000000000000000e+03 1.830406880044133766e+00
7.220000000000000000e+03 1.830406880044133766e+00
7.221000000000000000e+03 1.830409585753339119e+00
7.222000000000000000e+03 1.830409585753339563e+00
7.223000000000000000e+03 1.830409585753340673e+00
7.224000000000000000e+03 1.830442890356273944e+00
7.225000000000000000e+03 1.830442890356274388e+00
7.226000000000000000e+03 1.830442890366130282e+00
7.227000000000000000e+03 1.830442890366130504e+00
7.228000000000000000e+03 1.830442890366130504e+00
7.229000000000000000e+03 1.830449215076682457e+00
7.230000000000000000e+03 1.830449215076683789e+00
7.231000000000000000e+03 1.830449215076684233e+00
7.232000000000000000e+03 1.830590287548241824e+00
7.233000000000000000e+03 1.830590287548241824e+00
7.234000000000000000e+03 1.830590287557552598e+00
7.235000000000000000e+03 1.830590287557553708e+00
7.236000000000000000e+03 1.830590287557553708e+00
7.237000000000000000e+03 1.830609185709526354e+00
7.238000000000000000e+03 1.830609185714695775e+00
7.239000000000000000e+03 1.830609185714696219e+00
7.240000000000000000e+03 1.830609185714696441e+00
7.241000000000000000e+03 1.830667357305914900e+00
7.242000000000000000e+03 1.830667357305915566e+00
7.243000000000000000e+03 1.830667357308684018e+00
7.244000000000000000e+03 1.830667357308684018e+00
7.245000000000000000e+03 1.830667357308684462e+00
7.246000000000000000e+03 1.830712105808332435e+00
7.247000000000000000e+03 1.830712105808332435e+00
7.248000000000000000e+03 1.830712105808333323e+00
7.249000000000000000e+03 1.830718503303546241e+00
7.250000000000000000e+03 1.830718503303547129e+00
7.251000000000000000e+03 1.830718503321953738e+00
7.252000000000000000e+03 1.830718503321954183e+00
7.253000000000000000e+03 1.830718503321954183e+00
7.254000000000000000e+03 1.830760328019827021e+00
7.255000000000000000e+03 1.830760328019828131e+00
7.256000000000000000e+03 1.830760328019828131e+00
7.257000000000000000e+03 1.830760328035566875e+00
7.258000000000000000e+03 1.830780652150693077e+00
7.259000000000000000e+03 1.830780652161843047e+00
7.260000000000000000e+03 1.830780652161843047e+00
7.261000000000000000e+03 1.830780652161843491e+00
7.262000000000000000e+03 1.830812742793491932e+00
7.263000000000000000e+03 1.830812742793492376e+00
7.264000000000000000e+03 1.830812742793492820e+00
7.265000000000000000e+03 1.830834442917527172e+00
7.266000000000000000e+03 1.830834442917527838e+00
7.267000000000000000e+03 1.830834442917528060e+00
7.268000000000000000e+03 1.830849936530862809e+00
7.269000000000000000e+03 1.830849936530863475e+00
7.270000000000000000e+03 1.830849936538467615e+00
7.271000000000000000e+03 1.830849936538468503e+00
7.272000000000000000e+03 1.830849936538468725e+00
7.273000000000000000e+03 1.830857475028524695e+00
7.274000000000000000e+03 1.830857475030660542e+00
7.275000000000000000e+03 1.830857475030660542e+00
7.276000000000000000e+03 1.830857475030660986e+00
7.277000000000000000e+03 1.830895935967904453e+00
7.278000000000000000e+03 1.830895935967904453e+00
7.279000000000000000e+03 1.830895935987415957e+00
7.280000000000000000e+03 1.830895935987415957e+00
7.281000000000000000e+03 1.830895935987416623e+00
7.282000000000000000e+03 1.830897992292695564e+00
7.283000000000000000e+03 1.830897992292696008e+00
7.284000000000000000e+03 1.830897992292696230e+00
7.285000000000000000e+03 1.830897992297700227e+00
7.286000000000000000e+03 1.830897992297701560e+00
7.287000000000000000e+03 1.830945085820275153e+00
7.288000000000000000e+03 1.830945085820276264e+00
7.289000000000000000e+03 1.830945085829841501e+00
7.290000000000000000e+03 1.830945085829841501e+00
7.291000000000000000e+03 1.830945085829842389e+00
7.292000000000000000e+03 1.830961476798187659e+00
7.293000000000000000e+03 1.830961476798188103e+00
7.294000000000000000e+03 1.830961476798188325e+00
7.295000000000000000e+03 1.831012202216887985e+00
7.296000000000000000e+03 1.831012202216888651e+00
7.297000000000000000e+03 1.831012202216889095e+00
7.298000000000000000e+03 1.831012662720855388e+00
7.299000000000000000e+03 1.831012662720856055e+00
7.300000000000000000e+03 1.831012662720856499e+00
7.301000000000000000e+03 1.831012662725870932e+00
7.302000000000000000e+03 1.831014346435916318e+00
7.303000000000000000e+03 1.831014346435916540e+00
7.304000000000000000e+03 1.831014346435916540e+00
7.305000000000000000e+03 1.831014346443896157e+00
7.306000000000000000e+03 1.831038337150568074e+00
7.307000000000000000e+03 1.831038337150568740e+00
7.308000000000000000e+03 1.831038337150568740e+00
7.309000000000000000e+03 1.831038337153509055e+00
7.310000000000000000e+03 1.831038337153509055e+00
7.311000000000000000e+03 1.831043900813568381e+00
7.312000000000000000e+03 1.831043900813568603e+00
7.313000000000000000e+03 1.831043900813568603e+00
7.314000000000000000e+03 1.831043900819805836e+00
7.315000000000000000e+03 1.831043900819805836e+00
7.316000000000000000e+03 1.831053797408307870e+00
7.317000000000000000e+03 1.831053797408307870e+00
7.318000000000000000e+03 1.831053797408307870e+00
7.319000000000000000e+03 1.831133441433629994e+00
7.320000000000000000e+03 1.831133441433631104e+00
7.321000000000000000e+03 1.831133441433631992e+00
7.322000000000000000e+03 1.831138400296144608e+00
7.323000000000000000e+03 1.831138400296145052e+00
7.324000000000000000e+03 1.831138400296145052e+00
7.325000000000000000e+03 1.831141116848365336e+00
7.326000000000000000e+03 1.831141116848365780e+00
7.327000000000000000e+03 1.831141116848365780e+00
7.328000000000000000e+03 1.831146737212631770e+00
7.329000000000000000e+03 1.831146737212632214e+00
7.330000000000000000e+03 1.831146737212632658e+00
7.331000000000000000e+03 1.831146737231317045e+00
7.332000000000000000e+03 1.831146737231317712e+00
7.333000000000000000e+03 1.831162882281919702e+00
7.334000000000000000e+03 1.831162882291767824e+00
7.335000000000000000e+03 1.831162882291767824e+00
7.336000000000000000e+03 1.831162882291767824e+00
7.337000000000000000e+03 1.831163518265011669e+00
7.338000000000000000e+03 1.831197441208229915e+00
7.339000000000000000e+03 1.831197441208230359e+00
7.340000000000000000e+03 1.831197441208230581e+00
7.341000000000000000e+03 1.831197441244044821e+00
7.342000000000000000e+03 1.831228769887912833e+00
7.343000000000000000e+03 1.831228769887912833e+00
7.344000000000000000e+03 1.831228769896611430e+00
7.345000000000000000e+03 1.831228769896612096e+00
7.346000000000000000e+03 1.831228769896612096e+00
7.347000000000000000e+03 1.831241929598345530e+00
7.348000000000000000e+03 1.831241929598345752e+00
7.349000000000000000e+03 1.831241929598346196e+00
7.350000000000000000e+03 1.831249094964321422e+00
7.351000000000000000e+03 1.831249094964321422e+00
7.352000000000000000e+03 1.831249094967517310e+00
7.353000000000000000e+03 1.831249094967517754e+00
7.354000000000000000e+03 1.831249094967517976e+00
7.355000000000000000e+03 1.831300978479399211e+00
7.356000000000000000e+03 1.831300978479399211e+00
7.357000000000000000e+03 1.831300978481741115e+00
7.358000000000000000e+03 1.831300978481741115e+00
7.359000000000000000e+03 1.831300978481741559e+00
7.360000000000000000e+03 1.831313685040463657e+00
7.361000000000000000e+03 1.831313685040464101e+00
7.362000000000000000e+03 1.831313685047165851e+00
7.363000000000000000e+03 1.831313685047166295e+00
7.364000000000000000e+03 1.831313685047166961e+00
7.365000000000000000e+03 1.831316737329630850e+00
7.366000000000000000e+03 1.831316737329631961e+00
7.367000000000000000e+03 1.831316737329631961e+00
7.368000000000000000e+03 1.831316737339753642e+00
7.369000000000000000e+03 1.831322530495804290e+00
7.370000000000000000e+03 1.831322530495804290e+00
7.371000000000000000e+03 1.831322530495804290e+00
7.372000000000000000e+03 1.831336117379185113e+00
7.373000000000000000e+03 1.831336117379185557e+00
7.374000000000000000e+03 1.831336117379185557e+00
7.375000000000000000e+03 1.831368034677297807e+00
7.376000000000000000e+03 1.831368034677297807e+00
7.377000000000000000e+03 1.831368034677297807e+00
7.378000000000000000e+03 1.831368205986631637e+00
7.379000000000000000e+03 1.831409941810202113e+00
7.380000000000000000e+03 1.831409941810203001e+00
7.381000000000000000e+03 1.831409941810203001e+00
7.382000000000000000e+03 1.831415092823425628e+00
7.383000000000000000e+03 1.831415092823426516e+00
7.384000000000000000e+03 1.831415092839192793e+00
7.385000000000000000e+03 1.831415092839193015e+00
7.386000000000000000e+03 1.831415092839193015e+00
7.387000000000000000e+03 1.831429324872825948e+00
7.388000000000000000e+03 1.831429324914302548e+00
7.389000000000000000e+03 1.831429324914302548e+00
7.390000000000000000e+03 1.831429324914302992e+00
7.391000000000000000e+03 1.831437000145384575e+00
7.392000000000000000e+03 1.831453487596744534e+00
7.393000000000000000e+03 1.831453487596744534e+00
7.394000000000000000e+03 1.831453487596744978e+00
7.395000000000000000e+03 1.831453487598678098e+00
7.396000000000000000e+03 1.831453487598678098e+00
7.397000000000000000e+03 1.831457012261996420e+00
7.398000000000000000e+03 1.831457012261996420e+00
7.399000000000000000e+03 1.831457012261996864e+00
7.400000000000000000e+03 1.831458156174408991e+00
7.401000000000000000e+03 1.831458156174409213e+00
7.402000000000000000e+03 1.831458156174409213e+00
7.403000000000000000e+03 1.831458156181720920e+00
7.404000000000000000e+03 1.831486374176496401e+00
7.405000000000000000e+03 1.831486374176496401e+00
7.406000000000000000e+03 1.831486374176496401e+00
7.407000000000000000e+03 1.831551043473253149e+00
7.408000000000000000e+03 1.831551043473254481e+00
7.409000000000000000e+03 1.831551043484510144e+00
7.410000000000000000e+03 1.831551043484510366e+00
7.411000000000000000e+03 1.831551043484511254e+00
7.412000000000000000e+03 1.831554943661894086e+00
7.413000000000000000e+03 1.831554943661894086e+00
7.414000000000000000e+03 1.831554943661894530e+00
7.415000000000000000e+03 1.831554943675188341e+00
7.416000000000000000e+03 1.831554943675188563e+00
7.417000000000000000e+03 1.831555168393159017e+00
7.418000000000000000e+03 1.831555168393159683e+00
7.419000000000000000e+03 1.831555168393159683e+00
7.420000000000000000e+03 1.831559037634064246e+00
7.421000000000000000e+03 1.831559037661689038e+00
7.422000000000000000e+03 1.831559037661689038e+00
7.423000000000000000e+03 1.831559037661689482e+00
7.424000000000000000e+03 1.831561279044412016e+00
7.425000000000000000e+03 1.831561279044412016e+00
7.426000000000000000e+03 1.831561279044412460e+00
7.427000000000000000e+03 1.831561279095191175e+00
7.428000000000000000e+03 1.831576823407735422e+00
7.429000000000000000e+03 1.831576823407735422e+00
7.430000000000000000e+03 1.831576823407735422e+00
7.431000000000000000e+03 1.831587640460499378e+00
7.432000000000000000e+03 1.831587640460499600e+00
7.433000000000000000e+03 1.831587640460499600e+00
7.434000000000000000e+03 1.831612691944823013e+00
7.435000000000000000e+03 1.831612691944823457e+00
7.436000000000000000e+03 1.831612691958132810e+00
7.437000000000000000e+03 1.831612691958132810e+00
7.438000000000000000e+03 1.831612691958133032e+00
7.439000000000000000e+03 1.831648306067522824e+00
7.440000000000000000e+03 1.831650366005229458e+00
7.441000000000000000e+03 1.831650366005229458e+00
7.442000000000000000e+03 1.831650366005230790e+00
7.443000000000000000e+03 1.831650366057054002e+00
7.444000000000000000e+03 1.831654895208270739e+00
7.445000000000000000e+03 1.831656498210679773e+00
7.446000000000000000e+03 1.831656498221124973e+00
7.447000000000000000e+03 1.831656498221125640e+00
7.448000000000000000e+03 1.831656498221126750e+00
7.449000000000000000e+03 1.831668946147407162e+00
7.450000000000000000e+03 1.831668946147407606e+00
7.451000000000000000e+03 1.831668946147407828e+00
7.452000000000000000e+03 1.831668946156331357e+00
7.453000000000000000e+03 1.831668946156332023e+00
7.454000000000000000e+03 1.831690973847691861e+00
7.455000000000000000e+03 1.831690973847692527e+00
7.456000000000000000e+03 1.831690973847692971e+00
7.457000000000000000e+03 1.831694239790143675e+00
7.458000000000000000e+03 1.831694239790144119e+00
7.459000000000000000e+03 1.831694239790144341e+00
7.460000000000000000e+03 1.831697473447763125e+00
7.461000000000000000e+03 1.831697473447763347e+00
7.462000000000000000e+03 1.831697473453805181e+00
7.463000000000000000e+03 1.831697473453806291e+00
7.464000000000000000e+03 1.831697473453806513e+00
7.465000000000000000e+03 1.831713761213641822e+00
7.466000000000000000e+03 1.831713761213641822e+00
7.467000000000000000e+03 1.831713761213642488e+00
7.468000000000000000e+03 1.831733630002867486e+00
7.469000000000000000e+03 1.831733630002868596e+00
7.470000000000000000e+03 1.831733630002868596e+00
7.471000000000000000e+03 1.831733630016568304e+00
7.472000000000000000e+03 1.831733630016569192e+00
7.473000000000000000e+03 1.831734352774931462e+00
7.474000000000000000e+03 1.831734352788848330e+00
7.475000000000000000e+03 1.831734352788848552e+00
7.476000000000000000e+03 1.831734352788848552e+00
7.477000000000000000e+03 1.831737550098307077e+00
7.478000000000000000e+03 1.831737550098307077e+00
7.479000000000000000e+03 1.831737550103986978e+00
7.480000000000000000e+03 1.831737550103987200e+00
7.481000000000000000e+03 1.831737550103987200e+00
7.482000000000000000e+03 1.831761311865857556e+00
7.483000000000000000e+03 1.831761311865858222e+00
7.484000000000000000e+03 1.831761311865858666e+00
7.485000000000000000e+03 1.831761394363168760e+00
7.486000000000000000e+03 1.831761394363169204e+00
7.487000000000000000e+03 1.831761394363169426e+00
7.488000000000000000e+03 1.831783765029737721e+00
7.489000000000000000e+03 1.831783765029737943e+00
7.490000000000000000e+03 1.831783765029738831e+00
7.491000000000000000e+03 1.831783765058885072e+00
7.492000000000000000e+03 1.831811635844989405e+00
7.493000000000000000e+03 1.831811635844989627e+00
7.494000000000000000e+03 1.831811635844990072e+00
7.495000000000000000e+03 1.831819703214716544e+00
7.496000000000000000e+03 1.831819703214716544e+00
7.497000000000000000e+03 1.831819703220761930e+00
7.498000000000000000e+03 1.831819703220762596e+00
7.499000000000000000e+03 1.831819703220762596e+00
7.500000000000000000e+03 1.831828078426794848e+00
7.501000000000000000e+03 1.831828078426795514e+00
7.502000000000000000e+03 1.831828078458515030e+00
7.503000000000000000e+03 1.831828078458515474e+00
7.504000000000000000e+03 1.831828078458515918e+00
7.505000000000000000e+03 1.831831343297958714e+00
7.506000000000000000e+03 1.831831343297958936e+00
7.507000000000000000e+03 1.831831343297959380e+00
7.508000000000000000e+03 1.831842693525214116e+00
7.509000000000000000e+03 1.831842693525214560e+00
7.510000000000000000e+03 1.831842693525214782e+00
7.511000000000000000e+03 1.831843438446552730e+00
7.512000000000000000e+03 1.831843438446552730e+00
7.513000000000000000e+03 1.831843438446553396e+00
7.514000000000000000e+03 1.831843438452864126e+00
7.515000000000000000e+03 1.831843438452864126e+00
7.516000000000000000e+03 1.831880461880588395e+00
7.517000000000000000e+03 1.831880461880588395e+00
7.518000000000000000e+03 1.831880461880589062e+00
7.519000000000000000e+03 1.831880461887200884e+00
7.520000000000000000e+03 1.831880461887201328e+00
7.521000000000000000e+03 1.831889435784122444e+00
7.522000000000000000e+03 1.831894977752827502e+00
7.523000000000000000e+03 1.831894977752827502e+00
7.524000000000000000e+03 1.831894977752828391e+00
7.525000000000000000e+03 1.831908659128401951e+00
7.526000000000000000e+03 1.831908659128401951e+00
7.527000000000000000e+03 1.831908659128402395e+00
7.528000000000000000e+03 1.831908659131033623e+00
7.529000000000000000e+03 1.831941482396617138e+00
7.530000000000000000e+03 1.831941482396617138e+00
7.531000000000000000e+03 1.831941482396618470e+00
7.532000000000000000e+03 1.831941482411290956e+00
7.533000000000000000e+03 1.831972742577886892e+00
7.534000000000000000e+03 1.831972742577886892e+00
7.535000000000000000e+03 1.831972742577887336e+00
7.536000000000000000e+03 1.831981243833142869e+00
7.537000000000000000e+03 1.831981243833143091e+00
7.538000000000000000e+03 1.831981243833143536e+00
7.539000000000000000e+03 1.831997170133481179e+00
7.540000000000000000e+03 1.831997170133482289e+00
7.541000000000000000e+03 1.831997170133482511e+00
7.542000000000000000e+03 1.832029245557249553e+00
7.543000000000000000e+03 1.832029245557249775e+00
7.544000000000000000e+03 1.832029245571971554e+00
7.545000000000000000e+03 1.832029245571971554e+00
7.546000000000000000e+03 1.832029245571972664e+00
7.547000000000000000e+03 1.832047074802957143e+00
7.548000000000000000e+03 1.832047074802957365e+00
7.549000000000000000e+03 1.832047074802957365e+00
7.550000000000000000e+03 1.832047074803052400e+00
7.551000000000000000e+03 1.832047074803052622e+00
7.552000000000000000e+03 1.832048943524671847e+00
7.553000000000000000e+03 1.832048943524671847e+00
7.554000000000000000e+03 1.832048943524672069e+00
7.555000000000000000e+03 1.832048943552880171e+00
7.556000000000000000e+03 1.832048943552881060e+00
7.557000000000000000e+03 1.832058854450952845e+00
7.558000000000000000e+03 1.832058854455509422e+00
7.559000000000000000e+03 1.832058854455510088e+00
7.560000000000000000e+03 1.832058854455510088e+00
7.561000000000000000e+03 1.832060754818124915e+00
7.562000000000000000e+03 1.832066179552798602e+00
7.563000000000000000e+03 1.832066179559982189e+00
7.564000000000000000e+03 1.832066179559982189e+00
7.565000000000000000e+03 1.832066179559982633e+00
7.566000000000000000e+03 1.832068660199213550e+00
7.567000000000000000e+03 1.832068660199213994e+00
7.568000000000000000e+03 1.832068660199213994e+00
7.569000000000000000e+03 1.832080091278171174e+00
7.570000000000000000e+03 1.832080091278171174e+00
7.571000000000000000e+03 1.832080091278171841e+00
7.572000000000000000e+03 1.832080091313855741e+00
7.573000000000000000e+03 1.832081694942472527e+00
7.574000000000000000e+03 1.832081694942472527e+00
7.575000000000000000e+03 1.832081694942473193e+00
7.576000000000000000e+03 1.832082223943966692e+00
7.577000000000000000e+03 1.832082223943966692e+00
7.578000000000000000e+03 1.832082223943966914e+00
7.579000000000000000e+03 1.832126026194171198e+00
7.580000000000000000e+03 1.832126026194171198e+00
7.581000000000000000e+03 1.832126026194171642e+00
7.582000000000000000e+03 1.832126026207321345e+00
7.583000000000000000e+03 1.832126026207321345e+00
7.584000000000000000e+03 1.832134416789954701e+00
7.585000000000000000e+03 1.832134416789954701e+00
7.586000000000000000e+03 1.832134416789954701e+00
7.587000000000000000e+03 1.832134416809438449e+00
7.588000000000000000e+03 1.832134416809438449e+00
7.589000000000000000e+03 1.832138429248783895e+00
7.590000000000000000e+03 1.832138429264871471e+00
7.591000000000000000e+03 1.832138429264871915e+00
7.592000000000000000e+03 1.832138429264871915e+00
7.593000000000000000e+03 1.832164820798986238e+00
7.594000000000000000e+03 1.832164820798986682e+00
7.595000000000000000e+03 1.832164820798986682e+00
7.596000000000000000e+03 1.832175225434808041e+00
7.597000000000000000e+03 1.832175225434808263e+00
7.598000000000000000e+03 1.832175225454874878e+00
7.599000000000000000e+03 1.832175225454875100e+00
7.600000000000000000e+03 1.832175225454876211e+00
7.601000000000000000e+03 1.832179337716168366e+00
7.602000000000000000e+03 1.832179337716168366e+00
7.603000000000000000e+03 1.832179337716168588e+00
7.604000000000000000e+03 1.832196391903657018e+00
7.605000000000000000e+03 1.832196391903657462e+00
7.606000000000000000e+03 1.832196391903657684e+00
7.607000000000000000e+03 1.832196391925910772e+00
7.608000000000000000e+03 1.832196391925910994e+00
7.609000000000000000e+03 1.832212855475301883e+00
7.610000000000000000e+03 1.832212855475302327e+00
7.611000000000000000e+03 1.832212855475302993e+00
7.612000000000000000e+03 1.832212855492058257e+00
7.613000000000000000e+03 1.832222292800868013e+00
7.614000000000000000e+03 1.832222292800868457e+00
7.615000000000000000e+03 1.832222292800868679e+00
7.616000000000000000e+03 1.832225944869178447e+00
7.617000000000000000e+03 1.832225944869178447e+00
7.618000000000000000e+03 1.832225944869178447e+00
7.619000000000000000e+03 1.832255622481515189e+00
7.620000000000000000e+03 1.832255622481515189e+00
7.621000000000000000e+03 1.832255622485588598e+00
7.622000000000000000e+03 1.832255622485589042e+00
7.623000000000000000e+03 1.832255622485589264e+00
7.624000000000000000e+03 1.832275454050918961e+00
7.625000000000000000e+03 1.832275455961560162e+00
7.626000000000000000e+03 1.832275455961560162e+00
7.627000000000000000e+03 1.832275455961561050e+00
7.628000000000000000e+03 1.832275455977220968e+00
7.629000000000000000e+03 1.832283012129166444e+00
7.630000000000000000e+03 1.832283012129166888e+00
7.631000000000000000e+03 1.832283012167114533e+00
7.632000000000000000e+03 1.832283012167115199e+00
7.633000000000000000e+03 1.832283012167115643e+00
7.634000000000000000e+03 1.832286571748029003e+00
7.635000000000000000e+03 1.832286571748029669e+00
7.636000000000000000e+03 1.832286571748030113e+00
7.637000000000000000e+03 1.832310502412606068e+00
7.638000000000000000e+03 1.832310502412606512e+00
7.639000000000000000e+03 1.832310502412606734e+00
7.640000000000000000e+03 1.832317269855302078e+00
7.641000000000000000e+03 1.832317269855302078e+00
7.642000000000000000e+03 1.832317269855302078e+00
7.643000000000000000e+03 1.832317269855733732e+00
7.644000000000000000e+03 1.832324682342729938e+00
7.645000000000000000e+03 1.832324682342730604e+00
7.646000000000000000e+03 1.832324682342730604e+00
7.647000000000000000e+03 1.832324682388317250e+00
7.648000000000000000e+03 1.832324682388317250e+00
7.649000000000000000e+03 1.832330146010045624e+00
7.650000000000000000e+03 1.832330146027556506e+00
7.651000000000000000e+03 1.832330146027556506e+00
7.652000000000000000e+03 1.832330146027557838e+00
7.653000000000000000e+03 1.832342726653079845e+00
7.654000000000000000e+03 1.832342726653080733e+00
7.655000000000000000e+03 1.832342726653081177e+00
7.656000000000000000e+03 1.832364650100725356e+00
7.657000000000000000e+03 1.832364650100726022e+00
7.658000000000000000e+03 1.832364650100726466e+00
7.659000000000000000e+03 1.832364650114170157e+00
7.660000000000000000e+03 1.832364650114170601e+00
7.661000000000000000e+03 1.832369622760329220e+00
7.662000000000000000e+03 1.832369622760329442e+00
7.663000000000000000e+03 1.832369622760329886e+00
7.664000000000000000e+03 1.832381024764698996e+00
7.665000000000000000e+03 1.832381024764699662e+00
7.666000000000000000e+03 1.832381024764727417e+00
7.667000000000000000e+03 1.832381024764727862e+00
7.668000000000000000e+03 1.832381024764728528e+00
7.669000000000000000e+03 1.832395303845496759e+00
7.670000000000000000e+03 1.832395303845496759e+00
7.671000000000000000e+03 1.832395303845497203e+00
7.672000000000000000e+03 1.832452132612365503e+00
7.673000000000000000e+03 1.832452132612365725e+00
7.674000000000000000e+03 1.832452132612366169e+00
7.675000000000000000e+03 1.832460097046354486e+00
7.676000000000000000e+03 1.832460097046354930e+00
7.677000000000000000e+03 1.832460097047881709e+00
7.678000000000000000e+03 1.832460097047881931e+00
7.679000000000000000e+03 1.832460097047881931e+00
7.680000000000000000e+03 1.832464460445470289e+00
7.681000000000000000e+03 1.832464460445470289e+00
7.682000000000000000e+03 1.832464460445470955e+00
7.683000000000000000e+03 1.832476386152657399e+00
7.684000000000000000e+03 1.832476386155525105e+00
7.685000000000000000e+03 1.832476386155525327e+00
7.686000000000000000e+03 1.832476386155526882e+00
7.687000000000000000e+03 1.832504129549658467e+00
7.688000000000000000e+03 1.832504129549658911e+00
7.689000000000000000e+03 1.832504129549658911e+00
7.690000000000000000e+03 1.832520544419907527e+00
7.691000000000000000e+03 1.832520544430870757e+00
7.692000000000000000e+03 1.832520544430871867e+00
7.693000000000000000e+03 1.832520544430871867e+00
7.694000000000000000e+03 1.832552525829203915e+00
7.695000000000000000e+03 1.832552525829205248e+00
7.696000000000000000e+03 1.832552525829206136e+00
7.697000000000000000e+03 1.832552525830442924e+00
7.698000000000000000e+03 1.832552525830443146e+00
7.699000000000000000e+03 1.832557660100673003e+00
7.700000000000000000e+03 1.832557660124146448e+00
7.701000000000000000e+03 1.832557660124146448e+00
7.702000000000000000e+03 1.832557660124146448e+00
7.703000000000000000e+03 1.832560144826087090e+00
7.704000000000000000e+03 1.832560144826087090e+00
7.705000000000000000e+03 1.832560144826087090e+00
7.706000000000000000e+03 1.832560144847277916e+00
7.707000000000000000e+03 1.832560144847277916e+00
7.708000000000000000e+03 1.832565557275595447e+00
7.709000000000000000e+03 1.832565557275595447e+00
7.710000000000000000e+03 1.832565557275595669e+00
7.711000000000000000e+03 1.832605179454553257e+00
7.712000000000000000e+03 1.832605179490704339e+00
7.713000000000000000e+03 1.832605179490706115e+00
7.714000000000000000e+03 1.832605179490706782e+00
7.715000000000000000e+03 1.832630596231867859e+00
7.716000000000000000e+03 1.832630596231868081e+00
7.717000000000000000e+03 1.832630596231868081e+00
7.718000000000000000e+03 1.832630919565087835e+00
7.719000000000000000e+03 1.832630919565088279e+00
7.720000000000000000e+03 1.832630919565088279e+00
7.721000000000000000e+03 1.832630919572011852e+00
7.722000000000000000e+03 1.832630919572013406e+00
7.723000000000000000e+03 1.832633757116590933e+00
7.724000000000000000e+03 1.832633757116590933e+00
7.725000000000000000e+03 1.832633757116591378e+00
7.726000000000000000e+03 1.832633757127428265e+00
7.727000000000000000e+03 1.832633757127428931e+00
7.728000000000000000e+03 1.832637598456736905e+00
7.729000000000000000e+03 1.832637598456737349e+00
7.730000000000000000e+03 1.832637598456737571e+00
7.731000000000000000e+03 1.832652275028517241e+00
7.732000000000000000e+03 1.832652275028517241e+00
7.733000000000000000e+03 1.832652275028517685e+00
7.734000000000000000e+03 1.832674752080325487e+00
7.735000000000000000e+03 1.832674752080325487e+00
7.736000000000000000e+03 1.832674752080325487e+00
7.737000000000000000e+03 1.832674752102302129e+00
7.738000000000000000e+03 1.832720338845763353e+00
7.739000000000000000e+03 1.832755407334865749e+00
7.740000000000000000e+03 1.832755407348375609e+00
7.741000000000000000e+03 1.832755407348375609e+00
7.742000000000000000e+03 1.832755407348375831e+00
7.743000000000000000e+03 1.832755835853757898e+00
7.744000000000000000e+03 1.832755835853757898e+00
7.745000000000000000e+03 1.832755835853758786e+00
7.746000000000000000e+03 1.832760738898014496e+00
7.747000000000000000e+03 1.832788414471077099e+00
7.748000000000000000e+03 1.832788414471077099e+00
7.749000000000000000e+03 1.832788414471077321e+00
7.750000000000000000e+03 1.832810985849923746e+00
7.751000000000000000e+03 1.832810985849923746e+00
7.752000000000000000e+03 1.832810985856754948e+00
7.753000000000000000e+03 1.832810985856755392e+00
7.754000000000000000e+03 1.832810985856755392e+00
7.755000000000000000e+03 1.832812692607595384e+00
7.756000000000000000e+03 1.832812692607595384e+00
7.757000000000000000e+03 1.832812692607595828e+00
7.758000000000000000e+03 1.832812692620421124e+00
7.759000000000000000e+03 1.832812692620421346e+00
7.760000000000000000e+03 1.832816477775072395e+00
7.761000000000000000e+03 1.832816477775072395e+00
7.762000000000000000e+03 1.832816477775072617e+00
7.763000000000000000e+03 1.832832653495019004e+00
7.764000000000000000e+03 1.832832653495019670e+00
7.765000000000000000e+03 1.832832653495020114e+00
7.766000000000000000e+03 1.832841307590426405e+00
7.767000000000000000e+03 1.832841307590426627e+00
7.768000000000000000e+03 1.832841307605538317e+00
7.769000000000000000e+03 1.832841307605538539e+00
7.770000000000000000e+03 1.832841307605538539e+00
7.771000000000000000e+03 1.832841402209250958e+00
7.772000000000000000e+03 1.832841402227912031e+00
7.773000000000000000e+03 1.832841402227912475e+00
7.774000000000000000e+03 1.832841402227913141e+00
7.775000000000000000e+03 1.832859654141168582e+00
7.776000000000000000e+03 1.832859654141169026e+00
7.777000000000000000e+03 1.832859654152209306e+00
7.778000000000000000e+03 1.832859654152209972e+00
7.779000000000000000e+03 1.832859654152210638e+00
7.780000000000000000e+03 1.832883052932372525e+00
7.781000000000000000e+03 1.832883052932372969e+00
7.782000000000000000e+03 1.832883052932373635e+00
7.783000000000000000e+03 1.832907981811169096e+00
7.784000000000000000e+03 1.832907981811169096e+00
7.785000000000000000e+03 1.832907981811169762e+00
7.786000000000000000e+03 1.832907981829156041e+00
7.787000000000000000e+03 1.832912117977453015e+00
7.788000000000000000e+03 1.832912117977453015e+00
7.789000000000000000e+03 1.832912117978749755e+00
7.790000000000000000e+03 1.832912117978749977e+00
7.791000000000000000e+03 1.832912117978749977e+00
7.792000000000000000e+03 1.832918530462133822e+00
7.793000000000000000e+03 1.832918530462133822e+00
7.794000000000000000e+03 1.832918530462134488e+00
7.795000000000000000e+03 1.832923926384860458e+00
7.796000000000000000e+03 1.832923926398597692e+00
7.797000000000000000e+03 1.832923926398597914e+00
7.798000000000000000e+03 1.832923926398597914e+00
7.799000000000000000e+03 1.832961387948657483e+00
7.800000000000000000e+03 1.832961387948657483e+00
7.801000000000000000e+03 1.832961387948658150e+00
7.802000000000000000e+03 1.832977653182612743e+00
7.803000000000000000e+03 1.832977653182612743e+00
7.804000000000000000e+03 1.832977653201325774e+00
7.805000000000000000e+03 1.832977653201325774e+00
7.806000000000000000e+03 1.832977653201325996e+00
7.807000000000000000e+03 1.832980941801432007e+00
7.808000000000000000e+03 1.832985908488331095e+00
7.809000000000000000e+03 1.832985908488331539e+00
7.810000000000000000e+03 1.832985908488331539e+00
7.811000000000000000e+03 1.832992565451118550e+00
7.812000000000000000e+03 1.832992565451119216e+00
7.813000000000000000e+03 1.832992565451119216e+00
7.814000000000000000e+03 1.833008602014235766e+00
7.815000000000000000e+03 1.833008602014235766e+00
7.816000000000000000e+03 1.833008602026845901e+00
7.817000000000000000e+03 1.833008602026846567e+00
7.818000000000000000e+03 1.833008602026846567e+00
7.819000000000000000e+03 1.833043592054798943e+00
7.820000000000000000e+03 1.833043592054798943e+00
7.821000000000000000e+03 1.833043592073552830e+00
7.822000000000000000e+03 1.833043592073553496e+00
7.823000000000000000e+03 1.833043592073554384e+00
7.824000000000000000e+03 1.833053264276452321e+00
7.825000000000000000e+03 1.833053264276452321e+00
7.826000000000000000e+03 1.833053264276452543e+00
7.827000000000000000e+03 1.833053264289469464e+00
7.828000000000000000e+03 1.833055872172479894e+00
7.829000000000000000e+03 1.833055872172480782e+00
7.830000000000000000e+03 1.833055872172481005e+00
7.831000000000000000e+03 1.833055872188323887e+00
7.832000000000000000e+03 1.833055872188323887e+00
7.833000000000000000e+03 1.833064847671011410e+00
7.834000000000000000e+03 1.833064847671011410e+00
7.835000000000000000e+03 1.833064847671011632e+00
7.836000000000000000e+03 1.833064847676673104e+00
7.837000000000000000e+03 1.833081792045318403e+00
7.838000000000000000e+03 1.833081792045318847e+00
7.839000000000000000e+03 1.833081792045319069e+00
7.840000000000000000e+03 1.833100844407848484e+00
7.841000000000000000e+03 1.833100844407848484e+00
7.842000000000000000e+03 1.833100844414343511e+00
7.843000000000000000e+03 1.833100844414343955e+00
7.844000000000000000e+03 1.833100844414344177e+00
7.845000000000000000e+03 1.833101006793999677e+00
7.846000000000000000e+03 1.833101006793999899e+00
7.847000000000000000e+03 1.833101006794001453e+00
7.848000000000000000e+03 1.833103520988871304e+00
7.849000000000000000e+03 1.833103520988871304e+00
7.850000000000000000e+03 1.833103520988871749e+00
7.851000000000000000e+03 1.833109946549975167e+00
7.852000000000000000e+03 1.833109946568313164e+00
7.853000000000000000e+03 1.833109946568314497e+00
7.854000000000000000e+03 1.833109946568314941e+00
7.855000000000000000e+03 1.833146576340742184e+00
7.856000000000000000e+03 1.833146576340742184e+00
7.857000000000000000e+03 1.833146576340742628e+00
7.858000000000000000e+03 1.833146576343404055e+00
7.859000000000000000e+03 1.833146576343404499e+00
7.860000000000000000e+03 1.833188397970911820e+00
7.861000000000000000e+03 1.833188397970912931e+00
7.862000000000000000e+03 1.833188397970913153e+00
7.863000000000000000e+03 1.833189879733960304e+00
7.864000000000000000e+03 1.833189879733960526e+00
7.865000000000000000e+03 1.833189879733960970e+00
7.866000000000000000e+03 1.833219076719572849e+00
7.867000000000000000e+03 1.833219076726357866e+00
7.868000000000000000e+03 1.833219076726358088e+00
7.869000000000000000e+03 1.833219076726358976e+00
7.870000000000000000e+03 1.833226750092743718e+00
7.871000000000000000e+03 1.833226750092743940e+00
7.872000000000000000e+03 1.833226750092744384e+00
7.873000000000000000e+03 1.833230880505456017e+00
7.874000000000000000e+03 1.833230880505457128e+00
7.875000000000000000e+03 1.833230880505457572e+00
7.876000000000000000e+03 1.833247699833379984e+00
7.877000000000000000e+03 1.833247699842601053e+00
7.878000000000000000e+03 1.833247699842601719e+00
7.879000000000000000e+03 1.833247699842601719e+00
7.880000000000000000e+03 1.833252156414391543e+00
7.881000000000000000e+03 1.833252156414392209e+00
7.882000000000000000e+03 1.833252156414393097e+00
7.883000000000000000e+03 1.833253298491470451e+00
7.884000000000000000e+03 1.833253298491470895e+00
7.885000000000000000e+03 1.833253298491470895e+00
7.886000000000000000e+03 1.833253298498431993e+00
7.887000000000000000e+03 1.833271356658166207e+00
7.888000000000000000e+03 1.833271356658166207e+00
7.889000000000000000e+03 1.833271356658166207e+00
7.890000000000000000e+03 1.833271356675056918e+00
7.891000000000000000e+03 1.833271356675056918e+00
7.892000000000000000e+03 1.833310998572472927e+00
7.893000000000000000e+03 1.833310998572473816e+00
7.894000000000000000e+03 1.833310998575933715e+00
7.895000000000000000e+03 1.833310998575933937e+00
7.896000000000000000e+03 1.833310998575934381e+00
7.897000000000000000e+03 1.833312402499973626e+00
7.898000000000000000e+03 1.833312402499974070e+00
7.899000000000000000e+03 1.833312402499974070e+00
7.900000000000000000e+03 1.833312402505826277e+00
7.901000000000000000e+03 1.833312402505826944e+00
7.902000000000000000e+03 1.833319611930742887e+00
7.903000000000000000e+03 1.833319611930743109e+00
7.904000000000000000e+03 1.833319611930743109e+00
7.905000000000000000e+03 1.833319611938667215e+00
7.906000000000000000e+03 1.833336832973348374e+00
7.907000000000000000e+03 1.833348495327776329e+00
7.908000000000000000e+03 1.833348495327776773e+00
7.909000000000000000e+03 1.833348495327776995e+00
7.910000000000000000e+03 1.833348495342267404e+00
7.911000000000000000e+03 1.833348495342267848e+00
7.912000000000000000e+03 1.833356091334829685e+00
7.913000000000000000e+03 1.833356091334830129e+00
7.914000000000000000e+03 1.833356091334830129e+00
7.915000000000000000e+03 1.833357427278563545e+00
7.916000000000000000e+03 1.833357427278563767e+00
7.917000000000000000e+03 1.833357427278564211e+00
7.918000000000000000e+03 1.833357427288816899e+00
7.919000000000000000e+03 1.833381989303766169e+00
7.920000000000000000e+03 1.833398843932119604e+00
7.921000000000000000e+03 1.833398843932121380e+00
7.922000000000000000e+03 1.833398843934417766e+00
7.923000000000000000e+03 1.833398843934417766e+00
7.924000000000000000e+03 1.833398843934418432e+00
7.925000000000000000e+03 1.833398900343809368e+00
7.926000000000000000e+03 1.833398900347879001e+00
7.927000000000000000e+03 1.833398900347879001e+00
7.928000000000000000e+03 1.833398900347879668e+00
7.929000000000000000e+03 1.833424393937773234e+00
7.930000000000000000e+03 1.833424393937773456e+00
7.931000000000000000e+03 1.833424393937775010e+00
7.932000000000000000e+03 1.833424393938561936e+00
7.933000000000000000e+03 1.833424393938561936e+00
7.934000000000000000e+03 1.833432555646548723e+00
7.935000000000000000e+03 1.833432555646548723e+00
7.936000000000000000e+03 1.833432555646548723e+00
7.937000000000000000e+03 1.833434494975966222e+00
7.938000000000000000e+03 1.833434494978416929e+00
7.939000000000000000e+03 1.833434494978417373e+00
7.940000000000000000e+03 1.833434494978417595e+00
7.941000000000000000e+03 1.833438779223793391e+00
7.942000000000000000e+03 1.833463801957015527e+00
7.943000000000000000e+03 1.833463801957015527e+00
7.944000000000000000e+03 1.833463801957015527e+00
7.945000000000000000e+03 1.833474019641585517e+00
7.946000000000000000e+03 1.833474019641585517e+00
7.947000000000000000e+03 1.833474019649340647e+00
7.948000000000000000e+03 1.833474019649340647e+00
7.949000000000000000e+03 1.833474019649343534e+00
7.950000000000000000e+03 1.833489371987757410e+00
7.951000000000000000e+03 1.833489371987757410e+00
7.952000000000000000e+03 1.833489371987757410e+00
7.953000000000000000e+03 1.833505779859845086e+00
7.954000000000000000e+03 1.833505779859845530e+00
7.955000000000000000e+03 1.833505779859845530e+00
7.956000000000000000e+03 1.833516765530833093e+00
7.957000000000000000e+03 1.833516765530833759e+00
7.958000000000000000e+03 1.833516765530834869e+00
7.959000000000000000e+03 1.833516765534292992e+00
7.960000000000000000e+03 1.833522521263553084e+00
7.961000000000000000e+03 1.833522521263553084e+00
7.962000000000000000e+03 1.833522521263553084e+00
7.963000000000000000e+03 1.833522521264112859e+00
7.964000000000000000e+03 1.833522521264113525e+00
7.965000000000000000e+03 1.833526829178551143e+00
7.966000000000000000e+03 1.833526829178551587e+00
7.967000000000000000e+03 1.833526829178551587e+00
7.968000000000000000e+03 1.833526829185837537e+00
7.969000000000000000e+03 1.833539663989638413e+00
7.970000000000000000e+03 1.833539663989638635e+00
7.971000000000000000e+03 1.833539663989638635e+00
7.972000000000000000e+03 1.833539664005553238e+00
7.973000000000000000e+03 1.833539664005553460e+00
7.974000000000000000e+03 1.833544635017155366e+00
7.975000000000000000e+03 1.833544635017155588e+00
7.976000000000000000e+03 1.833544635017156033e+00
7.977000000000000000e+03 1.833577311129497289e+00
7.978000000000000000e+03 1.833577311129497733e+00
7.979000000000000000e+03 1.833577311129498844e+00
7.980000000000000000e+03 1.833577311131090459e+00
7.981000000000000000e+03 1.833582393552903866e+00
7.982000000000000000e+03 1.833582393552904310e+00
7.983000000000000000e+03 1.833582393552904310e+00
7.984000000000000000e+03 1.833586358478036527e+00
7.985000000000000000e+03 1.833586358478036749e+00
7.986000000000000000e+03 1.833586358478037637e+00
7.987000000000000000e+03 1.833605328233218978e+00
7.988000000000000000e+03 1.833605328243725907e+00
7.989000000000000000e+03 1.833605328243726351e+00
7.990000000000000000e+03 1.833605328243727017e+00
7.991000000000000000e+03 1.833612449979500569e+00
7.992000000000000000e+03 1.833612449979500791e+00
7.993000000000000000e+03 1.833612449999693084e+00
7.994000000000000000e+03 1.833612449999693306e+00
7.995000000000000000e+03 1.833612449999693306e+00
7.996000000000000000e+03 1.833644377999984698e+00
7.997000000000000000e+03 1.833644377999985142e+00
7.998000000000000000e+03 1.833644377999985142e+00
7.999000000000000000e+03 1.833644378003495889e+00
8.000000000000000000e+03 1.833644378003496112e+00
8.001000000000000000e+03 1.833661099939452699e+00
8.002000000000000000e+03 1.833661099951452211e+00
8.003000000000000000e+03 1.833661099951452877e+00
8.004000000000000000e+03 1.833661099951453322e+00
8.005000000000000000e+03 1.833661603333028856e+00
8.006000000000000000e+03 1.833661603333029300e+00
8.007000000000000000e+03 1.833661603333029522e+00
8.008000000000000000e+03 1.833672934217150052e+00
8.009000000000000000e+03 1.833672934227300821e+00
8.010000000000000000e+03 1.833672934227300821e+00
8.011000000000000000e+03 1.833672934227300821e+00
8.012000000000000000e+03 1.833677009981488304e+00
8.013000000000000000e+03 1.833677009981488748e+00
8.014000000000000000e+03 1.833677009981488748e+00
8.015000000000000000e+03 1.833677009993009976e+00
8.016000000000000000e+03 1.833677009993009976e+00
8.017000000000000000e+03 1.833685512302558385e+00
8.018000000000000000e+03 1.833685512302558829e+00
8.019000000000000000e+03 1.833685512302559051e+00
8.020000000000000000e+03 1.833686782190694808e+00
8.021000000000000000e+03 1.833686782190695252e+00
8.022000000000000000e+03 1.833686782203772347e+00
8.023000000000000000e+03 1.833686782203772792e+00
8.024000000000000000e+03 1.833686782203772792e+00
8.025000000000000000e+03 1.833690430488357226e+00
8.026000000000000000e+03 1.833690430503694957e+00
8.027000000000000000e+03 1.833690430503694957e+00
8.028000000000000000e+03 1.833690430503695623e+00
8.029000000000000000e+03 1.833696584271417906e+00
8.030000000000000000e+03 1.833696584271417906e+00
8.031000000000000000e+03 1.833696584271418351e+00
8.032000000000000000e+03 1.833763500580577688e+00
8.033000000000000000e+03 1.833763500580577688e+00
8.034000000000000000e+03 1.833763500580578132e+00
8.035000000000000000e+03 1.833769091717970534e+00
8.036000000000000000e+03 1.833769091717970534e+00
8.037000000000000000e+03 1.833769091717971200e+00
8.038000000000000000e+03 1.833769091729249290e+00
8.039000000000000000e+03 1.833784194069111750e+00
8.040000000000000000e+03 1.833784194069111750e+00
8.041000000000000000e+03 1.833784194069111750e+00
8.042000000000000000e+03 1.833802380390769482e+00
8.043000000000000000e+03 1.833802380390769482e+00
8.044000000000000000e+03 1.833802380392959064e+00
8.045000000000000000e+03 1.833802380392959064e+00
8.046000000000000000e+03 1.833802380392959508e+00
8.047000000000000000e+03 1.833838457386683052e+00
8.048000000000000000e+03 1.833838457386683496e+00
8.049000000000000000e+03 1.833838457386683496e+00
8.050000000000000000e+03 1.833838457389098453e+00
8.051000000000000000e+03 1.833838457389098897e+00
8.052000000000000000e+03 1.833849317568322590e+00
8.053000000000000000e+03 1.833849317568322590e+00
8.054000000000000000e+03 1.833849317568323034e+00
8.055000000000000000e+03 1.833849317587789240e+00
8.056000000000000000e+03 1.833849317587790129e+00
8.057000000000000000e+03 1.833869767113286864e+00
8.058000000000000000e+03 1.833869767113287530e+00
8.059000000000000000e+03 1.833869767113287974e+00
8.060000000000000000e+03 1.833870189220499380e+00
8.061000000000000000e+03 1.833870189220499825e+00
8.062000000000000000e+03 1.833870189220500491e+00
8.063000000000000000e+03 1.833887680747233517e+00
8.064000000000000000e+03 1.833887680747234183e+00
8.065000000000000000e+03 1.833887680757669170e+00
8.066000000000000000e+03 1.833887680757669836e+00
8.067000000000000000e+03 1.833887680757670280e+00
8.068000000000000000e+03 1.833895182200100171e+00
8.069000000000000000e+03 1.833895182200100171e+00
8.070000000000000000e+03 1.833895182200100615e+00
8.071000000000000000e+03 1.833895182220771414e+00
8.072000000000000000e+03 1.833900832181557972e+00
8.073000000000000000e+03 1.833900832185713758e+00
8.074000000000000000e+03 1.833900832185714203e+00
8.075000000000000000e+03 1.833900832185714425e+00
8.076000000000000000e+03 1.833901601998995323e+00
8.077000000000000000e+03 1.833901601998996433e+00
8.078000000000000000e+03 1.833901602008608300e+00
8.079000000000000000e+03 1.833901602008608300e+00
8.080000000000000000e+03 1.833901602008608300e+00
8.081000000000000000e+03 1.833949071500292627e+00
8.082000000000000000e+03 1.833949071500292849e+00
8.083000000000000000e+03 1.833949071500292849e+00
8.084000000000000000e+03 1.833979627859342543e+00
8.085000000000000000e+03 1.833979627859342765e+00
8.086000000000000000e+03 1.833979627864750661e+00
8.087000000000000000e+03 1.833979627864751105e+00
8.088000000000000000e+03 1.833979627864751105e+00
8.089000000000000000e+03 1.833999995451101928e+00
8.090000000000000000e+03 1.833999995451102816e+00
8.091000000000000000e+03 1.833999995451102816e+00
8.092000000000000000e+03 1.834004625849032788e+00
8.093000000000000000e+03 1.834004625849033232e+00
8.094000000000000000e+03 1.834004625849033232e+00
8.095000000000000000e+03 1.834015156134564561e+00
8.096000000000000000e+03 1.834015156134564561e+00
8.097000000000000000e+03 1.834015156134565006e+00
8.098000000000000000e+03 1.834015156151180381e+00
8.099000000000000000e+03 1.834015156151180381e+00
8.100000000000000000e+03 1.834029154169876330e+00
8.101000000000000000e+03 1.834029154169876330e+00
8.102000000000000000e+03 1.834029154169876774e+00
8.103000000000000000e+03 1.834077842336917064e+00
8.104000000000000000e+03 1.834077842336917730e+00
8.105000000000000000e+03 1.834077842336917952e+00
8.106000000000000000e+03 1.834078421956221838e+00
8.107000000000000000e+03 1.834078421956222282e+00
8.108000000000000000e+03 1.834078421956222948e+00
8.109000000000000000e+03 1.834078421966269579e+00
8.110000000000000000e+03 1.834078421966270023e+00
8.111000000000000000e+03 1.834081931845622959e+00
8.112000000000000000e+03 1.834081931845623625e+00
8.113000000000000000e+03 1.834081931845623625e+00
8.114000000000000000e+03 1.834125947991585459e+00
8.115000000000000000e+03 1.834125947991585681e+00
8.116000000000000000e+03 1.834125947991586125e+00
8.117000000000000000e+03 1.834125947996664507e+00
8.118000000000000000e+03 1.834145076647984762e+00
8.119000000000000000e+03 1.834145076647984984e+00
8.120000000000000000e+03 1.834145076647984984e+00
8.121000000000000000e+03 1.834163830260468142e+00
8.122000000000000000e+03 1.834163830277306229e+00
8.123000000000000000e+03 1.834163830277306451e+00
8.124000000000000000e+03 1.834163830277306451e+00
8.125000000000000000e+03 1.834172013347856289e+00
8.126000000000000000e+03 1.834172013347856511e+00
8.127000000000000000e+03 1.834172013347857400e+00
8.128000000000000000e+03 1.834172013383444044e+00
8.129000000000000000e+03 1.834172013383444932e+00
8.130000000000000000e+03 1.834186185320292539e+00
8.131000000000000000e+03 1.834186185320292983e+00
8.132000000000000000e+03 1.834186185320294760e+00
8.133000000000000000e+03 1.834186185341054820e+00
8.134000000000000000e+03 1.834264647988714581e+00
8.135000000000000000e+03 1.834264647997125852e+00
8.136000000000000000e+03 1.834264647997126296e+00
8.137000000000000000e+03 1.834264647997126518e+00
8.138000000000000000e+03 1.834273371994338042e+00
8.139000000000000000e+03 1.834273371994338708e+00
8.140000000000000000e+03 1.834273371994338708e+00
8.141000000000000000e+03 1.834273371996001600e+00
8.142000000000000000e+03 1.834273371996001600e+00
8.143000000000000000e+03 1.834280637000732517e+00
8.144000000000000000e+03 1.834332842609477154e+00
8.145000000000000000e+03 1.834332842609478265e+00
8.146000000000000000e+03 1.834332842609478265e+00
8.147000000000000000e+03 1.834332842618078274e+00
8.148000000000000000e+03 1.834332842618078940e+00
8.149000000000000000e+03 1.834347356467298296e+00
8.150000000000000000e+03 1.834347356467298740e+00
8.151000000000000000e+03 1.834347356467298740e+00
8.152000000000000000e+03 1.834353717416195240e+00
8.153000000000000000e+03 1.834353717416195462e+00
8.154000000000000000e+03 1.834353717416196128e+00
8.155000000000000000e+03 1.834369722547295023e+00
8.156000000000000000e+03 1.834369722547295023e+00
8.157000000000000000e+03 1.834369722547295467e+00
8.158000000000000000e+03 1.834369722561508542e+00
8.159000000000000000e+03 1.834375017218888848e+00
8.160000000000000000e+03 1.834375017218888848e+00
8.161000000000000000e+03 1.834375017218889514e+00
8.162000000000000000e+03 1.834376699156148316e+00
8.163000000000000000e+03 1.834376699156148316e+00
8.164000000000000000e+03 1.834376699156148316e+00
8.165000000000000000e+03 1.834376699159145918e+00
8.166000000000000000e+03 1.834376699159145918e+00
8.167000000000000000e+03 1.834385391884482797e+00
8.168000000000000000e+03 1.834385391884483907e+00
8.169000000000000000e+03 1.834385391884484573e+00
8.170000000000000000e+03 1.834385391911357299e+00
8.171000000000000000e+03 1.834391360100499302e+00
8.172000000000000000e+03 1.834391360100499524e+00
8.173000000000000000e+03 1.834391360101257362e+00
8.174000000000000000e+03 1.834391360101257806e+00
8.175000000000000000e+03 1.834391360101258472e+00
8.176000000000000000e+03 1.834413673091913388e+00
8.177000000000000000e+03 1.834413673091913388e+00
8.178000000000000000e+03 1.834413673091914276e+00
8.179000000000000000e+03 1.834520335746757880e+00
8.180000000000000000e+03 1.834520335746758546e+00
8.181000000000000000e+03 1.834520335746758546e+00
8.182000000000000000e+03 1.834520908081813673e+00
8.183000000000000000e+03 1.834520908081814117e+00
8.184000000000000000e+03 1.834520908081814117e+00
8.185000000000000000e+03 1.834520908085030433e+00
8.186000000000000000e+03 1.834537432852759498e+00
8.187000000000000000e+03 1.834537432852759498e+00
8.188000000000000000e+03 1.834537432852760164e+00
8.189000000000000000e+03 1.834537432853355909e+00
8.190000000000000000e+03 1.834537432853357020e+00
8.191000000000000000e+03 1.834563296167971425e+00
8.192000000000000000e+03 1.834563296167972313e+00
8.193000000000000000e+03 1.834563296171660918e+00
8.194000000000000000e+03 1.834563296171660918e+00
8.195000000000000000e+03 1.834563296171661584e+00
8.196000000000000000e+03 1.834580417486638471e+00
8.197000000000000000e+03 1.834580417486639581e+00
8.198000000000000000e+03 1.834580417495696780e+00
8.199000000000000000e+03 1.834580417495697446e+00
8.200000000000000000e+03 1.834580417495697446e+00
8.201000000000000000e+03 1.834587251169400579e+00
8.202000000000000000e+03 1.834587251169400579e+00
8.203000000000000000e+03 1.834587251169401245e+00
8.204000000000000000e+03 1.834589073741531351e+00
8.205000000000000000e+03 1.834589073763466471e+00
8.206000000000000000e+03 1.834589073763466471e+00
8.207000000000000000e+03 1.834589073763466915e+00
8.208000000000000000e+03 1.834589365364359903e+00
8.209000000000000000e+03 1.834589365364360125e+00
8.210000000000000000e+03 1.834589365364360125e+00
8.211000000000000000e+03 1.834592615751385658e+00
8.212000000000000000e+03 1.834592615751386324e+00
8.213000000000000000e+03 1.834592615751386768e+00
8.214000000000000000e+03 1.834608696992165777e+00
8.215000000000000000e+03 1.834608696992166221e+00
8.216000000000000000e+03 1.834608696992166665e+00
8.217000000000000000e+03 1.834622869671792111e+00
8.218000000000000000e+03 1.834622869671792333e+00
8.219000000000000000e+03 1.834622869671792333e+00
8.220000000000000000e+03 1.834622869673075751e+00
8.221000000000000000e+03 1.834647342695369998e+00
8.222000000000000000e+03 1.834647342695370442e+00
8.223000000000000000e+03 1.834647342711065443e+00
8.224000000000000000e+03 1.834647342711066109e+00
8.225000000000000000e+03 1.834647342711066109e+00
8.226000000000000000e+03 1.834690402950502675e+00
8.227000000000000000e+03 1.834690402950503119e+00
8.228000000000000000e+03 1.834690402950503563e+00
8.229000000000000000e+03 1.834692552386831599e+00
8.230000000000000000e+03 1.834695847089187648e+00
8.231000000000000000e+03 1.834695847095230370e+00
8.232000000000000000e+03 1.834695847095230814e+00
8.233000000000000000e+03 1.834695847095231480e+00
8.234000000000000000e+03 1.834713412703056434e+00
8.235000000000000000e+03 1.834713412703056878e+00
8.236000000000000000e+03 1.834713412724642945e+00
8.237000000000000000e+03 1.834713412724643833e+00
8.238000000000000000e+03 1.834713412724643833e+00
8.239000000000000000e+03 1.834720665259474970e+00
8.240000000000000000e+03 1.834720665259475192e+00
8.241000000000000000e+03 1.834720665259476302e+00
8.242000000000000000e+03 1.834724426613692838e+00
8.243000000000000000e+03 1.834724426613693282e+00
8.244000000000000000e+03 1.834724426613693282e+00
8.245000000000000000e+03 1.834724426626948679e+00
8.246000000000000000e+03 1.834724426626948679e+00
8.247000000000000000e+03 1.834741599244029464e+00
8.248000000000000000e+03 1.834741599244029908e+00
8.249000000000000000e+03 1.834741599244029908e+00
8.250000000000000000e+03 1.834748516490301684e+00
8.251000000000000000e+03 1.834748516513442951e+00
8.252000000000000000e+03 1.834748516513443617e+00
8.253000000000000000e+03 1.834748516513444727e+00
8.254000000000000000e+03 1.834783013404259755e+00
8.255000000000000000e+03 1.834783013404260421e+00
8.256000000000000000e+03 1.834783013404260421e+00
8.257000000000000000e+03 1.834783013409397645e+00
8.258000000000000000e+03 1.834783013409398089e+00
8.259000000000000000e+03 1.834788990726032631e+00
8.260000000000000000e+03 1.834788990726033298e+00
8.261000000000000000e+03 1.834788990726033298e+00
8.262000000000000000e+03 1.834795939137362719e+00
8.263000000000000000e+03 1.834795939137363385e+00
8.264000000000000000e+03 1.834795939137363385e+00
8.265000000000000000e+03 1.834803781363459674e+00
8.266000000000000000e+03 1.834803781363459674e+00
8.267000000000000000e+03 1.834803781363460562e+00
8.268000000000000000e+03 1.834803781371967757e+00
8.269000000000000000e+03 1.834803781371968645e+00
8.270000000000000000e+03 1.834814923727891012e+00
8.271000000000000000e+03 1.834843464929172940e+00
8.272000000000000000e+03 1.834843464929173606e+00
8.273000000000000000e+03 1.834843464929174273e+00
8.274000000000000000e+03 1.834843464935047130e+00
8.275000000000000000e+03 1.834846040101503428e+00
8.276000000000000000e+03 1.834846040101503428e+00
8.277000000000000000e+03 1.834846040101503872e+00
8.278000000000000000e+03 1.834886094469019735e+00
8.279000000000000000e+03 1.834886094469019735e+00
8.280000000000000000e+03 1.834886094469019735e+00
8.281000000000000000e+03 1.834929312178442240e+00
8.282000000000000000e+03 1.834929312178442684e+00
8.283000000000000000e+03 1.834929312178442906e+00
8.284000000000000000e+03 1.834929312178511518e+00
8.285000000000000000e+03 1.834957605661263091e+00
8.286000000000000000e+03 1.834957605661263980e+00
8.287000000000000000e+03 1.834957605680715087e+00
8.288000000000000000e+03 1.834957605680715087e+00
8.289000000000000000e+03 1.834957605680715087e+00
8.290000000000000000e+03 1.834959572397946825e+00
8.291000000000000000e+03 1.834959572397947269e+00
8.292000000000000000e+03 1.834959572397947269e+00
8.293000000000000000e+03 1.834959572414600837e+00
8.294000000000000000e+03 1.834995464232536566e+00
8.295000000000000000e+03 1.834995464232536566e+00
8.296000000000000000e+03 1.834995464232537010e+00
8.297000000000000000e+03 1.834995464254267183e+00
8.298000000000000000e+03 1.834995464254267183e+00
8.299000000000000000e+03 1.835020190132361728e+00
8.300000000000000000e+03 1.835020190132362616e+00
8.301000000000000000e+03 1.835020190132363505e+00
8.302000000000000000e+03 1.835056388799586324e+00
8.303000000000000000e+03 1.835056388799586991e+00
8.304000000000000000e+03 1.835056388799586991e+00
8.305000000000000000e+03 1.835065340363195796e+00
8.306000000000000000e+03 1.835065340363195796e+00
8.307000000000000000e+03 1.835065340363196240e+00
8.308000000000000000e+03 1.835105862154289946e+00
8.309000000000000000e+03 1.835105862184343906e+00
8.310000000000000000e+03 1.835105862184344350e+00
8.311000000000000000e+03 1.835105862184345238e+00
8.312000000000000000e+03 1.835147933390696595e+00
8.313000000000000000e+03 1.835147933390696595e+00
8.314000000000000000e+03 1.835147933390697705e+00
8.315000000000000000e+03 1.835153519265297462e+00
8.316000000000000000e+03 1.835153519265297462e+00
8.317000000000000000e+03 1.835153519277200385e+00
8.318000000000000000e+03 1.835153519277200829e+00
8.319000000000000000e+03 1.835153519277200829e+00
8.320000000000000000e+03 1.835194544817668305e+00
8.321000000000000000e+03 1.835194544817668749e+00
8.322000000000000000e+03 1.835194544817668749e+00
8.323000000000000000e+03 1.835194544830467400e+00
8.324000000000000000e+03 1.835194544830467400e+00
8.325000000000000000e+03 1.835203462789376738e+00
8.326000000000000000e+03 1.835203462789376738e+00
8.327000000000000000e+03 1.835203462789377182e+00
8.328000000000000000e+03 1.835203462812391439e+00
8.329000000000000000e+03 1.835203462812391439e+00
8.330000000000000000e+03 1.835207984281714833e+00
8.331000000000000000e+03 1.835207984281715277e+00
8.332000000000000000e+03 1.835207984281715277e+00
8.333000000000000000e+03 1.835228292154214014e+00
8.334000000000000000e+03 1.835228292170171693e+00
8.335000000000000000e+03 1.835228292170172582e+00
8.336000000000000000e+03 1.835228292170173470e+00
8.337000000000000000e+03 1.835228940995152325e+00
8.338000000000000000e+03 1.835228940995152547e+00
8.339000000000000000e+03 1.835228940995152991e+00
8.340000000000000000e+03 1.835229173193198671e+00
8.341000000000000000e+03 1.835229173193198671e+00
8.342000000000000000e+03 1.835229173193199115e+00
8.343000000000000000e+03 1.835229173212649778e+00
8.344000000000000000e+03 1.835239954048066169e+00
8.345000000000000000e+03 1.835239954048066391e+00
8.346000000000000000e+03 1.835239954048067279e+00
8.347000000000000000e+03 1.835243963330720485e+00
8.348000000000000000e+03 1.835243963330720485e+00
8.349000000000000000e+03 1.835243963330720485e+00
8.350000000000000000e+03 1.835243963349148855e+00
8.351000000000000000e+03 1.835243963349149299e+00
8.352000000000000000e+03 1.835247094719411276e+00
8.353000000000000000e+03 1.835247094719411276e+00
8.354000000000000000e+03 1.835247094719411720e+00
8.355000000000000000e+03 1.835252011869455968e+00
8.356000000000000000e+03 1.835252011896225222e+00
8.357000000000000000e+03 1.835252011896226110e+00
8.358000000000000000e+03 1.835252011896226110e+00
8.359000000000000000e+03 1.835275070780908457e+00
8.360000000000000000e+03 1.835275070780909124e+00
8.361000000000000000e+03 1.835275070780910234e+00
8.362000000000000000e+03 1.835313859924501800e+00
8.363000000000000000e+03 1.835313859924502244e+00
8.364000000000000000e+03 1.835313859924502244e+00
8.365000000000000000e+03 1.835313859930716385e+00
8.366000000000000000e+03 1.835357024332453069e+00
8.367000000000000000e+03 1.835357024332453291e+00
8.368000000000000000e+03 1.835357024332453735e+00
8.369000000000000000e+03 1.835357024335769305e+00
8.370000000000000000e+03 1.835357024335769749e+00
8.371000000000000000e+03 1.835359139142153762e+00
8.372000000000000000e+03 1.835359139142154206e+00
8.373000000000000000e+03 1.835359139142154428e+00
8.374000000000000000e+03 1.835359139148415419e+00
8.375000000000000000e+03 1.835365773908080422e+00
8.376000000000000000e+03 1.835367972123163050e+00
8.377000000000000000e+03 1.835367972123163938e+00
8.378000000000000000e+03 1.835367972143433946e+00
8.379000000000000000e+03 1.835367972143434612e+00
8.380000000000000000e+03 1.835367972143434612e+00
8.381000000000000000e+03 1.835429079646688333e+00
8.382000000000000000e+03 1.835429079646688333e+00
8.383000000000000000e+03 1.835429079672017849e+00
8.384000000000000000e+03 1.835429079672017849e+00
8.385000000000000000e+03 1.835429079672017849e+00
8.386000000000000000e+03 1.835448738545167435e+00
8.387000000000000000e+03 1.835448738545167435e+00
8.388000000000000000e+03 1.835448738545167657e+00
8.389000000000000000e+03 1.835448738571782146e+00
8.390000000000000000e+03 1.835448738571782590e+00
8.391000000000000000e+03 1.835468933626455135e+00
8.392000000000000000e+03 1.835468933626455579e+00
8.393000000000000000e+03 1.835468933626455579e+00
8.394000000000000000e+03 1.835468933636072109e+00
8.395000000000000000e+03 1.835468933636072775e+00
8.396000000000000000e+03 1.835499878617286917e+00
8.397000000000000000e+03 1.835499878617286917e+00
8.398000000000000000e+03 1.835499878617286917e+00
8.399000000000000000e+03 1.835512920957006688e+00
8.400000000000000000e+03 1.835512920957006688e+00
8.401000000000000000e+03 1.835512920957007355e+00
8.402000000000000000e+03 1.835512920959613048e+00
8.403000000000000000e+03 1.835538850845567893e+00
8.404000000000000000e+03 1.835538850854444792e+00
8.405000000000000000e+03 1.835538850854445236e+00
8.406000000000000000e+03 1.835538850854445903e+00
8.407000000000000000e+03 1.835594851615619083e+00
8.408000000000000000e+03 1.835594851615619971e+00
8.409000000000000000e+03 1.835594851630659496e+00
8.410000000000000000e+03 1.835594851630659496e+00
8.411000000000000000e+03 1.835594851630659496e+00
8.412000000000000000e+03 1.835622553688186054e+00
8.413000000000000000e+03 1.835622553688186498e+00
8.414000000000000000e+03 1.835622553688187164e+00
8.415000000000000000e+03 1.835622553705101412e+00
8.416000000000000000e+03 1.835635303654554074e+00
8.417000000000000000e+03 1.835635303654554074e+00
8.418000000000000000e+03 1.835635303654554518e+00
8.419000000000000000e+03 1.835635303658020412e+00
8.420000000000000000e+03 1.835635303658020412e+00
8.421000000000000000e+03 1.835639460187448391e+00
8.422000000000000000e+03 1.835639460187448391e+00
8.423000000000000000e+03 1.835639460187449057e+00
8.424000000000000000e+03 1.835662036517261564e+00
8.425000000000000000e+03 1.835662036517262008e+00
8.426000000000000000e+03 1.835662036517262008e+00
8.427000000000000000e+03 1.835666996520533223e+00
8.428000000000000000e+03 1.835666996520533667e+00
8.429000000000000000e+03 1.835666996520533889e+00
8.430000000000000000e+03 1.835666996528726891e+00
8.431000000000000000e+03 1.835666996528726891e+00
8.432000000000000000e+03 1.835684497948756766e+00
8.433000000000000000e+03 1.835684497948756766e+00
8.434000000000000000e+03 1.835684497948758098e+00
8.435000000000000000e+03 1.835693145044022145e+00
8.436000000000000000e+03 1.835693145045616870e+00
8.437000000000000000e+03 1.835693145045616870e+00
8.438000000000000000e+03 1.835693145045617536e+00
8.439000000000000000e+03 1.835700689994340218e+00
8.440000000000000000e+03 1.835700689994340884e+00
8.441000000000000000e+03 1.835700689994341328e+00
8.442000000000000000e+03 1.835700689997006307e+00
8.443000000000000000e+03 1.835700689997006307e+00
8.444000000000000000e+03 1.835701757687540514e+00
8.445000000000000000e+03 1.835701757687541180e+00
8.446000000000000000e+03 1.835701757687541180e+00
8.447000000000000000e+03 1.835711884822001316e+00
8.448000000000000000e+03 1.835711884822001316e+00
8.449000000000000000e+03 1.835711884822002649e+00
8.450000000000000000e+03 1.835711884834890784e+00
8.451000000000000000e+03 1.835724646716587083e+00
8.452000000000000000e+03 1.835724646716587749e+00
8.453000000000000000e+03 1.835724646716588193e+00
8.454000000000000000e+03 1.835725472929200963e+00
8.455000000000000000e+03 1.835725472929201629e+00
8.456000000000000000e+03 1.835725472929202073e+00
8.457000000000000000e+03 1.835745806969145244e+00
8.458000000000000000e+03 1.835745806977211902e+00
8.459000000000000000e+03 1.835745806977212347e+00
8.460000000000000000e+03 1.835745806977212347e+00
8.461000000000000000e+03 1.835749142083256347e+00
8.462000000000000000e+03 1.835759104721231605e+00
8.463000000000000000e+03 1.835759104721231827e+00
8.464000000000000000e+03 1.835759104746137904e+00
8.465000000000000000e+03 1.835759104746138570e+00
8.466000000000000000e+03 1.835759104746138570e+00
8.467000000000000000e+03 1.835791437410532856e+00
8.468000000000000000e+03 1.835791437410532856e+00
8.469000000000000000e+03 1.835791437410533078e+00
8.470000000000000000e+03 1.835793058974858338e+00
8.471000000000000000e+03 1.835793058974859004e+00
8.472000000000000000e+03 1.835793058974859671e+00
8.473000000000000000e+03 1.835794427326588707e+00
8.474000000000000000e+03 1.835804860662969551e+00
8.475000000000000000e+03 1.835804860662969995e+00
8.476000000000000000e+03 1.835804860662969995e+00
8.477000000000000000e+03 1.835861624563745131e+00
8.478000000000000000e+03 1.835861624563745798e+00
8.479000000000000000e+03 1.835861624563745798e+00
8.480000000000000000e+03 1.835861624592310726e+00
8.481000000000000000e+03 1.835913043483143658e+00
8.482000000000000000e+03 1.835913043483143881e+00
8.483000000000000000e+03 1.835913043483144325e+00
8.484000000000000000e+03 1.835913043487545027e+00
8.485000000000000000e+03 1.835913043487545471e+00
8.486000000000000000e+03 1.835927822765541340e+00
8.487000000000000000e+03 1.835927822765541340e+00
8.488000000000000000e+03 1.835927822765541340e+00
8.489000000000000000e+03 1.835927822766873829e+00
8.490000000000000000e+03 1.835927822766874939e+00
8.491000000000000000e+03 1.835934997963667659e+00
8.492000000000000000e+03 1.835934997963668103e+00
8.493000000000000000e+03 1.835934997963668103e+00
8.494000000000000000e+03 1.835950665445737595e+00
8.495000000000000000e+03 1.835950665445738039e+00
8.496000000000000000e+03 1.835950665445738483e+00
8.497000000000000000e+03 1.835950665450326147e+00
8.498000000000000000e+03 1.835999909642746619e+00
8.499000000000000000e+03 1.835999909642747063e+00
8.500000000000000000e+03 1.835999909642748174e+00
8.501000000000000000e+03 1.836004533747764844e+00
8.502000000000000000e+03 1.836004533747764844e+00
8.503000000000000000e+03 1.836004533747765288e+00
8.504000000000000000e+03 1.836004533762812585e+00
8.505000000000000000e+03 1.836004533762812585e+00
8.506000000000000000e+03 1.836006095293445384e+00
8.507000000000000000e+03 1.836006095293445384e+00
8.508000000000000000e+03 1.836006095293445384e+00
8.509000000000000000e+03 1.836006095295639629e+00
8.510000000000000000e+03 1.836010059904065850e+00
8.511000000000000000e+03 1.836010059904066294e+00
8.512000000000000000e+03 1.836010059904066960e+00
8.513000000000000000e+03 1.836010059912822179e+00
8.514000000000000000e+03 1.836025002632879044e+00
8.515000000000000000e+03 1.836054343192073945e+00
8.516000000000000000e+03 1.836054343192074612e+00
8.517000000000000000e+03 1.836054343192074612e+00
8.518000000000000000e+03 1.836054343199524874e+00
8.519000000000000000e+03 1.836054343199525762e+00
8.520000000000000000e+03 1.836112702267244545e+00
8.521000000000000000e+03 1.836112702267245433e+00
8.522000000000000000e+03 1.836112702267246322e+00
8.523000000000000000e+03 1.836145896701596447e+00
8.524000000000000000e+03 1.836145896701596447e+00
8.525000000000000000e+03 1.836145896701597557e+00
8.526000000000000000e+03 1.836145896713220482e+00
8.527000000000000000e+03 1.836145896713220482e+00
8.528000000000000000e+03 1.836146699039003849e+00
8.529000000000000000e+03 1.836146699039004515e+00
8.530000000000000000e+03 1.836146699039005403e+00
8.531000000000000000e+03 1.836154127145672499e+00
8.532000000000000000e+03 1.836154127145673165e+00
8.533000000000000000e+03 1.836154127160740002e+00
8.534000000000000000e+03 1.836154127160740668e+00
8.535000000000000000e+03 1.836154127160740668e+00
8.536000000000000000e+03 1.836156423952753247e+00
8.537000000000000000e+03 1.836156423973857699e+00
8.538000000000000000e+03 1.836156423973857921e+00
8.539000000000000000e+03 1.836156423973858365e+00
8.540000000000000000e+03 1.836179482133738494e+00
8.541000000000000000e+03 1.836179482133738494e+00
8.542000000000000000e+03 1.836179482133739604e+00
8.543000000000000000e+03 1.836201018718581324e+00
8.544000000000000000e+03 1.836226314221421019e+00
8.545000000000000000e+03 1.836226314221421463e+00
8.546000000000000000e+03 1.836226314221421685e+00
8.547000000000000000e+03 1.836226314240047230e+00
8.548000000000000000e+03 1.836251094964702402e+00
8.549000000000000000e+03 1.836251094978157417e+00
8.550000000000000000e+03 1.836251094978157861e+00
8.551000000000000000e+03 1.836251094978159193e+00
8.552000000000000000e+03 1.836286747857985846e+00
8.553000000000000000e+03 1.836286747857986068e+00
8.554000000000000000e+03 1.836286747857986512e+00
8.555000000000000000e+03 1.836286747870121472e+00
8.556000000000000000e+03 1.836286747870121472e+00
8.557000000000000000e+03 1.836291463998676932e+00
8.558000000000000000e+03 1.836291463998677154e+00
8.559000000000000000e+03 1.836291464006485574e+00
8.560000000000000000e+03 1.836291464006486018e+00
8.561000000000000000e+03 1.836291464006486018e+00
8.562000000000000000e+03 1.836323057498893796e+00
8.563000000000000000e+03 1.836323057498894240e+00
8.564000000000000000e+03 1.836323057498894684e+00
8.565000000000000000e+03 1.836339886955372869e+00
8.566000000000000000e+03 1.836339886955373979e+00
8.567000000000000000e+03 1.836339886955374645e+00
8.568000000000000000e+03 1.836340460379852768e+00
8.569000000000000000e+03 1.836340460379853212e+00
8.570000000000000000e+03 1.836340460379853878e+00
8.571000000000000000e+03 1.836340460401507224e+00
8.572000000000000000e+03 1.836354699179307159e+00
8.573000000000000000e+03 1.836354699179308048e+00
8.574000000000000000e+03 1.836354699179308936e+00
8.575000000000000000e+03 1.836354699185284378e+00
8.576000000000000000e+03 1.836354699185284822e+00
8.577000000000000000e+03 1.836407172535002630e+00
8.578000000000000000e+03 1.836407172535003296e+00
8.579000000000000000e+03 1.836407172535003296e+00
8.580000000000000000e+03 1.836407172544314514e+00
8.581000000000000000e+03 1.836407172544314736e+00
8.582000000000000000e+03 1.836443280755014396e+00
8.583000000000000000e+03 1.836443280755014396e+00
8.584000000000000000e+03 1.836443280755014396e+00
8.585000000000000000e+03 1.836491092180930984e+00
8.586000000000000000e+03 1.836525213096549924e+00
8.587000000000000000e+03 1.836525213096550369e+00
8.588000000000000000e+03 1.836525213096550591e+00
8.589000000000000000e+03 1.836527196478209945e+00
8.590000000000000000e+03 1.836527196478209945e+00
8.591000000000000000e+03 1.836527196478952906e+00
8.592000000000000000e+03 1.836527196478953128e+00
8.593000000000000000e+03 1.836527196478953128e+00
8.594000000000000000e+03 1.836541850785224250e+00
8.595000000000000000e+03 1.836541850785224472e+00
8.596000000000000000e+03 1.836541850785224472e+00
8.597000000000000000e+03 1.836541850796543196e+00
8.598000000000000000e+03 1.836541850796543862e+00
8.599000000000000000e+03 1.836544820766607966e+00
8.600000000000000000e+03 1.836544820766608632e+00
8.601000000000000000e+03 1.836544820766608854e+00
8.602000000000000000e+03 1.836545408664669754e+00
8.603000000000000000e+03 1.836545408664670198e+00
8.604000000000000000e+03 1.836545408664670420e+00
8.605000000000000000e+03 1.836550134182856286e+00
8.606000000000000000e+03 1.836550134200952256e+00
8.607000000000000000e+03 1.836550134200952700e+00
8.608000000000000000e+03 1.836550134200953366e+00
8.609000000000000000e+03 1.836563585942371013e+00
8.610000000000000000e+03 1.836563585945792498e+00
8.611000000000000000e+03 1.836563585945792942e+00
8.612000000000000000e+03 1.836563585945793164e+00
8.613000000000000000e+03 1.836572153326672119e+00
8.614000000000000000e+03 1.836572153333059676e+00
8.615000000000000000e+03 1.836572153333059676e+00
8.616000000000000000e+03 1.836572153333059898e+00
8.617000000000000000e+03 1.836607014885449418e+00
8.618000000000000000e+03 1.836607014885449418e+00
8.619000000000000000e+03 1.836607014885449862e+00
8.620000000000000000e+03 1.836623072552461933e+00
8.621000000000000000e+03 1.836623072552462377e+00
8.622000000000000000e+03 1.836623072552462599e+00
8.623000000000000000e+03 1.836640503722125173e+00
8.624000000000000000e+03 1.836640503722125173e+00
8.625000000000000000e+03 1.836640503722125617e+00
8.626000000000000000e+03 1.836640503722339446e+00
8.627000000000000000e+03 1.836640503722340112e+00
8.628000000000000000e+03 1.836682646244149453e+00
8.629000000000000000e+03 1.836682646244149897e+00
8.630000000000000000e+03 1.836682646253302353e+00
8.631000000000000000e+03 1.836682646253303020e+00
8.632000000000000000e+03 1.836682646253303020e+00
8.633000000000000000e+03 1.836686819372340684e+00
8.634000000000000000e+03 1.836686819372341350e+00
8.635000000000000000e+03 1.836686819372341795e+00
8.636000000000000000e+03 1.836711862123937111e+00
8.637000000000000000e+03 1.836711862140628204e+00
8.638000000000000000e+03 1.836711862140628426e+00
8.639000000000000000e+03 1.836711862140628426e+00
8.640000000000000000e+03 1.836730113615232751e+00
8.641000000000000000e+03 1.836730113615233417e+00
8.642000000000000000e+03 1.836730113615234306e+00
8.643000000000000000e+03 1.836730113619745586e+00
8.644000000000000000e+03 1.836730113619746030e+00
8.645000000000000000e+03 1.836799320075766628e+00
8.646000000000000000e+03 1.836799320075766628e+00
8.647000000000000000e+03 1.836799320075766850e+00
8.648000000000000000e+03 1.836810071812827738e+00
8.649000000000000000e+03 1.836810071812827738e+00
8.650000000000000000e+03 1.836810071812827738e+00
8.651000000000000000e+03 1.836814412742732161e+00
8.652000000000000000e+03 1.836814412742732605e+00
8.653000000000000000e+03 1.836814412747300063e+00
8.654000000000000000e+03 1.836814412747300507e+00
8.655000000000000000e+03 1.836814412747300951e+00
8.656000000000000000e+03 1.836861210310597237e+00
8.657000000000000000e+03 1.836861210310597681e+00
8.658000000000000000e+03 1.836861210310597903e+00
8.659000000000000000e+03 1.836933872575767790e+00
8.660000000000000000e+03 1.836933872575767790e+00
8.661000000000000000e+03 1.836933872575768456e+00
8.662000000000000000e+03 1.836982810427599144e+00
8.663000000000000000e+03 1.836982810427599588e+00
8.664000000000000000e+03 1.836982810430400459e+00
8.665000000000000000e+03 1.836982810430400681e+00
8.666000000000000000e+03 1.836982810430401569e+00
8.667000000000000000e+03 1.836985935934664971e+00
8.668000000000000000e+03 1.836985935934664971e+00
8.669000000000000000e+03 1.836985935934666081e+00
8.670000000000000000e+03 1.836985935941292336e+00
8.671000000000000000e+03 1.836985935941292780e+00
8.672000000000000000e+03 1.837026681503589387e+00
8.673000000000000000e+03 1.837026681505060433e+00
8.674000000000000000e+03 1.837026681505060433e+00
8.675000000000000000e+03 1.837026681505060655e+00
8.676000000000000000e+03 1.837050288419692867e+00
8.677000000000000000e+03 1.837061899333840564e+00
8.678000000000000000e+03 1.837061899333840786e+00
8.679000000000000000e+03 1.837061899333840786e+00
8.680000000000000000e+03 1.837064908595293256e+00
8.681000000000000000e+03 1.837064908595293922e+00
8.682000000000000000e+03 1.837064908595294366e+00
8.683000000000000000e+03 1.837064908615249070e+00
8.684000000000000000e+03 1.837150559672285688e+00
8.685000000000000000e+03 1.837150559672285688e+00
8.686000000000000000e+03 1.837150559672287020e+00
8.687000000000000000e+03 1.837159079958762931e+00
8.688000000000000000e+03 1.837159079958763153e+00
8.689000000000000000e+03 1.837159079958763597e+00
8.690000000000000000e+03 1.837182145364664621e+00
8.691000000000000000e+03 1.837182145364667951e+00
8.692000000000000000e+03 1.837182145379800735e+00
8.693000000000000000e+03 1.837182145379800735e+00
8.694000000000000000e+03 1.837182145379801401e+00
8.695000000000000000e+03 1.837186360420713038e+00
8.696000000000000000e+03 1.837186360420713482e+00
8.697000000000000000e+03 1.837186360420713482e+00
8.698000000000000000e+03 1.837186360437097932e+00
8.699000000000000000e+03 1.837186932391976946e+00
8.700000000000000000e+03 1.837233426969195005e+00
8.701000000000000000e+03 1.837233426969195227e+00
8.702000000000000000e+03 1.837233426969195227e+00
8.703000000000000000e+03 1.837243766232788955e+00
8.704000000000000000e+03 1.837243766232789177e+00
8.705000000000000000e+03 1.837243766232789177e+00
8.706000000000000000e+03 1.837243766248193966e+00
8.707000000000000000e+03 1.837244863612395696e+00
8.708000000000000000e+03 1.837244863612396140e+00
8.709000000000000000e+03 1.837244863612396584e+00
8.710000000000000000e+03 1.837244863625212998e+00
8.711000000000000000e+03 1.837244863625213442e+00
8.712000000000000000e+03 1.837273736912108824e+00
8.713000000000000000e+03 1.837273736912109046e+00
8.714000000000000000e+03 1.837273736912109046e+00
8.715000000000000000e+03 1.837342829322864191e+00
8.716000000000000000e+03 1.837342829322864191e+00
8.717000000000000000e+03 1.837342829322864635e+00
8.718000000000000000e+03 1.837380197355178657e+00
8.719000000000000000e+03 1.837380197355179323e+00
8.720000000000000000e+03 1.837380197355179545e+00
8.721000000000000000e+03 1.837380197383036595e+00
8.722000000000000000e+03 1.837380197383036817e+00
8.723000000000000000e+03 1.837421828230908494e+00
8.724000000000000000e+03 1.837421828230908716e+00
8.725000000000000000e+03 1.837421828230909160e+00
8.726000000000000000e+03 1.837421828244204747e+00
8.727000000000000000e+03 1.837445084644025117e+00
8.728000000000000000e+03 1.837445084644025117e+00
8.729000000000000000e+03 1.837445084644025783e+00
8.730000000000000000e+03 1.837452916804440672e+00
8.731000000000000000e+03 1.837452916804442227e+00
8.732000000000000000e+03 1.837452916804442449e+00
8.733000000000000000e+03 1.837477481496474718e+00
8.734000000000000000e+03 1.837477481496474718e+00
8.735000000000000000e+03 1.837477481498470677e+00
8.736000000000000000e+03 1.837477481498471343e+00
8.737000000000000000e+03 1.837477481498471343e+00
8.738000000000000000e+03 1.837479513591776747e+00
8.739000000000000000e+03 1.837521327595139198e+00
8.740000000000000000e+03 1.837521327595139198e+00
8.741000000000000000e+03 1.837521327595139864e+00
8.742000000000000000e+03 1.837535603305445076e+00
8.743000000000000000e+03 1.837535603305445076e+00
8.744000000000000000e+03 1.837535603305445520e+00
8.745000000000000000e+03 1.837603112163126440e+00
8.746000000000000000e+03 1.837603112163127106e+00
8.747000000000000000e+03 1.837603112177705222e+00
8.748000000000000000e+03 1.837603112177706333e+00
8.749000000000000000e+03 1.837603112177706333e+00
8.750000000000000000e+03 1.837608006759100521e+00
8.751000000000000000e+03 1.837608006759100965e+00
8.752000000000000000e+03 1.837608006759101631e+00
8.753000000000000000e+03 1.837608006778574499e+00
8.754000000000000000e+03 1.837639482974246175e+00
8.755000000000000000e+03 1.837639482974246619e+00
8.756000000000000000e+03 1.837639482982404981e+00
8.757000000000000000e+03 1.837639482982405204e+00
8.758000000000000000e+03 1.837639482982405204e+00
8.759000000000000000e+03 1.837675056086782277e+00
8.760000000000000000e+03 1.837675056086782277e+00
8.761000000000000000e+03 1.837675056086782277e+00
8.762000000000000000e+03 1.837675056099720594e+00
8.763000000000000000e+03 1.837675056099720816e+00
8.764000000000000000e+03 1.837702924539919458e+00
8.765000000000000000e+03 1.837702924539919680e+00
8.766000000000000000e+03 1.837702924539920568e+00
8.767000000000000000e+03 1.837767323770645778e+00
8.768000000000000000e+03 1.837767323770645778e+00
8.769000000000000000e+03 1.837767323770645778e+00
8.770000000000000000e+03 1.837767323786499540e+00
8.771000000000000000e+03 1.837767323786499984e+00
8.772000000000000000e+03 1.837861258308795209e+00
8.773000000000000000e+03 1.837861258308795209e+00
8.774000000000000000e+03 1.837861258308795431e+00
8.775000000000000000e+03 1.837861258311577650e+00
8.776000000000000000e+03 1.838015855271098786e+00
8.777000000000000000e+03 1.838015855271098786e+00
8.778000000000000000e+03 1.838015855271099230e+00
8.779000000000000000e+03 1.838030666544270941e+00
8.780000000000000000e+03 1.838030666544271385e+00
8.781000000000000000e+03 1.838030666544271385e+00
8.782000000000000000e+03 1.838030666561510040e+00
8.783000000000000000e+03 1.838036524323688914e+00
8.784000000000000000e+03 1.838036524323689358e+00
8.785000000000000000e+03 1.838036524323689580e+00
8.786000000000000000e+03 1.838036524325755039e+00
8.787000000000000000e+03 1.838036524325756149e+00
8.788000000000000000e+03 1.838115244501504097e+00
8.789000000000000000e+03 1.838115244501504097e+00
8.790000000000000000e+03 1.838115244501504542e+00
8.791000000000000000e+03 1.838199778367122672e+00
8.792000000000000000e+03 1.838199778367122672e+00
8.793000000000000000e+03 1.838199778367123116e+00
8.794000000000000000e+03 1.838199778383136751e+00
8.795000000000000000e+03 1.838221331468124831e+00
8.796000000000000000e+03 1.838221331468125053e+00
8.797000000000000000e+03 1.838221331468125497e+00
8.798000000000000000e+03 1.838221331470393682e+00
8.799000000000000000e+03 1.838221331470394793e+00
8.800000000000000000e+03 1.838272396729291769e+00
8.801000000000000000e+03 1.838272396729292213e+00
8.802000000000000000e+03 1.838272396729292879e+00
8.803000000000000000e+03 1.838311334096136340e+00
8.804000000000000000e+03 1.838311334096136562e+00
8.805000000000000000e+03 1.838311334096137006e+00
8.806000000000000000e+03 1.838317096405527096e+00
8.807000000000000000e+03 1.838317096432898978e+00
8.808000000000000000e+03 1.838317096432899644e+00
8.809000000000000000e+03 1.838317096432899644e+00
8.810000000000000000e+03 1.838343981320237130e+00
8.811000000000000000e+03 1.838343981320237575e+00
8.812000000000000000e+03 1.838343981331224342e+00
8.813000000000000000e+03 1.838343981331224342e+00
8.814000000000000000e+03 1.838343981331224342e+00
8.815000000000000000e+03 1.838455021705579506e+00
8.816000000000000000e+03 1.838455021705579728e+00
8.817000000000000000e+03 1.838455021705580172e+00
8.818000000000000000e+03 1.838456438328698539e+00
8.819000000000000000e+03 1.838456438328698983e+00
8.820000000000000000e+03 1.838456438344939770e+00
8.821000000000000000e+03 1.838456438344939770e+00
8.822000000000000000e+03 1.838456438344940436e+00
8.823000000000000000e+03 1.838538568976693544e+00
8.824000000000000000e+03 1.838538568986141764e+00
8.825000000000000000e+03 1.838538568986142208e+00
8.826000000000000000e+03 1.838538568986142208e+00
8.827000000000000000e+03 1.838601975228347563e+00
8.828000000000000000e+03 1.838601975228348229e+00
8.829000000000000000e+03 1.838601975228348229e+00
8.830000000000000000e+03 1.838601975233285835e+00
8.831000000000000000e+03 1.838601975233285835e+00
8.832000000000000000e+03 1.838611330303878022e+00
8.833000000000000000e+03 1.838611330303878022e+00
8.834000000000000000e+03 1.838611330303878466e+00
8.835000000000000000e+03 1.838611330307889036e+00
8.836000000000000000e+03 1.838611330307889036e+00
8.837000000000000000e+03 1.838681639377987231e+00
8.838000000000000000e+03 1.838681639377987231e+00
8.839000000000000000e+03 1.838681639377987675e+00
8.840000000000000000e+03 1.838721489725035019e+00
8.841000000000000000e+03 1.838721489725035019e+00
8.842000000000000000e+03 1.838721489725035685e+00
8.843000000000000000e+03 1.838721489749386429e+00
8.844000000000000000e+03 1.838737926180663562e+00
8.845000000000000000e+03 1.838737926180664228e+00
8.846000000000000000e+03 1.838737926180664672e+00
8.847000000000000000e+03 1.838765940129878373e+00
8.848000000000000000e+03 1.838765940129878818e+00
8.849000000000000000e+03 1.838765940129879262e+00
8.850000000000000000e+03 1.838772207737362718e+00
8.851000000000000000e+03 1.838772207737363162e+00
8.852000000000000000e+03 1.838772207737363384e+00
8.853000000000000000e+03 1.838772207755066779e+00
8.854000000000000000e+03 1.838843082461258271e+00
8.855000000000000000e+03 1.838843082461258271e+00
8.856000000000000000e+03 1.838843082461258938e+00
8.857000000000000000e+03 1.838843082478181401e+00
8.858000000000000000e+03 1.838843082478181401e+00
8.859000000000000000e+03 1.838874947951602001e+00
8.860000000000000000e+03 1.838935054529584390e+00
8.861000000000000000e+03 1.838935054529584390e+00
8.862000000000000000e+03 1.838935054529585278e+00
8.863000000000000000e+03 1.838975333585785243e+00
8.864000000000000000e+03 1.838975333585785688e+00
8.865000000000000000e+03 1.838975333585785910e+00
8.866000000000000000e+03 1.838975333588815264e+00
8.867000000000000000e+03 1.838975333588816152e+00
8.868000000000000000e+03 1.838977109389102083e+00
8.869000000000000000e+03 1.838977109389102971e+00
8.870000000000000000e+03 1.838977109389102971e+00
8.871000000000000000e+03 1.838977109392910148e+00
8.872000000000000000e+03 1.839064943794649576e+00
8.873000000000000000e+03 1.839064943794650464e+00
8.874000000000000000e+03 1.839064943794650908e+00
8.875000000000000000e+03 1.839257559008021348e+00
8.876000000000000000e+03 1.839257559008022014e+00
8.877000000000000000e+03 1.839257559008022014e+00
8.878000000000000000e+03 1.839257559033282696e+00
8.879000000000000000e+03 1.839257559033282918e+00
8.880000000000000000e+03 1.839305669290012935e+00
8.881000000000000000e+03 1.839305669290014045e+00
8.882000000000000000e+03 1.839305669290014489e+00
8.883000000000000000e+03 1.839516674778440164e+00
8.884000000000000000e+03 1.839516674778440386e+00
8.885000000000000000e+03 1.839516674778440386e+00
8.886000000000000000e+03 1.839516674800053764e+00
8.887000000000000000e+03 1.839544451845123829e+00
8.888000000000000000e+03 1.839544451851295115e+00
8.889000000000000000e+03 1.839544451851295115e+00
8.890000000000000000e+03 1.839544451851296003e+00
8.891000000000000000e+03 1.839585634709984818e+00
8.892000000000000000e+03 1.839585634709985040e+00
8.893000000000000000e+03 1.839585634709985040e+00
8.894000000000000000e+03 1.839585634713496232e+00
8.895000000000000000e+03 1.839585634713496898e+00
8.896000000000000000e+03 1.839616377311106721e+00
8.897000000000000000e+03 1.839616377311107165e+00
8.898000000000000000e+03 1.839616377311107387e+00
8.899000000000000000e+03 1.839681061048438426e+00
8.900000000000000000e+03 1.839681061048438426e+00
8.901000000000000000e+03 1.839681061048439092e+00
8.902000000000000000e+03 1.839698589119035166e+00
8.903000000000000000e+03 1.839698589119035388e+00
8.904000000000000000e+03 1.839698589119035832e+00
8.905000000000000000e+03 1.839698736316592864e+00
8.906000000000000000e+03 1.839698736316593752e+00
8.907000000000000000e+03 1.839698736320197092e+00
8.908000000000000000e+03 1.839698736320197758e+00
8.909000000000000000e+03 1.839698736320198869e+00
8.910000000000000000e+03 1.839736366628754949e+00
8.911000000000000000e+03 1.839736366628756059e+00
8.912000000000000000e+03 1.839736366628756725e+00
8.913000000000000000e+03 1.839736366637572340e+00
8.914000000000000000e+03 1.839752096123425718e+00
8.915000000000000000e+03 1.839752096174669838e+00
8.916000000000000000e+03 1.839752096174670504e+00
8.917000000000000000e+03 1.839752096174671170e+00
8.918000000000000000e+03 1.839882944161820300e+00
8.919000000000000000e+03 1.839883257425791951e+00
8.920000000000000000e+03 1.839883257425792396e+00
8.921000000000000000e+03 1.839883257442373576e+00
8.922000000000000000e+03 1.839883257442373576e+00
8.923000000000000000e+03 1.839883257442374020e+00
8.924000000000000000e+03 1.839958318913104574e+00
8.925000000000000000e+03 1.839958318925523972e+00
8.926000000000000000e+03 1.839958318925524416e+00
8.927000000000000000e+03 1.839958318925524638e+00
8.928000000000000000e+03 1.839998320100928231e+00
8.929000000000000000e+03 1.839998320100928453e+00
8.930000000000000000e+03 1.839998320100929119e+00
8.931000000000000000e+03 1.840013107127748571e+00
8.932000000000000000e+03 1.840013107127748571e+00
8.933000000000000000e+03 1.840013107127749015e+00
8.934000000000000000e+03 1.840013107144401028e+00
8.935000000000000000e+03 1.840013107144401028e+00
8.936000000000000000e+03 1.840107103293689761e+00
8.937000000000000000e+03 1.840107103293689983e+00
8.938000000000000000e+03 1.840107103325957505e+00
8.939000000000000000e+03 1.840107103325958615e+00
8.940000000000000000e+03 1.840107103325958615e+00
8.941000000000000000e+03 1.840162318743446379e+00
8.942000000000000000e+03 1.840162318743446823e+00
8.943000000000000000e+03 1.840162318743446823e+00
8.944000000000000000e+03 1.840162318764919425e+00
8.945000000000000000e+03 1.840193854792071537e+00
8.946000000000000000e+03 1.840193854792071981e+00
8.947000000000000000e+03 1.840193854792072647e+00
8.948000000000000000e+03 1.840203664911082893e+00
8.949000000000000000e+03 1.840203664911082893e+00
8.950000000000000000e+03 1.840203664911082893e+00
8.951000000000000000e+03 1.840203664922037241e+00
8.952000000000000000e+03 1.840203664922038129e+00
8.953000000000000000e+03 1.840348672203171221e+00
8.954000000000000000e+03 1.840426249660344515e+00
8.955000000000000000e+03 1.840426249660345182e+00
8.956000000000000000e+03 1.840426249685498838e+00
8.957000000000000000e+03 1.840426249685499949e+00
8.958000000000000000e+03 1.840426249685500393e+00
8.959000000000000000e+03 1.840468721027433308e+00
8.960000000000000000e+03 1.840468721027433974e+00
8.961000000000000000e+03 1.840468721027434418e+00
8.962000000000000000e+03 1.840489622888350274e+00
8.963000000000000000e+03 1.840489622888350274e+00
8.964000000000000000e+03 1.840489622888350274e+00
8.965000000000000000e+03 1.840511672457151304e+00
8.966000000000000000e+03 1.840511672457153081e+00
8.967000000000000000e+03 1.840511672457153081e+00
8.968000000000000000e+03 1.840633415201250678e+00
8.969000000000000000e+03 1.840633415201251788e+00
8.970000000000000000e+03 1.840633415201251788e+00
8.971000000000000000e+03 1.840633415217362678e+00
8.972000000000000000e+03 1.840633415217363122e+00
8.973000000000000000e+03 1.840699820535140363e+00
8.974000000000000000e+03 1.840699820535140807e+00
8.975000000000000000e+03 1.840699820535141029e+00
8.976000000000000000e+03 1.840867263083863392e+00
8.977000000000000000e+03 1.840867263138634691e+00
8.978000000000000000e+03 1.840867263138635357e+00
8.979000000000000000e+03 1.840867263138635579e+00
8.980000000000000000e+03 1.840895870048339100e+00
8.981000000000000000e+03 1.840895870048339544e+00
8.982000000000000000e+03 1.840895870048339766e+00
8.983000000000000000e+03 1.841127363789735405e+00
8.984000000000000000e+03 1.841127363789735405e+00
8.985000000000000000e+03 1.841127363789736293e+00
8.986000000000000000e+03 1.841127363796522642e+00
8.987000000000000000e+03 1.841127363796522642e+00
8.988000000000000000e+03 1.841178262494217011e+00
8.989000000000000000e+03 1.841178262494217677e+00
8.990000000000000000e+03 1.841178262494217899e+00
8.991000000000000000e+03 1.841328469703030102e+00
8.992000000000000000e+03 1.841344804175689909e+00
8.993000000000000000e+03 1.841344804175689909e+00
8.994000000000000000e+03 1.841344804175690353e+00
8.995000000000000000e+03 1.841368544995805268e+00
8.996000000000000000e+03 1.841368544995805712e+00
8.997000000000000000e+03 1.841368544995806156e+00
8.998000000000000000e+03 1.841436249908027012e+00
8.999000000000000000e+03 1.841436249908027456e+00
9.000000000000000000e+03 1.841436249908027678e+00
9.001000000000000000e+03 1.841436249912793199e+00
9.002000000000000000e+03 1.841465098299398528e+00
9.003000000000000000e+03 1.841465098299399639e+00
9.004000000000000000e+03 1.841465098299400083e+00
9.005000000000000000e+03 1.841511659067221141e+00
9.006000000000000000e+03 1.841511659067221141e+00
9.007000000000000000e+03 1.841511659067221585e+00
9.008000000000000000e+03 1.841562943544512665e+00
9.009000000000000000e+03 1.841562943544513109e+00
9.010000000000000000e+03 1.841562943544513109e+00
9.011000000000000000e+03 1.841562943550077547e+00
9.012000000000000000e+03 1.841562943550077547e+00
9.013000000000000000e+03 1.841643970884577985e+00
9.014000000000000000e+03 1.841643970884578652e+00
9.015000000000000000e+03 1.841643970901763350e+00
9.016000000000000000e+03 1.841643970901764238e+00
9.017000000000000000e+03 1.841643970901765126e+00
9.018000000000000000e+03 1.841690082204537449e+00
9.019000000000000000e+03 1.841690082225972969e+00
9.020000000000000000e+03 1.841690082225973635e+00
9.021000000000000000e+03 1.841690082225974079e+00
9.022000000000000000e+03 1.841726873561339461e+00
9.023000000000000000e+03 1.841726873561340128e+00
9.024000000000000000e+03 1.841726873561340128e+00
9.025000000000000000e+03 1.841750644688765037e+00
9.026000000000000000e+03 1.841750644688765259e+00
9.027000000000000000e+03 1.841750644688766148e+00
9.028000000000000000e+03 1.841750644753800570e+00
9.029000000000000000e+03 1.842020055260082945e+00
9.030000000000000000e+03 1.842020055260083389e+00
9.031000000000000000e+03 1.842020055260085165e+00
9.032000000000000000e+03 1.842020055263056344e+00
9.033000000000000000e+03 1.842020055263056788e+00
9.034000000000000000e+03 1.842051149584136516e+00
9.035000000000000000e+03 1.842051149585844927e+00
9.036000000000000000e+03 1.842051149585845371e+00
9.037000000000000000e+03 1.842051149585846037e+00
9.038000000000000000e+03 1.842054647518663435e+00
9.039000000000000000e+03 1.842054647518663657e+00
9.040000000000000000e+03 1.842054647545843915e+00
9.041000000000000000e+03 1.842054647545844803e+00
9.042000000000000000e+03 1.842054647545845469e+00
9.043000000000000000e+03 1.842377794005860325e+00
9.044000000000000000e+03 1.842377794005860547e+00
9.045000000000000000e+03 1.842377794005860547e+00
9.046000000000000000e+03 1.842427115867305121e+00
9.047000000000000000e+03 1.842427115867306009e+00
9.048000000000000000e+03 1.842427115867306231e+00
9.049000000000000000e+03 1.842460123939132499e+00
9.050000000000000000e+03 1.842460123948752582e+00
9.051000000000000000e+03 1.842460123948753026e+00
9.052000000000000000e+03 1.842460123948753248e+00
9.053000000000000000e+03 1.842724989944396041e+00
9.054000000000000000e+03 1.842724989944396485e+00
9.055000000000000000e+03 1.842724989944397151e+00
9.056000000000000000e+03 1.842724989969427352e+00
9.057000000000000000e+03 1.842724989969428018e+00
9.058000000000000000e+03 1.842732656865191387e+00
9.059000000000000000e+03 1.842732656865191387e+00
9.060000000000000000e+03 1.842732656865191831e+00
9.061000000000000000e+03 1.842939786335776375e+00
9.062000000000000000e+03 1.842939786335776819e+00
9.063000000000000000e+03 1.842939786366794008e+00
9.064000000000000000e+03 1.842939786366794008e+00
9.065000000000000000e+03 1.842939786366794674e+00
9.066000000000000000e+03 1.843150325504225417e+00
9.067000000000000000e+03 1.843150325522675104e+00
9.068000000000000000e+03 1.843150325522676214e+00
9.069000000000000000e+03 1.843150325522676658e+00
9.070000000000000000e+03 1.843215073209917065e+00
9.071000000000000000e+03 1.843215073209917065e+00
9.072000000000000000e+03 1.843215073209917954e+00
9.073000000000000000e+03 1.843236914772402590e+00
9.074000000000000000e+03 1.843236914772403034e+00
9.075000000000000000e+03 1.843236914772403034e+00
9.076000000000000000e+03 1.843236914786649416e+00
9.077000000000000000e+03 1.843373590796080874e+00
9.078000000000000000e+03 1.843373590796081096e+00
9.079000000000000000e+03 1.843373590796081096e+00
9.080000000000000000e+03 1.843373590809062490e+00
9.081000000000000000e+03 1.843373590809062934e+00
9.082000000000000000e+03 1.843474260250453689e+00
9.083000000000000000e+03 1.843474260250453689e+00
9.084000000000000000e+03 1.843474260250455021e+00
9.085000000000000000e+03 1.843474260272648380e+00
9.086000000000000000e+03 1.843474260272649490e+00
9.087000000000000000e+03 1.843643215383983014e+00
9.088000000000000000e+03 1.843661231744230466e+00
9.089000000000000000e+03 1.843661231763106034e+00
9.090000000000000000e+03 1.843661231763106700e+00
9.091000000000000000e+03 1.843661231763107144e+00
9.092000000000000000e+03 1.843684605890056671e+00
9.093000000000000000e+03 1.843684605890056671e+00
9.094000000000000000e+03 1.843684605890056893e+00
9.095000000000000000e+03 1.843684605901873441e+00
9.096000000000000000e+03 1.843693542705188593e+00
9.097000000000000000e+03 1.843693542705188815e+00
9.098000000000000000e+03 1.843693542705188815e+00
9.099000000000000000e+03 1.843693542727937729e+00
9.100000000000000000e+03 1.843693542727938173e+00
9.101000000000000000e+03 1.843793544628119951e+00
9.102000000000000000e+03 1.843793544628119951e+00
9.103000000000000000e+03 1.843793544628119951e+00
9.104000000000000000e+03 1.844066376318363121e+00
9.105000000000000000e+03 1.844066376318363787e+00
9.106000000000000000e+03 1.844066376318363787e+00
9.107000000000000000e+03 1.844066376348280967e+00
9.108000000000000000e+03 1.844066376348281189e+00
9.109000000000000000e+03 1.844197125359121836e+00
9.110000000000000000e+03 1.844379754044567887e+00
9.111000000000000000e+03 1.844379754044568109e+00
9.112000000000000000e+03 1.844379754044568553e+00
9.113000000000000000e+03 1.844698989769287811e+00
9.114000000000000000e+03 1.844698989769288255e+00
9.115000000000000000e+03 1.844698989769288699e+00
9.116000000000000000e+03 1.844806664219974968e+00
9.117000000000000000e+03 1.844806664219974968e+00
9.118000000000000000e+03 1.844806664219975412e+00
9.119000000000000000e+03 1.844991957628636436e+00
9.120000000000000000e+03 1.844991957664041449e+00
9.121000000000000000e+03 1.844991957664041449e+00
9.122000000000000000e+03 1.844991957664041893e+00
9.123000000000000000e+03 1.845044688099366503e+00
9.124000000000000000e+03 1.845044688099367614e+00
9.125000000000000000e+03 1.845044688099368058e+00
9.126000000000000000e+03 1.845205794122952270e+00
9.127000000000000000e+03 1.845205794122953380e+00
9.128000000000000000e+03 1.845205794131398624e+00
9.129000000000000000e+03 1.845205794131398847e+00
9.130000000000000000e+03 1.845205794131399513e+00
9.131000000000000000e+03 1.845305998669266589e+00
9.132000000000000000e+03 1.845305998669266812e+00
9.133000000000000000e+03 1.845305998669266812e+00
9.134000000000000000e+03 1.845305998685702775e+00
9.135000000000000000e+03 1.845305998685702775e+00
9.136000000000000000e+03 1.845312277757578112e+00
9.137000000000000000e+03 1.845312277757578112e+00
9.138000000000000000e+03 1.845312277757579222e+00
9.139000000000000000e+03 1.845334309315429966e+00
9.140000000000000000e+03 1.845334309315430410e+00
9.141000000000000000e+03 1.845334309315430410e+00
9.142000000000000000e+03 1.845625707028961004e+00
9.143000000000000000e+03 1.845625707028961671e+00
9.144000000000000000e+03 1.845625707028962115e+00
9.145000000000000000e+03 1.845625707038275332e+00
9.146000000000000000e+03 1.845625707038275332e+00
9.147000000000000000e+03 1.845956181035047106e+00
9.148000000000000000e+03 1.845956181035047772e+00
9.149000000000000000e+03 1.845956181035049326e+00
9.150000000000000000e+03 1.845956181042476940e+00
9.151000000000000000e+03 1.846116638903445129e+00
9.152000000000000000e+03 1.846116638903445351e+00
9.153000000000000000e+03 1.846116638927583820e+00
9.154000000000000000e+03 1.846116638927584264e+00
9.155000000000000000e+03 1.846116638927585596e+00
9.156000000000000000e+03 1.846121590258662293e+00
9.157000000000000000e+03 1.846121590258662737e+00
9.158000000000000000e+03 1.846121590258662959e+00
9.159000000000000000e+03 1.846213295484039563e+00
9.160000000000000000e+03 1.846213295484040007e+00
9.161000000000000000e+03 1.846213295484040229e+00
9.162000000000000000e+03 1.846213295495370055e+00
9.163000000000000000e+03 1.846213295495370721e+00
9.164000000000000000e+03 1.846282035487937678e+00
9.165000000000000000e+03 1.846282035500853347e+00
9.166000000000000000e+03 1.846282035500853791e+00
9.167000000000000000e+03 1.846282035500854679e+00
9.168000000000000000e+03 1.846448031879423857e+00
9.169000000000000000e+03 1.846589266372714588e+00
9.170000000000000000e+03 1.846589266372714588e+00
9.171000000000000000e+03 1.846589266372715032e+00
9.172000000000000000e+03 1.847329337677604766e+00
9.173000000000000000e+03 1.847329337677606098e+00
9.174000000000000000e+03 1.847329337694667339e+00
9.175000000000000000e+03 1.847329337694668228e+00
9.176000000000000000e+03 1.847329337694669560e+00
9.177000000000000000e+03 1.847374559620083900e+00
9.178000000000000000e+03 1.847374559620085011e+00
9.179000000000000000e+03 1.847374559620085233e+00
9.180000000000000000e+03 1.847396655163016321e+00
9.181000000000000000e+03 1.847396655163016321e+00
9.182000000000000000e+03 1.847396655163016321e+00
9.183000000000000000e+03 1.847396655178274560e+00
9.184000000000000000e+03 1.847396655178274560e+00
9.185000000000000000e+03 1.847438383488908320e+00
9.186000000000000000e+03 1.847438383488908986e+00
9.187000000000000000e+03 1.847438383488909208e+00
9.188000000000000000e+03 1.847460586913979075e+00
9.189000000000000000e+03 1.847460586918402425e+00
9.190000000000000000e+03 1.847460586918403092e+00
9.191000000000000000e+03 1.847460586918403314e+00
9.192000000000000000e+03 1.847704714129925208e+00
9.193000000000000000e+03 1.847704714129926318e+00
9.194000000000000000e+03 1.847704714129926318e+00
9.195000000000000000e+03 1.848349664140978676e+00
9.196000000000000000e+03 1.848349664140979343e+00
9.197000000000000000e+03 1.848349664140979343e+00
9.198000000000000000e+03 1.848408797846964768e+00
9.199000000000000000e+03 1.848408797846964768e+00
9.200000000000000000e+03 1.848408797846965435e+00
9.201000000000000000e+03 1.848408797892460154e+00
9.202000000000000000e+03 1.848555708510043916e+00
9.203000000000000000e+03 1.848555708510043916e+00
9.204000000000000000e+03 1.848555708510044582e+00
9.205000000000000000e+03 1.848704384977254644e+00
9.206000000000000000e+03 1.848704384977255089e+00
9.207000000000000000e+03 1.848704384977255089e+00
9.208000000000000000e+03 1.848883130003964759e+00
9.209000000000000000e+03 1.848883130006689912e+00
9.210000000000000000e+03 1.848883130006690800e+00
9.211000000000000000e+03 1.848883130006690800e+00
9.212000000000000000e+03 1.849369136058464314e+00
9.213000000000000000e+03 1.849369136058464980e+00
9.214000000000000000e+03 1.849369136058464980e+00
9.215000000000000000e+03 1.849369136061901564e+00
9.216000000000000000e+03 1.849369136061903118e+00
9.217000000000000000e+03 1.849475709992634220e+00
9.218000000000000000e+03 1.849475709992634220e+00
9.219000000000000000e+03 1.849475709992634664e+00
9.220000000000000000e+03 1.849475710032053799e+00
9.221000000000000000e+03 1.849475710032053799e+00
9.222000000000000000e+03 1.849589362556652405e+00
9.223000000000000000e+03 1.849589362556653294e+00
9.224000000000000000e+03 1.849589362556653516e+00
9.225000000000000000e+03 1.849589362573949902e+00
9.226000000000000000e+03 1.849664625614070079e+00
9.227000000000000000e+03 1.849664625614070745e+00
9.228000000000000000e+03 1.849664625614071189e+00
9.229000000000000000e+03 1.849664625671953111e+00
9.230000000000000000e+03 1.849664625671954443e+00
9.231000000000000000e+03 1.849707933102786583e+00
9.232000000000000000e+03 1.849707933106178315e+00
9.233000000000000000e+03 1.849707933106178759e+00
9.234000000000000000e+03 1.849707933106178981e+00
9.235000000000000000e+03 1.849793314198263205e+00
9.236000000000000000e+03 1.849793314198263650e+00
9.237000000000000000e+03 1.849793314198263872e+00
9.238000000000000000e+03 1.850095528752264684e+00
9.239000000000000000e+03 1.850095528763178399e+00
9.240000000000000000e+03 1.850095528763179509e+00
9.241000000000000000e+03 1.850095528763179731e+00
9.242000000000000000e+03 1.850513215559826063e+00
9.243000000000000000e+03 1.850513215559826730e+00
9.244000000000000000e+03 1.850513215559826730e+00
9.245000000000000000e+03 1.850883912535453923e+00
9.246000000000000000e+03 1.850883912535454590e+00
9.247000000000000000e+03 1.850883912535455256e+00
9.248000000000000000e+03 1.851076647021271837e+00
9.249000000000000000e+03 1.851076647021271837e+00
9.250000000000000000e+03 1.851076647021427046e+00
9.251000000000000000e+03 1.851076647021427046e+00
9.252000000000000000e+03 1.851076647021427046e+00
9.253000000000000000e+03 1.851262853098453842e+00
9.254000000000000000e+03 1.851262853098454064e+00
9.255000000000000000e+03 1.851262853098454730e+00
9.256000000000000000e+03 1.851262853118142537e+00
9.257000000000000000e+03 1.851858375093967890e+00
9.258000000000000000e+03 1.851858375093968334e+00
9.259000000000000000e+03 1.851858375106210541e+00
9.260000000000000000e+03 1.851858375106210541e+00
9.261000000000000000e+03 1.851858375106211652e+00
9.262000000000000000e+03 1.851869366369625514e+00
9.263000000000000000e+03 1.852296048696195685e+00
9.264000000000000000e+03 1.852296048696196129e+00
9.265000000000000000e+03 1.852296048696196351e+00
9.266000000000000000e+03 1.852789906088366134e+00
9.267000000000000000e+03 1.852789906088366134e+00
9.268000000000000000e+03 1.852789906088366800e+00
9.269000000000000000e+03 1.853001758686394496e+00
9.270000000000000000e+03 1.853001758686395162e+00
9.271000000000000000e+03 1.853001758686395384e+00
9.272000000000000000e+03 1.853001758690630441e+00
9.273000000000000000e+03 1.853001758690631551e+00
9.274000000000000000e+03 1.853049044595489470e+00
9.275000000000000000e+03 1.853049044595490580e+00
9.276000000000000000e+03 1.853049044595490580e+00
9.277000000000000000e+03 1.853049044643122256e+00
9.278000000000000000e+03 1.853049095553453540e+00
9.279000000000000000e+03 1.853049095553453984e+00
9.280000000000000000e+03 1.853049095553454206e+00
9.281000000000000000e+03 1.853320933543533444e+00
9.282000000000000000e+03 1.853320933543534110e+00
9.283000000000000000e+03 1.853320933569334805e+00
9.284000000000000000e+03 1.853320933569336360e+00
9.285000000000000000e+03 1.853320933569336582e+00
9.286000000000000000e+03 1.853686674195928141e+00
9.287000000000000000e+03 1.853686674195928141e+00
9.288000000000000000e+03 1.853686674195929251e+00
9.289000000000000000e+03 1.853686674213651520e+00
9.290000000000000000e+03 1.853686674213651964e+00
9.291000000000000000e+03 1.854227868656262990e+00
9.292000000000000000e+03 1.854227868656263212e+00
9.293000000000000000e+03 1.854227868656263212e+00
9.294000000000000000e+03 1.854227868666871171e+00
9.295000000000000000e+03 1.854552518363370872e+00
9.296000000000000000e+03 1.854552518363371316e+00
9.297000000000000000e+03 1.854552518363371316e+00
9.298000000000000000e+03 1.854552518388928428e+00
9.299000000000000000e+03 1.854552518388928872e+00
9.300000000000000000e+03 1.854573022925465109e+00
9.301000000000000000e+03 1.854573022925465109e+00
9.302000000000000000e+03 1.854573022925465553e+00
9.303000000000000000e+03 1.854982743482033847e+00
9.304000000000000000e+03 1.854982743482034291e+00
9.305000000000000000e+03 1.854982743482034291e+00
9.306000000000000000e+03 1.855020908041301153e+00
9.307000000000000000e+03 1.855020908041301597e+00
9.308000000000000000e+03 1.855020908041302041e+00
9.309000000000000000e+03 1.855020908146514991e+00
9.310000000000000000e+03 1.855231567173285301e+00
9.311000000000000000e+03 1.855231567173285301e+00
9.312000000000000000e+03 1.855231567173285745e+00
9.313000000000000000e+03 1.855786803491085601e+00
9.314000000000000000e+03 1.855800260117540956e+00
9.315000000000000000e+03 1.855800260117541400e+00
9.316000000000000000e+03 1.855800260137096647e+00
9.317000000000000000e+03 1.855800260137096647e+00
9.318000000000000000e+03 1.855800260137097313e+00
9.319000000000000000e+03 1.856402217066071225e+00
9.320000000000000000e+03 1.856402217066071669e+00
9.321000000000000000e+03 1.856402217081177364e+00
9.322000000000000000e+03 1.856402217081177364e+00
9.323000000000000000e+03 1.856402217081177586e+00
9.324000000000000000e+03 1.857430641003693150e+00
9.325000000000000000e+03 1.857430641003693372e+00
9.326000000000000000e+03 1.857430641007888239e+00
9.327000000000000000e+03 1.857430641007888905e+00
9.328000000000000000e+03 1.857430641007889571e+00
9.329000000000000000e+03 1.857442609147384127e+00
9.330000000000000000e+03 1.857512633240760103e+00
9.331000000000000000e+03 1.857512633278376901e+00
9.332000000000000000e+03 1.857512633278377345e+00
9.333000000000000000e+03 1.857512633278377345e+00
9.334000000000000000e+03 1.858018514081910766e+00
9.335000000000000000e+03 1.858018514081910766e+00
9.336000000000000000e+03 1.858018514081911210e+00
9.337000000000000000e+03 1.858177635277262318e+00
9.338000000000000000e+03 1.858177635277262763e+00
9.339000000000000000e+03 1.858177635277263207e+00
9.340000000000000000e+03 1.858884629085118645e+00
9.341000000000000000e+03 1.858884629085118867e+00
9.342000000000000000e+03 1.858884629085119311e+00
9.343000000000000000e+03 1.858973700364202619e+00
9.344000000000000000e+03 1.858973700364202619e+00
9.345000000000000000e+03 1.858973700364203507e+00
9.346000000000000000e+03 1.858973700426276521e+00
9.347000000000000000e+03 1.859465050767677319e+00
9.348000000000000000e+03 1.859861652243062213e+00
9.349000000000000000e+03 1.859861652243062879e+00
9.350000000000000000e+03 1.859861652243328445e+00
9.351000000000000000e+03 1.859861652243329555e+00
9.352000000000000000e+03 1.859861652243330221e+00
9.353000000000000000e+03 1.859901878759793181e+00
9.354000000000000000e+03 1.859901878759793181e+00
9.355000000000000000e+03 1.859901878759793847e+00
9.356000000000000000e+03 1.860273906743917571e+00
9.357000000000000000e+03 1.860273906743918237e+00
9.358000000000000000e+03 1.860273906743918459e+00
9.359000000000000000e+03 1.860489138439122447e+00
9.360000000000000000e+03 1.860489138481384419e+00
9.361000000000000000e+03 1.860489138481385307e+00
9.362000000000000000e+03 1.860489138481385307e+00
9.363000000000000000e+03 1.860715181648618932e+00
9.364000000000000000e+03 1.860715181648619598e+00
9.365000000000000000e+03 1.860715181648620709e+00
9.366000000000000000e+03 1.860715181709133859e+00
9.367000000000000000e+03 1.860715181709134081e+00
9.368000000000000000e+03 1.862973684530589313e+00
9.369000000000000000e+03 1.862973684530589535e+00
9.370000000000000000e+03 1.862973684530589980e+00
9.371000000000000000e+03 1.862988164979602068e+00
9.372000000000000000e+03 1.862988164979602068e+00
9.373000000000000000e+03 1.862988164979602512e+00
9.374000000000000000e+03 1.863675303526463933e+00
9.375000000000000000e+03 1.863753658767367538e+00
9.376000000000000000e+03 1.863753658767367538e+00
9.377000000000000000e+03 1.863753658767368648e+00
9.378000000000000000e+03 1.864108923042002264e+00
9.379000000000000000e+03 1.864108923042002486e+00
9.380000000000000000e+03 1.864108923114965677e+00
9.381000000000000000e+03 1.864108923114966121e+00
9.382000000000000000e+03 1.864108923114966121e+00
9.383000000000000000e+03 1.864184109809608358e+00
9.384000000000000000e+03 1.864184109888499252e+00
9.385000000000000000e+03 1.864184109888499252e+00
9.386000000000000000e+03 1.864184109888499696e+00
9.387000000000000000e+03 1.864585160459697022e+00
9.388000000000000000e+03 1.864585160459698354e+00
9.389000000000000000e+03 1.864585160459698354e+00
9.390000000000000000e+03 1.864585160500121797e+00
9.391000000000000000e+03 1.864638479154430595e+00
9.392000000000000000e+03 1.864638479154431039e+00
9.393000000000000000e+03 1.864638479154431039e+00
9.394000000000000000e+03 1.864638479242438418e+00
9.395000000000000000e+03 1.864638479242439084e+00
9.396000000000000000e+03 1.864683950362719500e+00
9.397000000000000000e+03 1.864683950362720166e+00
9.398000000000000000e+03 1.864683950362721498e+00
9.399000000000000000e+03 1.865692074776734266e+00
9.400000000000000000e+03 1.865692074776734932e+00
9.401000000000000000e+03 1.865692074776735598e+00
9.402000000000000000e+03 1.866100997849754473e+00
9.403000000000000000e+03 1.866100997849755583e+00
9.404000000000000000e+03 1.866100997849756027e+00
9.405000000000000000e+03 1.866100997911078974e+00
9.406000000000000000e+03 1.866100997911079640e+00
9.407000000000000000e+03 1.866793878373380844e+00
9.408000000000000000e+03 1.866793878373382176e+00
9.409000000000000000e+03 1.866793878395533124e+00
9.410000000000000000e+03 1.866793878395533790e+00
9.411000000000000000e+03 1.866793878395534900e+00
9.412000000000000000e+03 1.867682796892135677e+00
9.413000000000000000e+03 1.867682796990503213e+00
9.414000000000000000e+03 1.867682796990503657e+00
9.415000000000000000e+03 1.867682796990504102e+00
9.416000000000000000e+03 1.868268684172259109e+00
9.417000000000000000e+03 1.868268684172259553e+00
9.418000000000000000e+03 1.868268684172260219e+00
9.419000000000000000e+03 1.868268684266504831e+00
9.420000000000000000e+03 1.868268684266504831e+00
9.421000000000000000e+03 1.868722004271334836e+00
9.422000000000000000e+03 1.868722004271335280e+00
9.423000000000000000e+03 1.868722004271335502e+00
9.424000000000000000e+03 1.868722004356538458e+00
9.425000000000000000e+03 1.868930785438447817e+00
9.426000000000000000e+03 1.868930785438451148e+00
9.427000000000000000e+03 1.868930785438452036e+00
9.428000000000000000e+03 1.869490937180652068e+00
9.429000000000000000e+03 1.869490937180652068e+00
9.430000000000000000e+03 1.869490937180652734e+00
9.431000000000000000e+03 1.871005438028694456e+00
9.432000000000000000e+03 1.871005438028694456e+00
9.433000000000000000e+03 1.871005438028694678e+00
9.434000000000000000e+03 1.871590136029911644e+00
9.435000000000000000e+03 1.871590136029911644e+00
9.436000000000000000e+03 1.871590136029912088e+00
9.437000000000000000e+03 1.871683291008709782e+00
9.438000000000000000e+03 1.872409517873105722e+00
9.439000000000000000e+03 1.872409517873105722e+00
9.440000000000000000e+03 1.872409517910169852e+00
9.441000000000000000e+03 1.872409517910170074e+00
9.442000000000000000e+03 1.872409517910170518e+00
9.443000000000000000e+03 1.873298303440150470e+00
9.444000000000000000e+03 1.873298303440150914e+00
9.445000000000000000e+03 1.873298303447813895e+00
9.446000000000000000e+03 1.873298303447815227e+00
9.447000000000000000e+03 1.873298303447815227e+00
9.448000000000000000e+03 1.874187774661468353e+00
9.449000000000000000e+03 1.874187774661468797e+00
9.450000000000000000e+03 1.874187774661469241e+00
9.451000000000000000e+03 1.874187774749402235e+00
9.452000000000000000e+03 1.874871098839902883e+00
9.453000000000000000e+03 1.874871098839903105e+00
9.454000000000000000e+03 1.874871098839903993e+00
9.455000000000000000e+03 1.874871099020829490e+00
9.456000000000000000e+03 1.874871099020829934e+00
9.457000000000000000e+03 1.875545245269488515e+00
9.458000000000000000e+03 1.875545245269488959e+00
9.459000000000000000e+03 1.875545245269489625e+00
9.460000000000000000e+03 1.876490316077768838e+00
9.461000000000000000e+03 1.876490316077768838e+00
9.462000000000000000e+03 1.876490316077770171e+00
9.463000000000000000e+03 1.876627206583856511e+00
9.464000000000000000e+03 1.876627206584504215e+00
9.465000000000000000e+03 1.876627206584505325e+00
9.466000000000000000e+03 1.876627206584505325e+00
9.467000000000000000e+03 1.877333343265188637e+00
9.468000000000000000e+03 1.877333343265189081e+00
9.469000000000000000e+03 1.877333343409036459e+00
9.470000000000000000e+03 1.877333343409036459e+00
9.471000000000000000e+03 1.877333343409037569e+00
9.472000000000000000e+03 1.885151938671354443e+00
9.473000000000000000e+03 1.885151938671356442e+00
9.474000000000000000e+03 1.885151938671357552e+00
9.475000000000000000e+03 1.885151938696795870e+00
9.476000000000000000e+03 1.887444469006400727e+00
9.477000000000000000e+03 1.887444469006400727e+00
9.478000000000000000e+03 1.887444469024485816e+00
9.479000000000000000e+03 1.887444469024486926e+00
9.480000000000000000e+03 1.887444469024487148e+00
9.481000000000000000e+03 1.888216630589462985e+00
9.482000000000000000e+03 1.888216630589463874e+00
9.483000000000000000e+03 1.888216630589464762e+00
9.484000000000000000e+03 1.888216630740360724e+00
9.485000000000000000e+03 1.889896285201843051e+00
9.486000000000000000e+03 1.889896285201844162e+00
9.487000000000000000e+03 1.889896285201844162e+00
9.488000000000000000e+03 1.889896285283173105e+00
9.489000000000000000e+03 1.889896285283173105e+00
9.490000000000000000e+03 1.891464947146489495e+00
9.491000000000000000e+03 1.891464947146489717e+00
9.492000000000000000e+03 1.891464947146489717e+00
9.493000000000000000e+03 1.892996256092613683e+00
9.494000000000000000e+03 1.892996256092613683e+00
9.495000000000000000e+03 1.892996256092615015e+00
9.496000000000000000e+03 1.898098884795323960e+00
9.497000000000000000e+03 1.898098884914262596e+00
9.498000000000000000e+03 1.898098884914263706e+00
9.499000000000000000e+03 1.898098884914265039e+00
9.500000000000000000e+03 1.905508130028791269e+00
9.501000000000000000e+03 1.905508130040826975e+00
9.502000000000000000e+03 1.905508130040827197e+00
9.503000000000000000e+03 1.905508130040827863e+00
9.504000000000000000e+03 1.909846557959589797e+00
9.505000000000000000e+03 1.909846558016997875e+00
9.506000000000000000e+03 1.909846558016998097e+00
9.507000000000000000e+03 1.909846558016998541e+00
9.508000000000000000e+03 1.910715711525851956e+00
9.509000000000000000e+03 1.910715711525852845e+00
9.510000000000000000e+03 1.910715711525888150e+00
9.511000000000000000e+03 1.910715711525888594e+00
9.512000000000000000e+03 1.910715711525889704e+00
9.513000000000000000e+03 1.918452762125793187e+00
9.514000000000000000e+03 1.918452762194074124e+00
9.515000000000000000e+03 1.918452762194075234e+00
9.516000000000000000e+03 1.918452762194075900e+00
9.517000000000000000e+03 1.918573383847327118e+00
9.518000000000000000e+03 1.918573383847327118e+00
9.519000000000000000e+03 1.918573383847327563e+00
9.520000000000000000e+03 1.934116458524971049e+00
9.521000000000000000e+03 1.934116458524971716e+00
9.522000000000000000e+03 1.934116458524971938e+00
9.523000000000000000e+03 1.934116458633113433e+00
9.524000000000000000e+03 1.934116458633113655e+00
9.525000000000000000e+03 1.942649382974742656e+00
9.526000000000000000e+03 1.942649382974744432e+00
9.527000000000000000e+03 1.942649382974744432e+00
9.528000000000000000e+03 1.942649383033230759e+00
9.529000000000000000e+03 1.942649383033230981e+00
9.530000000000000000e+03 1.943289964495154676e+00
9.531000000000000000e+03 1.943289964495155786e+00
9.532000000000000000e+03 1.943289964495156452e+00
9.533000000000000000e+03 1.950127616133883857e+00
9.534000000000000000e+03 1.950127616133884079e+00
9.535000000000000000e+03 1.950127616133885189e+00
9.536000000000000000e+03 1.967500250397639983e+00
9.537000000000000000e+03 1.967500250397641093e+00
9.538000000000000000e+03 1.967500250397641093e+00
9.539000000000000000e+03 2.002015861899088645e+00
9.540000000000000000e+03 2.002015861899089533e+00
9.541000000000000000e+03 2.002015861899089977e+00
9.542000000000000000e+03 2.002015861966226939e+00
9.543000000000000000e+03 2.002015861966227384e+00
9.544000000000000000e+03 2.022716540199970048e+00
9.545000000000000000e+03 2.022716540199971380e+00
9.546000000000000000e+03 2.022716540912777639e+00
9.547000000000000000e+03 2.022716540912777639e+00
9.548000000000000000e+03 2.022716540912778083e+00
9.549000000000000000e+03 2.038972538900901910e+00
9.550000000000000000e+03 2.038972538900901910e+00
9.551000000000000000e+03 2.038972538900903242e+00
9.552000000000000000e+03 2.045214661153456959e+00
9.553000000000000000e+03 2.062947049566202118e+00
9.554000000000000000e+03 2.062947049566202562e+00
9.555000000000000000e+03 2.062947049566203006e+00
9.556000000000000000e+03 2.078857995441711903e+00
9.557000000000000000e+03 2.078857995441712347e+00
9.558000000000000000e+03 2.078857995441712792e+00
9.559000000000000000e+03 2.096441547021194118e+00
9.560000000000000000e+03 2.096441547021195007e+00
9.561000000000000000e+03 2.096441547021195451e+00
9.562000000000000000e+03 2.096441547483535395e+00
9.563000000000000000e+03 2.130239342103944722e+00
9.564000000000000000e+03 2.130239342216445397e+00
9.565000000000000000e+03 2.130239342216445397e+00
9.566000000000000000e+03 2.130239342216445841e+00
9.567000000000000000e+03 2.139628748674795578e+00
9.568000000000000000e+03 2.139628748674796910e+00
9.569000000000000000e+03 2.139628748674797354e+00
9.570000000000000000e+03 2.167124712012852505e+00
9.571000000000000000e+03 2.167124712012852505e+00
9.572000000000000000e+03 2.167124712012852505e+00
9.573000000000000000e+03 2.167124712122104668e+00
9.574000000000000000e+03 2.167124712122105112e+00
9.575000000000000000e+03 2.170470852482704327e+00
9.576000000000000000e+03 2.170470852926682515e+00
9.577000000000000000e+03 2.170470852926682515e+00
9.578000000000000000e+03 2.170470852926684735e+00
9.579000000000000000e+03 2.186361534551699570e+00
9.580000000000000000e+03 2.186361534551700014e+00
9.581000000000000000e+03 2.186361534765267844e+00
9.582000000000000000e+03 2.186361534765269177e+00
9.583000000000000000e+03 2.186361534765270065e+00
9.584000000000000000e+03 2.189511702308023722e+00
9.585000000000000000e+03 2.189511702308024166e+00
9.586000000000000000e+03 2.189511703504769535e+00
9.587000000000000000e+03 2.189511703504772200e+00
9.588000000000000000e+03 2.189511703504772200e+00
9.589000000000000000e+03 2.209393279853705039e+00
9.590000000000000000e+03 2.209393279853705927e+00
9.591000000000000000e+03 2.209393279853706815e+00
9.592000000000000000e+03 2.273122912736956547e+00
9.593000000000000000e+03 2.273122912736956547e+00
9.594000000000000000e+03 2.273122912771295301e+00
9.595000000000000000e+03 2.273122912771295745e+00
9.596000000000000000e+03 2.273122912771297521e+00
9.597000000000000000e+03 2.277973441751941497e+00
9.598000000000000000e+03 2.277973442338735666e+00
9.599000000000000000e+03 2.277973442338735666e+00
9.600000000000000000e+03 2.277973442338736110e+00
9.601000000000000000e+03 2.289903866061025361e+00
9.602000000000000000e+03 2.294818806579941306e+00
9.603000000000000000e+03 2.294818806579942194e+00
9.604000000000000000e+03 2.294818806579942638e+00
9.605000000000000000e+03 2.294818807842228470e+00
9.606000000000000000e+03 2.312013062612662928e+00
9.607000000000000000e+03 2.312013062612664260e+00
9.608000000000000000e+03 2.312013062612665149e+00
9.609000000000000000e+03 2.338120093527267240e+00
9.610000000000000000e+03 2.338120093527268128e+00
9.611000000000000000e+03 2.338120093527269461e+00
9.612000000000000000e+03 2.338120094134072513e+00
9.613000000000000000e+03 2.338120094134073401e+00
9.614000000000000000e+03 2.344244924540692665e+00
9.615000000000000000e+03 2.344244924540693553e+00
9.616000000000000000e+03 2.344244924540693553e+00
9.617000000000000000e+03 2.378814496248639720e+00
9.618000000000000000e+03 2.378814496248640165e+00
9.619000000000000000e+03 2.378814496248640609e+00
9.620000000000000000e+03 2.398760298395940627e+00
9.621000000000000000e+03 2.398760298395941071e+00
9.622000000000000000e+03 2.398760298395941515e+00
9.623000000000000000e+03 2.427636373857906538e+00
9.624000000000000000e+03 2.427636373857907426e+00
9.625000000000000000e+03 2.427636373857907426e+00
9.626000000000000000e+03 2.427636374162699173e+00
9.627000000000000000e+03 2.427636374162699173e+00
9.628000000000000000e+03 2.491581050656909380e+00
9.629000000000000000e+03 2.491581050656910712e+00
9.630000000000000000e+03 2.491581050656910712e+00
9.631000000000000000e+03 2.525697544857970822e+00
9.632000000000000000e+03 2.525697544857971266e+00
9.633000000000000000e+03 2.525697544857971266e+00
9.634000000000000000e+03 2.525697545651701237e+00
9.635000000000000000e+03 2.540701945098219117e+00
9.636000000000000000e+03 2.540701945098220449e+00
9.637000000000000000e+03 2.540701945098220449e+00
9.638000000000000000e+03 2.540701946171331826e+00
9.639000000000000000e+03 2.541811463977372565e+00
9.640000000000000000e+03 2.554785264118908827e+00
9.641000000000000000e+03 2.554785264118910160e+00
9.642000000000000000e+03 2.554785264118910604e+00
9.643000000000000000e+03 2.568772713978370703e+00
9.644000000000000000e+03 2.568772713978371147e+00
9.645000000000000000e+03 2.568772713978372035e+00
9.646000000000000000e+03 2.568772714374315314e+00
9.647000000000000000e+03 2.568772714374316202e+00
9.648000000000000000e+03 2.583901144160260177e+00
9.649000000000000000e+03 2.583901144160261065e+00
9.650000000000000000e+03 2.583901144160262398e+00
9.651000000000000000e+03 2.594735445867855539e+00
9.652000000000000000e+03 2.594735445867855539e+00
9.653000000000000000e+03 2.594735445867856871e+00
9.654000000000000000e+03 2.614027109755244549e+00
9.655000000000000000e+03 2.614027109755244549e+00
9.656000000000000000e+03 2.614027109755245881e+00
9.657000000000000000e+03 2.614027110738585957e+00
9.658000000000000000e+03 2.614027110738587290e+00
9.659000000000000000e+03 2.620562901277729839e+00
9.660000000000000000e+03 2.620562901277729839e+00
9.661000000000000000e+03 2.620562901277730283e+00
9.662000000000000000e+03 2.671050482378936497e+00
9.663000000000000000e+03 2.671050482378937829e+00
9.664000000000000000e+03 2.671050482378938273e+00
9.665000000000000000e+03 2.671050483173050605e+00
9.666000000000000000e+03 2.671050483173051049e+00
9.667000000000000000e+03 2.675627312760493481e+00
9.668000000000000000e+03 2.675627312760494814e+00
9.669000000000000000e+03 2.675627312760495702e+00
9.670000000000000000e+03 2.679342419690172061e+00
9.671000000000000000e+03 2.684569368618463070e+00
9.672000000000000000e+03 2.684569369183449350e+00
9.673000000000000000e+03 2.684569369183449794e+00
9.674000000000000000e+03 2.684569369183451570e+00
9.675000000000000000e+03 2.692254606411768503e+00
9.676000000000000000e+03 2.692254606411768503e+00
9.677000000000000000e+03 2.692254606679371332e+00
9.678000000000000000e+03 2.692254606679371776e+00
9.679000000000000000e+03 2.692254606679372664e+00
9.680000000000000000e+03 2.719963986677665257e+00
9.681000000000000000e+03 2.719963986677665702e+00
9.682000000000000000e+03 2.719963986677665702e+00
9.683000000000000000e+03 2.724135999849793599e+00
9.684000000000000000e+03 2.724136000484605358e+00
9.685000000000000000e+03 2.724136000484606246e+00
9.686000000000000000e+03 2.724136000484606690e+00
9.687000000000000000e+03 2.758007810999243414e+00
9.688000000000000000e+03 2.758007810999244747e+00
9.689000000000000000e+03 2.758007810999245191e+00
9.690000000000000000e+03 2.759697697707909292e+00
9.691000000000000000e+03 2.759697698906022012e+00
9.692000000000000000e+03 2.759697698906023344e+00
9.693000000000000000e+03 2.759697698906024232e+00
9.694000000000000000e+03 2.768455197099014331e+00
9.695000000000000000e+03 2.768455197099014775e+00
9.696000000000000000e+03 2.768455197617517349e+00
9.697000000000000000e+03 2.768455197617517793e+00
9.698000000000000000e+03 2.768455197617518682e+00
9.699000000000000000e+03 2.769523337057923751e+00
9.700000000000000000e+03 2.769523337057923751e+00
9.701000000000000000e+03 2.769523337230950677e+00
9.702000000000000000e+03 2.769523337230952009e+00
9.703000000000000000e+03 2.769523337230953342e+00
9.704000000000000000e+03 2.876447414101030553e+00
9.705000000000000000e+03 2.876447414101030997e+00
9.706000000000000000e+03 2.876447414254105883e+00
9.707000000000000000e+03 2.876447414254106771e+00
9.708000000000000000e+03 2.876447414254106771e+00
9.709000000000000000e+03 2.910372544866871358e+00
9.710000000000000000e+03 2.910372544866871802e+00
9.711000000000000000e+03 2.910372544866872246e+00
9.712000000000000000e+03 2.933614189542004702e+00
9.713000000000000000e+03 2.933614189542005146e+00
9.714000000000000000e+03 2.933614189542006034e+00
9.715000000000000000e+03 2.933614190310349201e+00
9.716000000000000000e+03 2.953329209404623068e+00
9.717000000000000000e+03 2.953329209404623068e+00
9.718000000000000000e+03 2.953329209404623512e+00
9.719000000000000000e+03 2.959604818315182406e+00
9.720000000000000000e+03 2.959604818315184627e+00
9.721000000000000000e+03 2.959604818326262432e+00
9.722000000000000000e+03 2.959604818326263764e+00
9.723000000000000000e+03 2.959604818326265541e+00
9.724000000000000000e+03 3.001721542704812062e+00
9.725000000000000000e+03 3.001721542704813395e+00
9.726000000000000000e+03 3.001721543717103202e+00
9.727000000000000000e+03 3.001721543717103646e+00
9.728000000000000000e+03 3.001721543717103646e+00
9.729000000000000000e+03 3.008225645619086563e+00
9.730000000000000000e+03 3.008225646367484352e+00
9.731000000000000000e+03 3.008225646367484796e+00
9.732000000000000000e+03 3.008225646367485684e+00
9.733000000000000000e+03 3.058171116751374097e+00
9.734000000000000000e+03 3.058171116751374541e+00
9.735000000000000000e+03 3.058171116751375873e+00
9.736000000000000000e+03 3.058171118231697960e+00
9.737000000000000000e+03 3.059796783561698597e+00
9.738000000000000000e+03 3.059796783561698597e+00
9.739000000000000000e+03 3.059796783561699929e+00
9.740000000000000000e+03 3.127555546066131065e+00
9.741000000000000000e+03 3.127555547430624916e+00
9.742000000000000000e+03 3.127555547430625360e+00
9.743000000000000000e+03 3.127555547430625804e+00
9.744000000000000000e+03 3.156298611375068841e+00
9.745000000000000000e+03 3.156298611375070173e+00
9.746000000000000000e+03 3.156298611375071062e+00
9.747000000000000000e+03 3.163683623314637039e+00
9.748000000000000000e+03 3.163683623314637483e+00
9.749000000000000000e+03 3.163683624090307234e+00
9.750000000000000000e+03 3.163683624090308122e+00
9.751000000000000000e+03 3.163683624090309010e+00
9.752000000000000000e+03 3.222659576628175149e+00
9.753000000000000000e+03 3.222659578290510307e+00
9.754000000000000000e+03 3.222659578290510751e+00
9.755000000000000000e+03 3.222659578290511639e+00
9.756000000000000000e+03 3.269659803752813509e+00
9.757000000000000000e+03 3.269659803752814842e+00
9.758000000000000000e+03 3.269659803752815730e+00
9.759000000000000000e+03 3.269659804552193627e+00
9.760000000000000000e+03 3.269659804552193627e+00
9.761000000000000000e+03 3.289414224448577340e+00
9.762000000000000000e+03 3.289414224448578228e+00
9.763000000000000000e+03 3.289414224448578672e+00
9.764000000000000000e+03 3.289414226395579011e+00
9.765000000000000000e+03 3.304384778485268015e+00
9.766000000000000000e+03 3.304384778485268903e+00
9.767000000000000000e+03 3.304384778485269791e+00
9.768000000000000000e+03 3.307124954475427536e+00
9.769000000000000000e+03 3.307124954475429757e+00
9.770000000000000000e+03 3.307124954475430201e+00
9.771000000000000000e+03 3.333367589163728884e+00
9.772000000000000000e+03 3.333367589163731104e+00
9.773000000000000000e+03 3.333367589410055398e+00
9.774000000000000000e+03 3.333367589410055398e+00
9.775000000000000000e+03 3.333367589410055398e+00
9.776000000000000000e+03 3.373775379372519811e+00
9.777000000000000000e+03 3.406584589956380693e+00
9.778000000000000000e+03 3.406584591059073297e+00
9.779000000000000000e+03 3.406584591059074629e+00
9.780000000000000000e+03 3.406584591059074629e+00
9.781000000000000000e+03 3.413840290235251373e+00
9.782000000000000000e+03 3.413840290235251373e+00
9.783000000000000000e+03 3.413840290235251818e+00
9.784000000000000000e+03 3.415199814023424540e+00
9.785000000000000000e+03 3.415199816970985847e+00
9.786000000000000000e+03 3.415199816970985847e+00
9.787000000000000000e+03 3.415199816970987623e+00
9.788000000000000000e+03 3.428209142263178411e+00
9.789000000000000000e+03 3.428209142263179299e+00
9.790000000000000000e+03 3.428209142263179743e+00
9.791000000000000000e+03 3.428209145516914358e+00
9.792000000000000000e+03 3.428209145516915246e+00
9.793000000000000000e+03 3.509049313760374211e+00
9.794000000000000000e+03 3.509049313760374211e+00
9.795000000000000000e+03 3.509049313760375988e+00
9.796000000000000000e+03 3.566437437581521319e+00
9.797000000000000000e+03 3.566437437581523096e+00
9.798000000000000000e+03 3.566437441668464103e+00
9.799000000000000000e+03 3.566437441668464547e+00
9.800000000000000000e+03 3.566437441668464547e+00
9.801000000000000000e+03 3.579345632520879228e+00
9.802000000000000000e+03 3.579345632520880560e+00
9.803000000000000000e+03 3.579345632520881448e+00
9.804000000000000000e+03 3.716751354253418071e+00
9.805000000000000000e+03 3.716751354253418516e+00
9.806000000000000000e+03 3.716751355373610899e+00
9.807000000000000000e+03 3.716751355373611787e+00
9.808000000000000000e+03 3.716751355373612231e+00
9.809000000000000000e+03 3.755841352144827283e+00
9.810000000000000000e+03 3.755841352144829060e+00
9.811000000000000000e+03 3.755841352144829504e+00
9.812000000000000000e+03 3.862466126440403436e+00
9.813000000000000000e+03 3.862466126440405656e+00
9.814000000000000000e+03 3.862466126440407876e+00
9.815000000000000000e+03 3.862466126450892379e+00
9.816000000000000000e+03 3.862466126450894599e+00
9.817000000000000000e+03 3.871195815194590661e+00
9.818000000000000000e+03 3.871195815194590661e+00
9.819000000000000000e+03 3.871195815194591994e+00
9.820000000000000000e+03 3.889333592740089163e+00
9.821000000000000000e+03 3.889333592740090495e+00
9.822000000000000000e+03 3.889333592740090495e+00
9.823000000000000000e+03 3.889333593533022881e+00
9.824000000000000000e+03 3.949004565731577099e+00
9.825000000000000000e+03 3.949004565731577987e+00
9.826000000000000000e+03 3.949004565731578875e+00
9.827000000000000000e+03 3.993988550648585267e+00
9.828000000000000000e+03 3.993988553045779266e+00
9.829000000000000000e+03 3.993988553045780598e+00
9.830000000000000000e+03 3.993988553045780598e+00
9.831000000000000000e+03 4.009568672914880949e+00
9.832000000000000000e+03 4.009568672914884502e+00
9.833000000000000000e+03 4.009568672914884502e+00
9.834000000000000000e+03 4.043257094742042312e+00
9.835000000000000000e+03 4.047381576039465578e+00
9.836000000000000000e+03 4.047381576039466466e+00
9.837000000000000000e+03 4.047381576625983968e+00
9.838000000000000000e+03 4.047381576625983968e+00
9.839000000000000000e+03 4.047381576625988409e+00
9.840000000000000000e+03 4.074629456219722279e+00
9.841000000000000000e+03 4.074629456219724055e+00
9.842000000000000000e+03 4.074629456219724943e+00
9.843000000000000000e+03 4.106455977035281535e+00
9.844000000000000000e+03 4.106455977035281535e+00
9.845000000000000000e+03 4.106455977035282423e+00
9.846000000000000000e+03 4.111392934714826808e+00
9.847000000000000000e+03 4.111392934714828584e+00
9.848000000000000000e+03 4.111392935312331076e+00
9.849000000000000000e+03 4.111392935312331964e+00
9.850000000000000000e+03 4.111392935312333741e+00
9.851000000000000000e+03 4.147820550885598756e+00
9.852000000000000000e+03 4.147820550885603197e+00
9.853000000000000000e+03 4.147820550999021805e+00
9.854000000000000000e+03 4.147820550999022693e+00
9.855000000000000000e+03 4.147820550999024469e+00
9.856000000000000000e+03 4.264754699311456676e+00
9.857000000000000000e+03 4.264754699311457564e+00
9.858000000000000000e+03 4.264754699311458452e+00
9.859000000000000000e+03 4.264754700412625610e+00
9.860000000000000000e+03 4.283430620715257930e+00
9.861000000000000000e+03 4.283430620715259707e+00
9.862000000000000000e+03 4.283430620715259707e+00
9.863000000000000000e+03 4.283430623967107387e+00
9.864000000000000000e+03 4.289109578006991441e+00
9.865000000000000000e+03 4.398834798638917576e+00
9.866000000000000000e+03 4.398834798638919352e+00
9.867000000000000000e+03 4.398834798638919352e+00
9.868000000000000000e+03 4.410127431782023599e+00
9.869000000000000000e+03 4.410127431782023599e+00
9.870000000000000000e+03 4.410127431782026264e+00
9.871000000000000000e+03 4.497652832222255981e+00
9.872000000000000000e+03 4.497652832222256869e+00
9.873000000000000000e+03 4.497652832535253609e+00
9.874000000000000000e+03 4.497652832535254497e+00
9.875000000000000000e+03 4.497652832535256273e+00
9.876000000000000000e+03 4.503186388872648216e+00
9.877000000000000000e+03 4.503186391478529949e+00
9.878000000000000000e+03 4.503186391478529949e+00
9.879000000000000000e+03 4.503186391478532613e+00
9.880000000000000000e+03 4.516369877138556532e+00
9.881000000000000000e+03 4.516369877138557420e+00
9.882000000000000000e+03 4.516369877138559197e+00
9.883000000000000000e+03 4.516369878369190793e+00
9.884000000000000000e+03 4.646233525333422598e+00
9.885000000000000000e+03 4.646233525333423486e+00
9.886000000000000000e+03 4.646233525333423486e+00
9.887000000000000000e+03 4.646233526439957018e+00
9.888000000000000000e+03 4.646233526439957018e+00
9.889000000000000000e+03 4.724758385740519984e+00
9.890000000000000000e+03 4.800662946516997209e+00
9.891000000000000000e+03 4.800662946516998097e+00
9.892000000000000000e+03 4.800662946516998986e+00
9.893000000000000000e+03 4.812640003422345103e+00
9.894000000000000000e+03 4.812640003422345103e+00
9.895000000000000000e+03 4.812640003422348656e+00
9.896000000000000000e+03 4.812640004190326337e+00
9.897000000000000000e+03 4.812640004190326337e+00
9.898000000000000000e+03 4.816206088588107725e+00
9.899000000000000000e+03 4.816206088588109502e+00
9.900000000000000000e+03 4.816206088588109502e+00
9.901000000000000000e+03 4.816988236902618681e+00
9.902000000000000000e+03 4.816988236902619569e+00
9.903000000000000000e+03 4.816988236902620457e+00
9.904000000000000000e+03 4.818295813306846753e+00
9.905000000000000000e+03 4.818295813306849418e+00
9.906000000000000000e+03 4.818295813894524215e+00
9.907000000000000000e+03 4.818295813894525104e+00
9.908000000000000000e+03 4.818295813894525104e+00
9.909000000000000000e+03 4.914223205973526909e+00
9.910000000000000000e+03 4.914223205973528685e+00
9.911000000000000000e+03 4.914223208621806727e+00
9.912000000000000000e+03 4.914223208621807615e+00
9.913000000000000000e+03 4.914223208621810279e+00
9.914000000000000000e+03 4.965481122411054216e+00
9.915000000000000000e+03 4.965481122411057768e+00
9.916000000000000000e+03 4.965481122411057768e+00
9.917000000000000000e+03 5.020399187002396069e+00
9.918000000000000000e+03 5.020399187002396069e+00
9.919000000000000000e+03 5.020399187002396957e+00
9.920000000000000000e+03 5.208497083378959225e+00
9.921000000000000000e+03 5.208497085230769486e+00
9.922000000000000000e+03 5.208497085230770374e+00
9.923000000000000000e+03 5.208497085230773926e+00
9.924000000000000000e+03 5.336759694207128923e+00
9.925000000000000000e+03 5.336759694207130700e+00
9.926000000000000000e+03 5.336759696698433864e+00
9.927000000000000000e+03 5.336759696698433864e+00
9.928000000000000000e+03 5.336759696698433864e+00
9.929000000000000000e+03 5.367019148151005226e+00
9.930000000000000000e+03 5.367019148265146811e+00
9.931000000000000000e+03 5.367019148265147699e+00
9.932000000000000000e+03 5.367019148265150363e+00
9.933000000000000000e+03 5.401835530786047279e+00
9.934000000000000000e+03 5.401835532818333618e+00
9.935000000000000000e+03 5.401835532818333618e+00
9.936000000000000000e+03 5.401835532818334507e+00
9.937000000000000000e+03 5.459258640804907969e+00
9.938000000000000000e+03 5.459258640804907969e+00
9.939000000000000000e+03 5.459258640804908858e+00
9.940000000000000000e+03 5.554921836293465809e+00
9.941000000000000000e+03 5.554921836293465809e+00
9.942000000000000000e+03 5.554921836293469362e+00
9.943000000000000000e+03 5.571432917508013283e+00
9.944000000000000000e+03 5.571432917508014171e+00
9.945000000000000000e+03 5.571432917508016835e+00
9.946000000000000000e+03 5.637486440516887853e+00
9.947000000000000000e+03 5.637486440516888742e+00
9.948000000000000000e+03 5.637486441099767376e+00
9.949000000000000000e+03 5.637486441099768264e+00
9.950000000000000000e+03 5.637486441099770040e+00
9.951000000000000000e+03 5.669248539103986850e+00
9.952000000000000000e+03 5.669248539103991291e+00
9.953000000000000000e+03 5.669248539103991291e+00
9.954000000000000000e+03 5.674349652455307869e+00
9.955000000000000000e+03 5.674349652455308757e+00
9.956000000000000000e+03 5.674349652455309645e+00
9.957000000000000000e+03 5.674349653568314444e+00
9.958000000000000000e+03 5.674349653568316221e+00
9.959000000000000000e+03 5.774597788160503953e+00
9.960000000000000000e+03 5.774597788160503953e+00
9.961000000000000000e+03 5.774597788160506617e+00
9.962000000000000000e+03 5.774597788642498841e+00
9.963000000000000000e+03 5.805095538178794534e+00
9.964000000000000000e+03 5.981764890354767772e+00
9.965000000000000000e+03 5.981764890354768660e+00
9.966000000000000000e+03 5.981764890354769548e+00
9.967000000000000000e+03 6.060092124693156279e+00
9.968000000000000000e+03 6.060092124856132578e+00
9.969000000000000000e+03 6.060092124856132578e+00
9.970000000000000000e+03 6.060092124856132578e+00
9.971000000000000000e+03 6.128005661498933776e+00
9.972000000000000000e+03 6.224619568848670070e+00
9.973000000000000000e+03 6.224619568848670070e+00
9.974000000000000000e+03 6.224619569255522400e+00
9.975000000000000000e+03 6.224619569255524176e+00
9.976000000000000000e+03 6.224619569255525953e+00
9.977000000000000000e+03 6.257963158879457310e+00
9.978000000000000000e+03 6.257963158879459087e+00
9.979000000000000000e+03 6.257963160231126309e+00
9.980000000000000000e+03 6.257963160231126309e+00
9.981000000000000000e+03 6.257963160231128086e+00
9.982000000000000000e+03 6.332533836856255149e+00
9.983000000000000000e+03 6.332533836856257814e+00
9.984000000000000000e+03 6.332533836856259590e+00
9.985000000000000000e+03 6.402590182539967145e+00
9.986000000000000000e+03 6.402590182539969810e+00
9.987000000000000000e+03 6.402590183436102755e+00
9.988000000000000000e+03 6.402590183436104532e+00
9.989000000000000000e+03 6.402590183436107196e+00
9.990000000000000000e+03 6.435653253106555560e+00
9.991000000000000000e+03 6.435653253106557337e+00
9.992000000000000000e+03 6.435653253106557337e+00
9.993000000000000000e+03 6.527515810231611759e+00
9.994000000000000000e+03 6.527515810231614424e+00
9.995000000000000000e+03 6.527515810231615312e+00
9.996000000000000000e+03 6.571479673460342674e+00
9.997000000000000000e+03 6.571479674851875785e+00
9.998000000000000000e+03 6.571479674851877562e+00
9.999000000000000000e+03 6.571479674851881114e+00
1.000000000000000000e+04 6.699652896703836014e+00
1.000100000000000000e+04 6.786255930205594034e+00
1.000200000000000000e+04 6.786255930205594034e+00
1.000300000000000000e+04 6.786255932131673774e+00
1.000400000000000000e+04 6.786255932131675550e+00
1.000500000000000000e+04 6.786255932131678215e+00
1.000600000000000000e+04 6.833537475991098731e+00
1.000700000000000000e+04 6.833537478333504112e+00
1.000800000000000000e+04 6.833537478333506776e+00
1.000900000000000000e+04 6.833537478333507664e+00
1.001000000000000000e+04 6.917490836250853370e+00
1.001100000000000000e+04 6.917490836250855146e+00
1.001200000000000000e+04 6.917490836250855146e+00
1.001300000000000000e+04 7.075405708948516725e+00
1.001400000000000000e+04 7.075405708948518502e+00
1.001500000000000000e+04 7.075405708948518502e+00
1.001600000000000000e+04 7.075405709637966112e+00
1.001700000000000000e+04 7.138219104204455157e+00
1.001800000000000000e+04 7.138219104204456933e+00
1.001900000000000000e+04 7.138219104204459597e+00
1.002000000000000000e+04 7.138219105437457301e+00
1.002100000000000000e+04 7.138219105437457301e+00
1.002200000000000000e+04 7.193453787394117782e+00
1.002300000000000000e+04 7.193453787394119558e+00
1.002400000000000000e+04 7.193453787394121335e+00
1.002500000000000000e+04 7.238035945984794495e+00
1.002600000000000000e+04 7.238035945984795383e+00
1.002700000000000000e+04 7.238035945984798936e+00
1.002800000000000000e+04 7.238035946313895685e+00
1.002900000000000000e+04 7.238035946313900126e+00
1.003000000000000000e+04 7.376092139830980443e+00
1.003100000000000000e+04 7.376092139830981331e+00
1.003200000000000000e+04 7.376092139830983996e+00
1.003300000000000000e+04 7.497618369449643438e+00
1.003400000000000000e+04 7.497618369449646103e+00
1.003500000000000000e+04 7.497618369449646103e+00
1.003600000000000000e+04 7.497618369563992857e+00
1.003700000000000000e+04 7.646753586038637529e+00
1.003800000000000000e+04 7.646753586038638417e+00
1.003900000000000000e+04 7.646753586038638417e+00
1.004000000000000000e+04 7.700777731163006123e+00
1.004100000000000000e+04 7.700777731163006123e+00
1.004200000000000000e+04 7.700777731163008788e+00
1.004300000000000000e+04 7.700777731285618266e+00
1.004400000000000000e+04 7.704865643307519107e+00
1.004500000000000000e+04 7.704865643307521772e+00
1.004600000000000000e+04 7.704865643307521772e+00
1.004700000000000000e+04 7.756087074259296443e+00
1.004800000000000000e+04 7.756087074259299108e+00
1.004900000000000000e+04 7.756087076642780076e+00
1.005000000000000000e+04 7.756087076642782741e+00
1.005100000000000000e+04 7.756087076642782741e+00
1.005200000000000000e+04 7.791425288201590860e+00
1.005300000000000000e+04 7.817269290635472601e+00
1.005400000000000000e+04 7.817269290635475265e+00
1.005500000000000000e+04 7.817269292496705546e+00
1.005600000000000000e+04 7.817269292496707322e+00
1.005700000000000000e+04 7.817269292496707322e+00
1.005800000000000000e+04 7.844877660950801079e+00
1.005900000000000000e+04 7.844877660950806408e+00
1.006000000000000000e+04 7.844877660950806408e+00
1.006100000000000000e+04 8.000645754750895122e+00
1.006200000000000000e+04 8.150751056172067521e+00
1.006300000000000000e+04 8.150751056172071074e+00
1.006400000000000000e+04 8.150751056172072850e+00
1.006500000000000000e+04 8.190217560249063666e+00
1.006600000000000000e+04 8.190217560249068995e+00
1.006700000000000000e+04 8.190217560249068995e+00
1.006800000000000000e+04 8.190217563604914375e+00
1.006900000000000000e+04 8.190217563604914375e+00
1.007000000000000000e+04 8.259842803443069315e+00
1.007100000000000000e+04 8.259842803443072867e+00
1.007200000000000000e+04 8.259842803443074644e+00
1.007300000000000000e+04 8.391496118788131398e+00
1.007400000000000000e+04 8.391496122364786814e+00
1.007500000000000000e+04 8.391496122364795696e+00
1.007600000000000000e+04 8.391496122364799248e+00
1.007700000000000000e+04 8.412508978893736611e+00
1.007800000000000000e+04 8.412508978893738387e+00
1.007900000000000000e+04 8.412508979249150087e+00
1.008000000000000000e+04 8.412508979249150087e+00
1.008100000000000000e+04 8.412508979249151864e+00
1.008200000000000000e+04 8.445995121511504777e+00
1.008300000000000000e+04 8.445995121511508330e+00
1.008400000000000000e+04 8.445995121511511883e+00
1.008500000000000000e+04 8.445995123709542085e+00
1.008600000000000000e+04 8.454711390828107298e+00
1.008700000000000000e+04 8.454711390828107298e+00
1.008800000000000000e+04 8.454711390828112627e+00
1.008900000000000000e+04 8.459091452791277277e+00
1.009000000000000000e+04 8.459091452791280830e+00
1.009100000000000000e+04 8.459091454278716782e+00
1.009200000000000000e+04 8.459091454278718558e+00
1.009300000000000000e+04 8.459091454278718558e+00
1.009400000000000000e+04 8.499359096888971621e+00
1.009500000000000000e+04 8.526890054661974361e+00
1.009600000000000000e+04 8.526890054661976137e+00
1.009700000000000000e+04 8.526890054661979690e+00

